RNA secondary structures: from ab initio prediction to better compression, and back

In this paper, we use the biological domain knowledge incorporated into stochastic models for ab initio RNA secondary-structure prediction to improve the state of the art in joint compression of RNA sequence and structure data (Liu et al., BMC Bioinformatics, 2008). Moreover, we show that, conversely, compression ratio can serve as a cheap and robust proxy for comparing the prediction quality of different stochastic models, which may help guide the search for better RNA structure prediction models. Our results build on expert stochastic context-free grammar models of RNA secondary structures (Dowell & Eddy, BMC Bioinformatics, 2004; Nebel & Scheid, Theory in Biosciences, 2011) combined with different (static and adaptive) models for rule probabilities and arithmetic coding. We provide a prototype implementation and an extensive empirical evaluation, where we illustrate how grammar features and probability models affect compression ratios.

==> pics/compressed-size-benchmark-G6-vs-G8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.358070in}{3.911564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.358070in}{3.911564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.911564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.258070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.258070in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{3.601603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608070in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228070in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848070in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468070in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088070in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.708070in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328070in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948070in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933070in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont compressed size G6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=0.468842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{0.932270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=0.879508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.342937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=1.290175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.753603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=1.700842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{2.164270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=2.111508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{2.574937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=2.522175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{2.985603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=2.932842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{3.396270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=3.343508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.061603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont compressed size G8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418375in}{1.563944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372864in}{1.667471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379686in}{1.041662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970191in}{1.386492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311688in}{0.920112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932342in}{1.338950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373005in}{0.841603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864279in}{1.373804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317906in}{3.302019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787086in}{1.383330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228070in}{0.872657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519334in}{1.159039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123626in}{1.496937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666813in}{1.161166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900612in}{1.342937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718385in}{1.262921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735343in}{1.230937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483574in}{1.066003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656081in}{1.192437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569264in}{2.421703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129888in}{1.529603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988070in}{1.409173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103684in}{1.512247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734549in}{1.227256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801699in}{1.283782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770570in}{1.268270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476751in}{1.085706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739570in}{1.219737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830934in}{1.300632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430169in}{1.049117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875768in}{1.290721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053327in}{0.788704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554827in}{1.126504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489341in}{1.112194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473811in}{1.681356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634491in}{1.215204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952318in}{1.357474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631655in}{1.044622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763525in}{1.156270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479768in}{1.625754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605421in}{2.554539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217230in}{1.469898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331577in}{1.525285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791078in}{1.253711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583836in}{1.099282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683154in}{1.240616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621952in}{1.164176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943219in}{1.390712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766491in}{1.256481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655957in}{1.204120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620677in}{1.157019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870397in}{1.363413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945796in}{1.397056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184641in}{1.536537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411774in}{1.059381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920538in}{1.364270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624181in}{1.177529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546505in}{1.150175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935545in}{1.344970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602410in}{1.141478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841849in}{1.290745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351820in}{1.635770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727268in}{1.245271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387047in}{1.682437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061195in}{1.460770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650133in}{1.898640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455953in}{1.899410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458512in}{0.939538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648554in}{1.189470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402075in}{1.002766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513304in}{1.075947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205040in}{1.496418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818873in}{1.323598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881942in}{1.355618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058942in}{1.470673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017161in}{1.579381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809755in}{1.271416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942009in}{1.386492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079537in}{1.490777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417333in}{1.096537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860957in}{1.389409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625627in}{1.054530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431079in}{1.066736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678794in}{1.203796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540096in}{1.159076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691565in}{1.199403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080827in}{1.469820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652111in}{1.159945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097680in}{1.401603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446123in}{1.630040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569525in}{1.828270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445927in}{1.716937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794352in}{1.270292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819328in}{1.289904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780767in}{1.345638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729781in}{1.271340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108470in}{1.425070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370365in}{1.026521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487800in}{1.087657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304296in}{1.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433890in}{1.060183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272356in}{0.937159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472877in}{1.032734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627807in}{1.210551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848070in}{1.316863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638070in}{1.130980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754131in}{1.280714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450243in}{1.708994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158070in}{0.859410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509704in}{1.105394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237967in}{1.558854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021305in}{1.487878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177690in}{1.613249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429757in}{0.991643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509233in}{1.046875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251443in}{1.684334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769026in}{1.257858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008415in}{1.406661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540661in}{1.116441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792340in}{1.259880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819381in}{1.308099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913777in}{1.397618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575875in}{1.122579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335621in}{0.951127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569310in}{1.110544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729517in}{1.237882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778745in}{1.366329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618940in}{1.079574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702188in}{1.206048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479144in}{1.064634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357237in}{0.977900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376803in}{1.003113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591213in}{1.120003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678979in}{1.206048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406835in}{1.649669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866486in}{1.334805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568247in}{1.048565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265646in}{0.888023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117938in}{0.839059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770570in}{1.212629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584782in}{1.131040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649804in}{1.206048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849593in}{1.328811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970918in}{1.417950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778320in}{1.224870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875133in}{1.336418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872384in}{1.359041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998797in}{1.406750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044655in}{1.398026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952648in}{1.337989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608599in}{1.140863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799567in}{1.289857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748962in}{1.254391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277960in}{1.582303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162991in}{1.492863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432301in}{1.706219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235804in}{2.342332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650050in}{1.860124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623708in}{2.059491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169551in}{1.525455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966974in}{1.224800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330400in}{0.993405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194288in}{0.883569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980473in}{0.774937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900464in}{1.348721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821593in}{1.274249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485428in}{1.063993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687076in}{1.224955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006566in}{1.432481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327554in}{0.945214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363084in}{0.998165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656942in}{1.211194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733197in}{1.251214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193644in}{1.578565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136084in}{1.533707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820688in}{1.298890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287118in}{0.814937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330292in}{1.639529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163748in}{1.559552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525599in}{1.099841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649737in}{1.211567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409194in}{1.017633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641403in}{1.200198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425262in}{1.033466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021175in}{1.410796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044228in}{1.467065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605055in}{1.135540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095062in}{1.450890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743714in}{1.233154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869087in}{1.322055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591724in}{0.975706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571013in}{1.097879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848070in}{1.321323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450788in}{1.039920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794972in}{1.271561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521650in}{1.687694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588682in}{1.108270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608070in}{1.177345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435343in}{1.063539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731695in}{1.245918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392880in}{1.086920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540538in}{1.774937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317523in}{0.960874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403654in}{1.700270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557825in}{1.105394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384956in}{1.061165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386259in}{1.096199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632925in}{1.898405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473361in}{1.084775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436256in}{1.115460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373777in}{1.028782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597596in}{1.212875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518319in}{1.158649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017910in}{1.504582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803142in}{1.295323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723314in}{1.279083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612844in}{1.171654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720423in}{1.131564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826188in}{1.386419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564239in}{1.208270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855869in}{1.361016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692267in}{1.181223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753452in}{1.280265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531962in}{1.138615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644825in}{1.174319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825525in}{1.350403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789421in}{1.265243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158070in}{1.535975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965854in}{1.475130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687184in}{1.262363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547964in}{1.138696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501290in}{1.142244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883985in}{1.448107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856392in}{1.300216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694923in}{1.249678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526932in}{1.160965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459050in}{1.102518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710871in}{1.349839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280875in}{1.669184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296959in}{1.017826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762597in}{1.320122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507791in}{1.751315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413508in}{1.117132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338584in}{0.943436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611795in}{1.180553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228070in}{0.932270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501290in}{1.113242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852288in}{1.324778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467368in}{1.054750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556082in}{1.199768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533704in}{1.169416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733337in}{1.325399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485428in}{1.122106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917641in}{1.416125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787630in}{1.348102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844587in}{1.334862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571852in}{1.146817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521754in}{1.083568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519282in}{1.118937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170404in}{1.572779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520332in}{1.114664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641403in}{1.314118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252632in}{1.600012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971678in}{1.450802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270700in}{1.566032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590997in}{1.235262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707764in}{1.206048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815739in}{1.258536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586536in}{1.133363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370690in}{1.033297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641403in}{1.140236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509233in}{1.094627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449368in}{1.097021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405213in}{1.078937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421038in}{1.054168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563978in}{1.184351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192083in}{1.590109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637936in}{1.196861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980819in}{1.375910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305791in}{0.989600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516529in}{1.123335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342705in}{0.922645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464854in}{1.058153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426609in}{1.092615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521646in}{1.208314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480886in}{1.109694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883591in}{1.478756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412878in}{1.064552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495147in}{1.134444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868233in}{1.439761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503010in}{1.089937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534760in}{1.164640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880702in}{1.335732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735343in}{1.221603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940969in}{1.431223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595399in}{1.210736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291914in}{1.619765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289769in}{1.615372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386964in}{1.047834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639255in}{1.153398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044099in}{1.427486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921765in}{1.349304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479945in}{1.111937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547964in}{1.111391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372899in}{1.028200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726724in}{1.275120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663798in}{1.220881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848070in}{1.363730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638468in}{1.180770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478245in}{1.067958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716403in}{1.266765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631273in}{1.179207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803251in}{1.350358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760373in}{1.278095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911373in}{1.397199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856122in}{1.334937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247626in}{1.589337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564860in}{1.094509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365273in}{1.040295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525992in}{1.193603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489655in}{1.067244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920340in}{1.365612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821113in}{1.347400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724695in}{1.323283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485946in}{1.097021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425909in}{1.052994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694475in}{1.290828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479067in}{1.160556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427521in}{1.079741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912675in}{2.183182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691875in}{1.191972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754131in}{1.224714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882414in}{1.329767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577486in}{1.156655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477921in}{1.097763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634277in}{1.208408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558225in}{1.150953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383070in}{1.052638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580259in}{1.129098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328364in}{0.998701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483485in}{1.074161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513793in}{1.096784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701079in}{1.258057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453525in}{1.081603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581449in}{1.138304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742216in}{1.358677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038864in}{2.131677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729123in}{1.842461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468070in}{1.727937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388619in}{1.672786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728552in}{1.183370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253248in}{0.896832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074937in}{0.775178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369313in}{1.031899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449835in}{1.759643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626641in}{1.219737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462665in}{1.143153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124004in}{1.536988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604855in}{1.195044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739268in}{1.247991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428404in}{1.064965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388268in}{1.680415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749279in}{1.254937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119320in}{1.432770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396231in}{1.659471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525417in}{1.118746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142923in}{1.451288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915883in}{1.381437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801278in}{1.257704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768801in}{1.262303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218946in}{1.526558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594857in}{1.175217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422218in}{1.716630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214434in}{1.517159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296959in}{1.010492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489967in}{1.079190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259662in}{0.913960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540661in}{1.133600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580104in}{1.148044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422975in}{1.078062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528070in}{1.144227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271444in}{0.969450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367067in}{1.042508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539915in}{1.138826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053266in}{1.530002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852436in}{1.389209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522173in}{1.144623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497414in}{1.102259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543324in}{1.106281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236087in}{0.964132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636363in}{1.232758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495475in}{1.140738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942646in}{1.412541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100663in}{1.498545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609829in}{1.826863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.258070in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.258070in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{5.258070in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933070in,y=3.684937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont G6 vs G8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/compressed-sizes-friemel-adaptive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.998611in}{2.987564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.998611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.998611in}{2.987564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.987564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.677603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343787in}{2.470736in}}%
\pgfpathlineto{\pgfqpoint{3.343787in}{2.470693in}}%
\pgfpathlineto{\pgfqpoint{3.386263in}{2.470701in}}%
\pgfpathlineto{\pgfqpoint{3.428740in}{2.470707in}}%
\pgfpathlineto{\pgfqpoint{3.471217in}{2.470688in}}%
\pgfpathlineto{\pgfqpoint{3.513694in}{2.470649in}}%
\pgfpathlineto{\pgfqpoint{3.556170in}{2.470625in}}%
\pgfpathlineto{\pgfqpoint{3.598647in}{2.470652in}}%
\pgfpathlineto{\pgfqpoint{3.641124in}{2.470683in}}%
\pgfpathlineto{\pgfqpoint{3.683601in}{2.470678in}}%
\pgfpathlineto{\pgfqpoint{3.726078in}{2.470660in}}%
\pgfpathlineto{\pgfqpoint{3.768554in}{2.470584in}}%
\pgfpathlineto{\pgfqpoint{3.811031in}{2.470304in}}%
\pgfpathlineto{\pgfqpoint{3.853508in}{2.469168in}}%
\pgfpathlineto{\pgfqpoint{3.895985in}{2.464816in}}%
\pgfpathlineto{\pgfqpoint{3.938461in}{2.451028in}}%
\pgfpathlineto{\pgfqpoint{3.980938in}{2.419704in}}%
\pgfpathlineto{\pgfqpoint{4.023415in}{2.380924in}}%
\pgfpathlineto{\pgfqpoint{4.065892in}{2.361826in}}%
\pgfpathlineto{\pgfqpoint{4.108368in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{4.150845in}{2.386744in}}%
\pgfpathlineto{\pgfqpoint{4.193322in}{2.411507in}}%
\pgfpathlineto{\pgfqpoint{4.235799in}{2.427291in}}%
\pgfpathlineto{\pgfqpoint{4.278276in}{2.431367in}}%
\pgfpathlineto{\pgfqpoint{4.320752in}{2.431286in}}%
\pgfpathlineto{\pgfqpoint{4.363229in}{2.433128in}}%
\pgfpathlineto{\pgfqpoint{4.405706in}{2.436828in}}%
\pgfpathlineto{\pgfqpoint{4.448183in}{2.441712in}}%
\pgfpathlineto{\pgfqpoint{4.490659in}{2.446754in}}%
\pgfpathlineto{\pgfqpoint{4.533136in}{2.449905in}}%
\pgfpathlineto{\pgfqpoint{4.575613in}{2.451686in}}%
\pgfpathlineto{\pgfqpoint{4.618090in}{2.454473in}}%
\pgfpathlineto{\pgfqpoint{4.660567in}{2.458605in}}%
\pgfpathlineto{\pgfqpoint{4.703043in}{2.462113in}}%
\pgfpathlineto{\pgfqpoint{4.745520in}{2.464259in}}%
\pgfpathlineto{\pgfqpoint{4.787997in}{2.465436in}}%
\pgfpathlineto{\pgfqpoint{4.830474in}{2.466372in}}%
\pgfpathlineto{\pgfqpoint{4.872950in}{2.467451in}}%
\pgfpathlineto{\pgfqpoint{4.915427in}{2.468387in}}%
\pgfpathlineto{\pgfqpoint{4.957904in}{2.469167in}}%
\pgfpathlineto{\pgfqpoint{5.000381in}{2.469779in}}%
\pgfpathlineto{\pgfqpoint{5.042857in}{2.470036in}}%
\pgfpathlineto{\pgfqpoint{5.085334in}{2.470077in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{2.470092in}}%
\pgfpathlineto{\pgfqpoint{5.170288in}{2.469977in}}%
\pgfpathlineto{\pgfqpoint{5.212765in}{2.469499in}}%
\pgfpathlineto{\pgfqpoint{5.255241in}{2.468973in}}%
\pgfpathlineto{\pgfqpoint{5.297718in}{2.468831in}}%
\pgfpathlineto{\pgfqpoint{5.340195in}{2.469052in}}%
\pgfpathlineto{\pgfqpoint{5.382672in}{2.469226in}}%
\pgfpathlineto{\pgfqpoint{5.425148in}{2.469343in}}%
\pgfpathlineto{\pgfqpoint{5.467625in}{2.469576in}}%
\pgfpathlineto{\pgfqpoint{5.510102in}{2.469713in}}%
\pgfpathlineto{\pgfqpoint{5.552579in}{2.469710in}}%
\pgfpathlineto{\pgfqpoint{5.595056in}{2.469915in}}%
\pgfpathlineto{\pgfqpoint{5.637532in}{2.470214in}}%
\pgfpathlineto{\pgfqpoint{5.680009in}{2.470365in}}%
\pgfpathlineto{\pgfqpoint{5.722486in}{2.470445in}}%
\pgfpathlineto{\pgfqpoint{5.764963in}{2.470492in}}%
\pgfpathlineto{\pgfqpoint{5.807439in}{2.470475in}}%
\pgfpathlineto{\pgfqpoint{5.849916in}{2.470390in}}%
\pgfpathlineto{\pgfqpoint{5.892393in}{2.470325in}}%
\pgfpathlineto{\pgfqpoint{5.934870in}{2.470357in}}%
\pgfpathlineto{\pgfqpoint{5.977346in}{2.470418in}}%
\pgfpathlineto{\pgfqpoint{6.019823in}{2.470502in}}%
\pgfpathlineto{\pgfqpoint{6.062300in}{2.470583in}}%
\pgfpathlineto{\pgfqpoint{6.104777in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{6.147254in}{2.470508in}}%
\pgfpathlineto{\pgfqpoint{6.189730in}{2.470503in}}%
\pgfpathlineto{\pgfqpoint{6.232207in}{2.470580in}}%
\pgfpathlineto{\pgfqpoint{6.274684in}{2.470652in}}%
\pgfpathlineto{\pgfqpoint{6.317161in}{2.470689in}}%
\pgfpathlineto{\pgfqpoint{6.359637in}{2.470689in}}%
\pgfpathlineto{\pgfqpoint{6.402114in}{2.470661in}}%
\pgfpathlineto{\pgfqpoint{6.444591in}{2.470660in}}%
\pgfpathlineto{\pgfqpoint{6.487068in}{2.470682in}}%
\pgfpathlineto{\pgfqpoint{6.529545in}{2.470689in}}%
\pgfpathlineto{\pgfqpoint{6.572021in}{2.470696in}}%
\pgfpathlineto{\pgfqpoint{6.614498in}{2.470689in}}%
\pgfpathlineto{\pgfqpoint{6.656975in}{2.470655in}}%
\pgfpathlineto{\pgfqpoint{6.699452in}{2.470658in}}%
\pgfpathlineto{\pgfqpoint{6.741928in}{2.470688in}}%
\pgfpathlineto{\pgfqpoint{6.784405in}{2.470690in}}%
\pgfpathlineto{\pgfqpoint{6.826882in}{2.470687in}}%
\pgfpathlineto{\pgfqpoint{6.869359in}{2.470674in}}%
\pgfpathlineto{\pgfqpoint{6.911835in}{2.470659in}}%
\pgfpathlineto{\pgfqpoint{6.954312in}{2.470674in}}%
\pgfpathlineto{\pgfqpoint{6.996789in}{2.470703in}}%
\pgfpathlineto{\pgfqpoint{7.039266in}{2.470713in}}%
\pgfpathlineto{\pgfqpoint{7.081743in}{2.470713in}}%
\pgfpathlineto{\pgfqpoint{7.124219in}{2.470707in}}%
\pgfpathlineto{\pgfqpoint{7.166696in}{2.470695in}}%
\pgfpathlineto{\pgfqpoint{7.209173in}{2.470696in}}%
\pgfpathlineto{\pgfqpoint{7.251650in}{2.470709in}}%
\pgfpathlineto{\pgfqpoint{7.294126in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{7.336603in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{7.379080in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{7.421557in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{7.464034in}{2.470712in}}%
\pgfpathlineto{\pgfqpoint{7.506510in}{2.470702in}}%
\pgfpathlineto{\pgfqpoint{7.548987in}{2.470693in}}%
\pgfpathlineto{\pgfqpoint{7.548987in}{2.470736in}}%
\pgfpathlineto{\pgfqpoint{7.548987in}{2.470736in}}%
\pgfpathlineto{\pgfqpoint{7.506510in}{2.470727in}}%
\pgfpathlineto{\pgfqpoint{7.464034in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{7.421557in}{2.470715in}}%
\pgfpathlineto{\pgfqpoint{7.379080in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{7.336603in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{7.294126in}{2.470715in}}%
\pgfpathlineto{\pgfqpoint{7.251650in}{2.470720in}}%
\pgfpathlineto{\pgfqpoint{7.209173in}{2.470733in}}%
\pgfpathlineto{\pgfqpoint{7.166696in}{2.470734in}}%
\pgfpathlineto{\pgfqpoint{7.124219in}{2.470722in}}%
\pgfpathlineto{\pgfqpoint{7.081743in}{2.470715in}}%
\pgfpathlineto{\pgfqpoint{7.039266in}{2.470716in}}%
\pgfpathlineto{\pgfqpoint{6.996789in}{2.470726in}}%
\pgfpathlineto{\pgfqpoint{6.954312in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{6.911835in}{2.470770in}}%
\pgfpathlineto{\pgfqpoint{6.869359in}{2.470754in}}%
\pgfpathlineto{\pgfqpoint{6.826882in}{2.470742in}}%
\pgfpathlineto{\pgfqpoint{6.784405in}{2.470739in}}%
\pgfpathlineto{\pgfqpoint{6.741928in}{2.470741in}}%
\pgfpathlineto{\pgfqpoint{6.699452in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{6.656975in}{2.470774in}}%
\pgfpathlineto{\pgfqpoint{6.614498in}{2.470740in}}%
\pgfpathlineto{\pgfqpoint{6.572021in}{2.470733in}}%
\pgfpathlineto{\pgfqpoint{6.529545in}{2.470740in}}%
\pgfpathlineto{\pgfqpoint{6.487068in}{2.470746in}}%
\pgfpathlineto{\pgfqpoint{6.444591in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{6.402114in}{2.470768in}}%
\pgfpathlineto{\pgfqpoint{6.359637in}{2.470740in}}%
\pgfpathlineto{\pgfqpoint{6.317161in}{2.470740in}}%
\pgfpathlineto{\pgfqpoint{6.274684in}{2.470777in}}%
\pgfpathlineto{\pgfqpoint{6.232207in}{2.470849in}}%
\pgfpathlineto{\pgfqpoint{6.189730in}{2.470926in}}%
\pgfpathlineto{\pgfqpoint{6.147254in}{2.470921in}}%
\pgfpathlineto{\pgfqpoint{6.104777in}{2.470870in}}%
\pgfpathlineto{\pgfqpoint{6.062300in}{2.470846in}}%
\pgfpathlineto{\pgfqpoint{6.019823in}{2.470927in}}%
\pgfpathlineto{\pgfqpoint{5.977346in}{2.471011in}}%
\pgfpathlineto{\pgfqpoint{5.934870in}{2.471072in}}%
\pgfpathlineto{\pgfqpoint{5.892393in}{2.471104in}}%
\pgfpathlineto{\pgfqpoint{5.849916in}{2.471039in}}%
\pgfpathlineto{\pgfqpoint{5.807439in}{2.470954in}}%
\pgfpathlineto{\pgfqpoint{5.764963in}{2.470937in}}%
\pgfpathlineto{\pgfqpoint{5.722486in}{2.470984in}}%
\pgfpathlineto{\pgfqpoint{5.680009in}{2.471064in}}%
\pgfpathlineto{\pgfqpoint{5.637532in}{2.471215in}}%
\pgfpathlineto{\pgfqpoint{5.595056in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{5.552579in}{2.471719in}}%
\pgfpathlineto{\pgfqpoint{5.510102in}{2.471716in}}%
\pgfpathlineto{\pgfqpoint{5.467625in}{2.471853in}}%
\pgfpathlineto{\pgfqpoint{5.425148in}{2.472086in}}%
\pgfpathlineto{\pgfqpoint{5.382672in}{2.472203in}}%
\pgfpathlineto{\pgfqpoint{5.340195in}{2.472377in}}%
\pgfpathlineto{\pgfqpoint{5.297718in}{2.472598in}}%
\pgfpathlineto{\pgfqpoint{5.255241in}{2.472456in}}%
\pgfpathlineto{\pgfqpoint{5.212765in}{2.471930in}}%
\pgfpathlineto{\pgfqpoint{5.170288in}{2.471452in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{2.471336in}}%
\pgfpathlineto{\pgfqpoint{5.085334in}{2.471352in}}%
\pgfpathlineto{\pgfqpoint{5.042857in}{2.471393in}}%
\pgfpathlineto{\pgfqpoint{5.000381in}{2.471649in}}%
\pgfpathlineto{\pgfqpoint{4.957904in}{2.472261in}}%
\pgfpathlineto{\pgfqpoint{4.915427in}{2.473042in}}%
\pgfpathlineto{\pgfqpoint{4.872950in}{2.473978in}}%
\pgfpathlineto{\pgfqpoint{4.830474in}{2.475057in}}%
\pgfpathlineto{\pgfqpoint{4.787997in}{2.475993in}}%
\pgfpathlineto{\pgfqpoint{4.745520in}{2.477170in}}%
\pgfpathlineto{\pgfqpoint{4.703043in}{2.479316in}}%
\pgfpathlineto{\pgfqpoint{4.660567in}{2.482824in}}%
\pgfpathlineto{\pgfqpoint{4.618090in}{2.486956in}}%
\pgfpathlineto{\pgfqpoint{4.575613in}{2.489743in}}%
\pgfpathlineto{\pgfqpoint{4.533136in}{2.491524in}}%
\pgfpathlineto{\pgfqpoint{4.490659in}{2.494675in}}%
\pgfpathlineto{\pgfqpoint{4.448183in}{2.499717in}}%
\pgfpathlineto{\pgfqpoint{4.405706in}{2.504601in}}%
\pgfpathlineto{\pgfqpoint{4.363229in}{2.508301in}}%
\pgfpathlineto{\pgfqpoint{4.320752in}{2.510142in}}%
\pgfpathlineto{\pgfqpoint{4.278276in}{2.510062in}}%
\pgfpathlineto{\pgfqpoint{4.235799in}{2.514138in}}%
\pgfpathlineto{\pgfqpoint{4.193322in}{2.529922in}}%
\pgfpathlineto{\pgfqpoint{4.150845in}{2.554685in}}%
\pgfpathlineto{\pgfqpoint{4.108368in}{2.574336in}}%
\pgfpathlineto{\pgfqpoint{4.065892in}{2.579603in}}%
\pgfpathlineto{\pgfqpoint{4.023415in}{2.560505in}}%
\pgfpathlineto{\pgfqpoint{3.980938in}{2.521725in}}%
\pgfpathlineto{\pgfqpoint{3.938461in}{2.490401in}}%
\pgfpathlineto{\pgfqpoint{3.895985in}{2.476613in}}%
\pgfpathlineto{\pgfqpoint{3.853508in}{2.472261in}}%
\pgfpathlineto{\pgfqpoint{3.811031in}{2.471125in}}%
\pgfpathlineto{\pgfqpoint{3.768554in}{2.470845in}}%
\pgfpathlineto{\pgfqpoint{3.726078in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{3.683601in}{2.470751in}}%
\pgfpathlineto{\pgfqpoint{3.641124in}{2.470746in}}%
\pgfpathlineto{\pgfqpoint{3.598647in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{3.556170in}{2.470803in}}%
\pgfpathlineto{\pgfqpoint{3.513694in}{2.470780in}}%
\pgfpathlineto{\pgfqpoint{3.471217in}{2.470741in}}%
\pgfpathlineto{\pgfqpoint{3.428740in}{2.470722in}}%
\pgfpathlineto{\pgfqpoint{3.386263in}{2.470728in}}%
\pgfpathlineto{\pgfqpoint{3.343787in}{2.470736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317518in}{2.253005in}}%
\pgfpathlineto{\pgfqpoint{2.317518in}{2.252868in}}%
\pgfpathlineto{\pgfqpoint{2.388019in}{2.252860in}}%
\pgfpathlineto{\pgfqpoint{2.458520in}{2.252788in}}%
\pgfpathlineto{\pgfqpoint{2.529021in}{2.252407in}}%
\pgfpathlineto{\pgfqpoint{2.599522in}{2.251448in}}%
\pgfpathlineto{\pgfqpoint{2.670022in}{2.248035in}}%
\pgfpathlineto{\pgfqpoint{2.740523in}{2.236336in}}%
\pgfpathlineto{\pgfqpoint{2.811024in}{2.206501in}}%
\pgfpathlineto{\pgfqpoint{2.881525in}{2.160217in}}%
\pgfpathlineto{\pgfqpoint{2.952026in}{2.144048in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{2.169952in}}%
\pgfpathlineto{\pgfqpoint{3.093028in}{2.201933in}}%
\pgfpathlineto{\pgfqpoint{3.163529in}{2.221857in}}%
\pgfpathlineto{\pgfqpoint{3.234030in}{2.231070in}}%
\pgfpathlineto{\pgfqpoint{3.304531in}{2.236161in}}%
\pgfpathlineto{\pgfqpoint{3.375031in}{2.239896in}}%
\pgfpathlineto{\pgfqpoint{3.445532in}{2.243319in}}%
\pgfpathlineto{\pgfqpoint{3.516033in}{2.246523in}}%
\pgfpathlineto{\pgfqpoint{3.586534in}{2.249109in}}%
\pgfpathlineto{\pgfqpoint{3.657035in}{2.250637in}}%
\pgfpathlineto{\pgfqpoint{3.727536in}{2.251511in}}%
\pgfpathlineto{\pgfqpoint{3.798037in}{2.251917in}}%
\pgfpathlineto{\pgfqpoint{3.868538in}{2.252045in}}%
\pgfpathlineto{\pgfqpoint{3.939039in}{2.252253in}}%
\pgfpathlineto{\pgfqpoint{4.009540in}{2.252278in}}%
\pgfpathlineto{\pgfqpoint{4.080040in}{2.252123in}}%
\pgfpathlineto{\pgfqpoint{4.150541in}{2.251994in}}%
\pgfpathlineto{\pgfqpoint{4.221042in}{2.251939in}}%
\pgfpathlineto{\pgfqpoint{4.291543in}{2.252233in}}%
\pgfpathlineto{\pgfqpoint{4.362044in}{2.252362in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{4.503046in}{2.252493in}}%
\pgfpathlineto{\pgfqpoint{4.573547in}{2.252598in}}%
\pgfpathlineto{\pgfqpoint{4.644048in}{2.252593in}}%
\pgfpathlineto{\pgfqpoint{4.714549in}{2.252493in}}%
\pgfpathlineto{\pgfqpoint{4.785050in}{2.252464in}}%
\pgfpathlineto{\pgfqpoint{4.855550in}{2.252624in}}%
\pgfpathlineto{\pgfqpoint{4.926051in}{2.252743in}}%
\pgfpathlineto{\pgfqpoint{4.996552in}{2.252785in}}%
\pgfpathlineto{\pgfqpoint{5.067053in}{2.252842in}}%
\pgfpathlineto{\pgfqpoint{5.137554in}{2.252831in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{2.252772in}}%
\pgfpathlineto{\pgfqpoint{5.278556in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{5.349057in}{2.252745in}}%
\pgfpathlineto{\pgfqpoint{5.419558in}{2.252740in}}%
\pgfpathlineto{\pgfqpoint{5.490059in}{2.252778in}}%
\pgfpathlineto{\pgfqpoint{5.560559in}{2.252808in}}%
\pgfpathlineto{\pgfqpoint{5.631060in}{2.252810in}}%
\pgfpathlineto{\pgfqpoint{5.701561in}{2.252800in}}%
\pgfpathlineto{\pgfqpoint{5.772062in}{2.252825in}}%
\pgfpathlineto{\pgfqpoint{5.842563in}{2.252825in}}%
\pgfpathlineto{\pgfqpoint{5.913064in}{2.252793in}}%
\pgfpathlineto{\pgfqpoint{5.983565in}{2.252764in}}%
\pgfpathlineto{\pgfqpoint{6.054066in}{2.252839in}}%
\pgfpathlineto{\pgfqpoint{6.124567in}{2.252851in}}%
\pgfpathlineto{\pgfqpoint{6.195068in}{2.252871in}}%
\pgfpathlineto{\pgfqpoint{6.265568in}{2.252914in}}%
\pgfpathlineto{\pgfqpoint{6.336069in}{2.252899in}}%
\pgfpathlineto{\pgfqpoint{6.406570in}{2.252852in}}%
\pgfpathlineto{\pgfqpoint{6.477071in}{2.252859in}}%
\pgfpathlineto{\pgfqpoint{6.547572in}{2.252843in}}%
\pgfpathlineto{\pgfqpoint{6.618073in}{2.252820in}}%
\pgfpathlineto{\pgfqpoint{6.688574in}{2.252841in}}%
\pgfpathlineto{\pgfqpoint{6.759075in}{2.252849in}}%
\pgfpathlineto{\pgfqpoint{6.829576in}{2.252865in}}%
\pgfpathlineto{\pgfqpoint{6.900077in}{2.252854in}}%
\pgfpathlineto{\pgfqpoint{6.970578in}{2.252853in}}%
\pgfpathlineto{\pgfqpoint{7.041078in}{2.252867in}}%
\pgfpathlineto{\pgfqpoint{7.111579in}{2.252841in}}%
\pgfpathlineto{\pgfqpoint{7.182080in}{2.252807in}}%
\pgfpathlineto{\pgfqpoint{7.252581in}{2.252800in}}%
\pgfpathlineto{\pgfqpoint{7.323082in}{2.252790in}}%
\pgfpathlineto{\pgfqpoint{7.393583in}{2.252791in}}%
\pgfpathlineto{\pgfqpoint{7.464084in}{2.252855in}}%
\pgfpathlineto{\pgfqpoint{7.534585in}{2.252874in}}%
\pgfpathlineto{\pgfqpoint{7.605086in}{2.252897in}}%
\pgfpathlineto{\pgfqpoint{7.675587in}{2.252904in}}%
\pgfpathlineto{\pgfqpoint{7.746087in}{2.252916in}}%
\pgfpathlineto{\pgfqpoint{7.816588in}{2.252932in}}%
\pgfpathlineto{\pgfqpoint{7.887089in}{2.252926in}}%
\pgfpathlineto{\pgfqpoint{7.957590in}{2.252903in}}%
\pgfpathlineto{\pgfqpoint{8.028091in}{2.252885in}}%
\pgfpathlineto{\pgfqpoint{8.098592in}{2.252901in}}%
\pgfpathlineto{\pgfqpoint{8.169093in}{2.252898in}}%
\pgfpathlineto{\pgfqpoint{8.239594in}{2.252901in}}%
\pgfpathlineto{\pgfqpoint{8.310095in}{2.252926in}}%
\pgfpathlineto{\pgfqpoint{8.380596in}{2.252924in}}%
\pgfpathlineto{\pgfqpoint{8.451097in}{2.252907in}}%
\pgfpathlineto{\pgfqpoint{8.521597in}{2.252920in}}%
\pgfpathlineto{\pgfqpoint{8.592098in}{2.252933in}}%
\pgfpathlineto{\pgfqpoint{8.662599in}{2.252926in}}%
\pgfpathlineto{\pgfqpoint{8.733100in}{2.252922in}}%
\pgfpathlineto{\pgfqpoint{8.803601in}{2.252932in}}%
\pgfpathlineto{\pgfqpoint{8.874102in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{8.944603in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{9.015104in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{9.085605in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{9.156106in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{9.226606in}{2.252929in}}%
\pgfpathlineto{\pgfqpoint{9.297107in}{2.252922in}}%
\pgfpathlineto{\pgfqpoint{9.297107in}{2.252952in}}%
\pgfpathlineto{\pgfqpoint{9.297107in}{2.252952in}}%
\pgfpathlineto{\pgfqpoint{9.226606in}{2.252944in}}%
\pgfpathlineto{\pgfqpoint{9.156106in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{9.085605in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{9.015104in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{8.944603in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{8.874102in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{8.803601in}{2.252941in}}%
\pgfpathlineto{\pgfqpoint{8.733100in}{2.252951in}}%
\pgfpathlineto{\pgfqpoint{8.662599in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{8.592098in}{2.252940in}}%
\pgfpathlineto{\pgfqpoint{8.521597in}{2.252954in}}%
\pgfpathlineto{\pgfqpoint{8.451097in}{2.252967in}}%
\pgfpathlineto{\pgfqpoint{8.380596in}{2.252949in}}%
\pgfpathlineto{\pgfqpoint{8.310095in}{2.252948in}}%
\pgfpathlineto{\pgfqpoint{8.239594in}{2.252972in}}%
\pgfpathlineto{\pgfqpoint{8.169093in}{2.252975in}}%
\pgfpathlineto{\pgfqpoint{8.098592in}{2.252972in}}%
\pgfpathlineto{\pgfqpoint{8.028091in}{2.252989in}}%
\pgfpathlineto{\pgfqpoint{7.957590in}{2.252970in}}%
\pgfpathlineto{\pgfqpoint{7.887089in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{7.816588in}{2.252941in}}%
\pgfpathlineto{\pgfqpoint{7.746087in}{2.252957in}}%
\pgfpathlineto{\pgfqpoint{7.675587in}{2.252970in}}%
\pgfpathlineto{\pgfqpoint{7.605086in}{2.252976in}}%
\pgfpathlineto{\pgfqpoint{7.534585in}{2.252999in}}%
\pgfpathlineto{\pgfqpoint{7.464084in}{2.253018in}}%
\pgfpathlineto{\pgfqpoint{7.393583in}{2.253082in}}%
\pgfpathlineto{\pgfqpoint{7.323082in}{2.253084in}}%
\pgfpathlineto{\pgfqpoint{7.252581in}{2.253073in}}%
\pgfpathlineto{\pgfqpoint{7.182080in}{2.253067in}}%
\pgfpathlineto{\pgfqpoint{7.111579in}{2.253032in}}%
\pgfpathlineto{\pgfqpoint{7.041078in}{2.253006in}}%
\pgfpathlineto{\pgfqpoint{6.970578in}{2.253021in}}%
\pgfpathlineto{\pgfqpoint{6.900077in}{2.253019in}}%
\pgfpathlineto{\pgfqpoint{6.829576in}{2.253008in}}%
\pgfpathlineto{\pgfqpoint{6.759075in}{2.253025in}}%
\pgfpathlineto{\pgfqpoint{6.688574in}{2.253032in}}%
\pgfpathlineto{\pgfqpoint{6.618073in}{2.253053in}}%
\pgfpathlineto{\pgfqpoint{6.547572in}{2.253030in}}%
\pgfpathlineto{\pgfqpoint{6.477071in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{6.406570in}{2.253022in}}%
\pgfpathlineto{\pgfqpoint{6.336069in}{2.252975in}}%
\pgfpathlineto{\pgfqpoint{6.265568in}{2.252959in}}%
\pgfpathlineto{\pgfqpoint{6.195068in}{2.253003in}}%
\pgfpathlineto{\pgfqpoint{6.124567in}{2.253023in}}%
\pgfpathlineto{\pgfqpoint{6.054066in}{2.253034in}}%
\pgfpathlineto{\pgfqpoint{5.983565in}{2.253109in}}%
\pgfpathlineto{\pgfqpoint{5.913064in}{2.253081in}}%
\pgfpathlineto{\pgfqpoint{5.842563in}{2.253048in}}%
\pgfpathlineto{\pgfqpoint{5.772062in}{2.253048in}}%
\pgfpathlineto{\pgfqpoint{5.701561in}{2.253073in}}%
\pgfpathlineto{\pgfqpoint{5.631060in}{2.253063in}}%
\pgfpathlineto{\pgfqpoint{5.560559in}{2.253065in}}%
\pgfpathlineto{\pgfqpoint{5.490059in}{2.253095in}}%
\pgfpathlineto{\pgfqpoint{5.419558in}{2.253133in}}%
\pgfpathlineto{\pgfqpoint{5.349057in}{2.253129in}}%
\pgfpathlineto{\pgfqpoint{5.278556in}{2.253118in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{2.253102in}}%
\pgfpathlineto{\pgfqpoint{5.137554in}{2.253042in}}%
\pgfpathlineto{\pgfqpoint{5.067053in}{2.253032in}}%
\pgfpathlineto{\pgfqpoint{4.996552in}{2.253088in}}%
\pgfpathlineto{\pgfqpoint{4.926051in}{2.253130in}}%
\pgfpathlineto{\pgfqpoint{4.855550in}{2.253249in}}%
\pgfpathlineto{\pgfqpoint{4.785050in}{2.253409in}}%
\pgfpathlineto{\pgfqpoint{4.714549in}{2.253380in}}%
\pgfpathlineto{\pgfqpoint{4.644048in}{2.253281in}}%
\pgfpathlineto{\pgfqpoint{4.573547in}{2.253276in}}%
\pgfpathlineto{\pgfqpoint{4.503046in}{2.253380in}}%
\pgfpathlineto{\pgfqpoint{4.432545in}{2.253503in}}%
\pgfpathlineto{\pgfqpoint{4.362044in}{2.253511in}}%
\pgfpathlineto{\pgfqpoint{4.291543in}{2.253641in}}%
\pgfpathlineto{\pgfqpoint{4.221042in}{2.253935in}}%
\pgfpathlineto{\pgfqpoint{4.150541in}{2.253880in}}%
\pgfpathlineto{\pgfqpoint{4.080040in}{2.253751in}}%
\pgfpathlineto{\pgfqpoint{4.009540in}{2.253595in}}%
\pgfpathlineto{\pgfqpoint{3.939039in}{2.253620in}}%
\pgfpathlineto{\pgfqpoint{3.868538in}{2.253828in}}%
\pgfpathlineto{\pgfqpoint{3.798037in}{2.253957in}}%
\pgfpathlineto{\pgfqpoint{3.727536in}{2.254362in}}%
\pgfpathlineto{\pgfqpoint{3.657035in}{2.255236in}}%
\pgfpathlineto{\pgfqpoint{3.586534in}{2.256764in}}%
\pgfpathlineto{\pgfqpoint{3.516033in}{2.259351in}}%
\pgfpathlineto{\pgfqpoint{3.445532in}{2.262554in}}%
\pgfpathlineto{\pgfqpoint{3.375031in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{3.304531in}{2.269712in}}%
\pgfpathlineto{\pgfqpoint{3.234030in}{2.274803in}}%
\pgfpathlineto{\pgfqpoint{3.163529in}{2.284016in}}%
\pgfpathlineto{\pgfqpoint{3.093028in}{2.303940in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{2.335921in}}%
\pgfpathlineto{\pgfqpoint{2.952026in}{2.361826in}}%
\pgfpathlineto{\pgfqpoint{2.881525in}{2.345657in}}%
\pgfpathlineto{\pgfqpoint{2.811024in}{2.299372in}}%
\pgfpathlineto{\pgfqpoint{2.740523in}{2.269537in}}%
\pgfpathlineto{\pgfqpoint{2.670022in}{2.257839in}}%
\pgfpathlineto{\pgfqpoint{2.599522in}{2.254425in}}%
\pgfpathlineto{\pgfqpoint{2.529021in}{2.253466in}}%
\pgfpathlineto{\pgfqpoint{2.458520in}{2.253085in}}%
\pgfpathlineto{\pgfqpoint{2.388019in}{2.253013in}}%
\pgfpathlineto{\pgfqpoint{2.317518in}{2.253005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670352in}{2.035213in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{2.035104in}}%
\pgfpathlineto{\pgfqpoint{1.706189in}{2.035096in}}%
\pgfpathlineto{\pgfqpoint{1.742025in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{1.777862in}{2.035089in}}%
\pgfpathlineto{\pgfqpoint{1.813698in}{2.035022in}}%
\pgfpathlineto{\pgfqpoint{1.849535in}{2.034915in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{2.034849in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{2.034875in}}%
\pgfpathlineto{\pgfqpoint{1.957044in}{2.034766in}}%
\pgfpathlineto{\pgfqpoint{1.992880in}{2.033858in}}%
\pgfpathlineto{\pgfqpoint{2.028717in}{2.030987in}}%
\pgfpathlineto{\pgfqpoint{2.064553in}{2.024544in}}%
\pgfpathlineto{\pgfqpoint{2.100390in}{2.011240in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{1.986843in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{1.955318in}}%
\pgfpathlineto{\pgfqpoint{2.207899in}{1.930966in}}%
\pgfpathlineto{\pgfqpoint{2.243735in}{1.926270in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{1.942577in}}%
\pgfpathlineto{\pgfqpoint{2.315408in}{1.968751in}}%
\pgfpathlineto{\pgfqpoint{2.351245in}{1.991172in}}%
\pgfpathlineto{\pgfqpoint{2.387081in}{2.004745in}}%
\pgfpathlineto{\pgfqpoint{2.422918in}{2.012250in}}%
\pgfpathlineto{\pgfqpoint{2.458754in}{2.017484in}}%
\pgfpathlineto{\pgfqpoint{2.494591in}{2.021339in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{2.024051in}}%
\pgfpathlineto{\pgfqpoint{2.566263in}{2.026338in}}%
\pgfpathlineto{\pgfqpoint{2.602100in}{2.028173in}}%
\pgfpathlineto{\pgfqpoint{2.637936in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{2.673773in}{2.029973in}}%
\pgfpathlineto{\pgfqpoint{2.709609in}{2.030613in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{2.031243in}}%
\pgfpathlineto{\pgfqpoint{2.781282in}{2.031657in}}%
\pgfpathlineto{\pgfqpoint{2.817118in}{2.031744in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{2.031733in}}%
\pgfpathlineto{\pgfqpoint{2.888791in}{2.031613in}}%
\pgfpathlineto{\pgfqpoint{2.924628in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{2.960464in}{2.031228in}}%
\pgfpathlineto{\pgfqpoint{2.996301in}{2.031329in}}%
\pgfpathlineto{\pgfqpoint{3.032137in}{2.031683in}}%
\pgfpathlineto{\pgfqpoint{3.067974in}{2.032290in}}%
\pgfpathlineto{\pgfqpoint{3.103810in}{2.032893in}}%
\pgfpathlineto{\pgfqpoint{3.139646in}{2.033342in}}%
\pgfpathlineto{\pgfqpoint{3.175483in}{2.033719in}}%
\pgfpathlineto{\pgfqpoint{3.211319in}{2.033984in}}%
\pgfpathlineto{\pgfqpoint{3.247156in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{3.282992in}{2.034267in}}%
\pgfpathlineto{\pgfqpoint{3.318829in}{2.034369in}}%
\pgfpathlineto{\pgfqpoint{3.354665in}{2.034381in}}%
\pgfpathlineto{\pgfqpoint{3.390502in}{2.034382in}}%
\pgfpathlineto{\pgfqpoint{3.426338in}{2.034384in}}%
\pgfpathlineto{\pgfqpoint{3.462174in}{2.034268in}}%
\pgfpathlineto{\pgfqpoint{3.498011in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{3.533847in}{2.034102in}}%
\pgfpathlineto{\pgfqpoint{3.569684in}{2.034102in}}%
\pgfpathlineto{\pgfqpoint{3.605520in}{2.034196in}}%
\pgfpathlineto{\pgfqpoint{3.641357in}{2.034423in}}%
\pgfpathlineto{\pgfqpoint{3.677193in}{2.034573in}}%
\pgfpathlineto{\pgfqpoint{3.713029in}{2.034534in}}%
\pgfpathlineto{\pgfqpoint{3.748866in}{2.034507in}}%
\pgfpathlineto{\pgfqpoint{3.784702in}{2.034621in}}%
\pgfpathlineto{\pgfqpoint{3.820539in}{2.034656in}}%
\pgfpathlineto{\pgfqpoint{3.856375in}{2.034586in}}%
\pgfpathlineto{\pgfqpoint{3.892212in}{2.034634in}}%
\pgfpathlineto{\pgfqpoint{3.928048in}{2.034791in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{2.034938in}}%
\pgfpathlineto{\pgfqpoint{3.999721in}{2.034978in}}%
\pgfpathlineto{\pgfqpoint{4.035557in}{2.034920in}}%
\pgfpathlineto{\pgfqpoint{4.071394in}{2.034897in}}%
\pgfpathlineto{\pgfqpoint{4.107230in}{2.034972in}}%
\pgfpathlineto{\pgfqpoint{4.143067in}{2.035059in}}%
\pgfpathlineto{\pgfqpoint{4.178903in}{2.035077in}}%
\pgfpathlineto{\pgfqpoint{4.214740in}{2.035047in}}%
\pgfpathlineto{\pgfqpoint{4.250576in}{2.035052in}}%
\pgfpathlineto{\pgfqpoint{4.286413in}{2.035102in}}%
\pgfpathlineto{\pgfqpoint{4.322249in}{2.035133in}}%
\pgfpathlineto{\pgfqpoint{4.358085in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{4.393922in}{2.035071in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{2.035071in}}%
\pgfpathlineto{\pgfqpoint{4.465595in}{2.035100in}}%
\pgfpathlineto{\pgfqpoint{4.501431in}{2.035118in}}%
\pgfpathlineto{\pgfqpoint{4.537268in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{2.035139in}}%
\pgfpathlineto{\pgfqpoint{4.608941in}{2.035119in}}%
\pgfpathlineto{\pgfqpoint{4.644777in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{4.680613in}{2.035133in}}%
\pgfpathlineto{\pgfqpoint{4.716450in}{2.035153in}}%
\pgfpathlineto{\pgfqpoint{4.752286in}{2.035158in}}%
\pgfpathlineto{\pgfqpoint{4.788123in}{2.035158in}}%
\pgfpathlineto{\pgfqpoint{4.823959in}{2.035155in}}%
\pgfpathlineto{\pgfqpoint{4.859796in}{2.035147in}}%
\pgfpathlineto{\pgfqpoint{4.895632in}{2.035143in}}%
\pgfpathlineto{\pgfqpoint{4.931468in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{4.967305in}{2.035156in}}%
\pgfpathlineto{\pgfqpoint{5.003141in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{5.038978in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{5.074814in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{5.110651in}{2.035158in}}%
\pgfpathlineto{\pgfqpoint{5.146487in}{2.035156in}}%
\pgfpathlineto{\pgfqpoint{5.182324in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{2.035142in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{2.035175in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{2.035175in}}%
\pgfpathlineto{\pgfqpoint{5.182324in}{2.035170in}}%
\pgfpathlineto{\pgfqpoint{5.146487in}{2.035162in}}%
\pgfpathlineto{\pgfqpoint{5.110651in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{5.074814in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{5.038978in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{5.003141in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{4.967305in}{2.035161in}}%
\pgfpathlineto{\pgfqpoint{4.931468in}{2.035168in}}%
\pgfpathlineto{\pgfqpoint{4.895632in}{2.035175in}}%
\pgfpathlineto{\pgfqpoint{4.859796in}{2.035171in}}%
\pgfpathlineto{\pgfqpoint{4.823959in}{2.035163in}}%
\pgfpathlineto{\pgfqpoint{4.788123in}{2.035160in}}%
\pgfpathlineto{\pgfqpoint{4.752286in}{2.035160in}}%
\pgfpathlineto{\pgfqpoint{4.716450in}{2.035165in}}%
\pgfpathlineto{\pgfqpoint{4.680613in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{4.644777in}{2.035207in}}%
\pgfpathlineto{\pgfqpoint{4.608941in}{2.035199in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{2.035179in}}%
\pgfpathlineto{\pgfqpoint{4.537268in}{2.035183in}}%
\pgfpathlineto{\pgfqpoint{4.501431in}{2.035200in}}%
\pgfpathlineto{\pgfqpoint{4.465595in}{2.035218in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{2.035247in}}%
\pgfpathlineto{\pgfqpoint{4.393922in}{2.035247in}}%
\pgfpathlineto{\pgfqpoint{4.358085in}{2.035207in}}%
\pgfpathlineto{\pgfqpoint{4.322249in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{4.286413in}{2.035216in}}%
\pgfpathlineto{\pgfqpoint{4.250576in}{2.035266in}}%
\pgfpathlineto{\pgfqpoint{4.214740in}{2.035270in}}%
\pgfpathlineto{\pgfqpoint{4.178903in}{2.035240in}}%
\pgfpathlineto{\pgfqpoint{4.143067in}{2.035259in}}%
\pgfpathlineto{\pgfqpoint{4.107230in}{2.035346in}}%
\pgfpathlineto{\pgfqpoint{4.071394in}{2.035421in}}%
\pgfpathlineto{\pgfqpoint{4.035557in}{2.035398in}}%
\pgfpathlineto{\pgfqpoint{3.999721in}{2.035340in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{2.035380in}}%
\pgfpathlineto{\pgfqpoint{3.928048in}{2.035527in}}%
\pgfpathlineto{\pgfqpoint{3.892212in}{2.035684in}}%
\pgfpathlineto{\pgfqpoint{3.856375in}{2.035732in}}%
\pgfpathlineto{\pgfqpoint{3.820539in}{2.035662in}}%
\pgfpathlineto{\pgfqpoint{3.784702in}{2.035697in}}%
\pgfpathlineto{\pgfqpoint{3.748866in}{2.035811in}}%
\pgfpathlineto{\pgfqpoint{3.713029in}{2.035784in}}%
\pgfpathlineto{\pgfqpoint{3.677193in}{2.035744in}}%
\pgfpathlineto{\pgfqpoint{3.641357in}{2.035895in}}%
\pgfpathlineto{\pgfqpoint{3.605520in}{2.036122in}}%
\pgfpathlineto{\pgfqpoint{3.569684in}{2.036216in}}%
\pgfpathlineto{\pgfqpoint{3.533847in}{2.036216in}}%
\pgfpathlineto{\pgfqpoint{3.498011in}{2.036187in}}%
\pgfpathlineto{\pgfqpoint{3.462174in}{2.036050in}}%
\pgfpathlineto{\pgfqpoint{3.426338in}{2.035934in}}%
\pgfpathlineto{\pgfqpoint{3.390502in}{2.035936in}}%
\pgfpathlineto{\pgfqpoint{3.354665in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{3.318829in}{2.035949in}}%
\pgfpathlineto{\pgfqpoint{3.282992in}{2.036051in}}%
\pgfpathlineto{\pgfqpoint{3.247156in}{2.036187in}}%
\pgfpathlineto{\pgfqpoint{3.211319in}{2.036334in}}%
\pgfpathlineto{\pgfqpoint{3.175483in}{2.036599in}}%
\pgfpathlineto{\pgfqpoint{3.139646in}{2.036976in}}%
\pgfpathlineto{\pgfqpoint{3.103810in}{2.037425in}}%
\pgfpathlineto{\pgfqpoint{3.067974in}{2.038027in}}%
\pgfpathlineto{\pgfqpoint{3.032137in}{2.038635in}}%
\pgfpathlineto{\pgfqpoint{2.996301in}{2.038989in}}%
\pgfpathlineto{\pgfqpoint{2.960464in}{2.039090in}}%
\pgfpathlineto{\pgfqpoint{2.924628in}{2.038962in}}%
\pgfpathlineto{\pgfqpoint{2.888791in}{2.038705in}}%
\pgfpathlineto{\pgfqpoint{2.852955in}{2.038585in}}%
\pgfpathlineto{\pgfqpoint{2.817118in}{2.038573in}}%
\pgfpathlineto{\pgfqpoint{2.781282in}{2.038661in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{2.039074in}}%
\pgfpathlineto{\pgfqpoint{2.709609in}{2.039705in}}%
\pgfpathlineto{\pgfqpoint{2.673773in}{2.040344in}}%
\pgfpathlineto{\pgfqpoint{2.637936in}{2.041029in}}%
\pgfpathlineto{\pgfqpoint{2.602100in}{2.042145in}}%
\pgfpathlineto{\pgfqpoint{2.566263in}{2.043979in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{2.046266in}}%
\pgfpathlineto{\pgfqpoint{2.494591in}{2.048979in}}%
\pgfpathlineto{\pgfqpoint{2.458754in}{2.052834in}}%
\pgfpathlineto{\pgfqpoint{2.422918in}{2.058068in}}%
\pgfpathlineto{\pgfqpoint{2.387081in}{2.065572in}}%
\pgfpathlineto{\pgfqpoint{2.351245in}{2.079145in}}%
\pgfpathlineto{\pgfqpoint{2.315408in}{2.101566in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{2.243735in}{2.144048in}}%
\pgfpathlineto{\pgfqpoint{2.207899in}{2.139352in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{2.114999in}}%
\pgfpathlineto{\pgfqpoint{2.136226in}{2.083475in}}%
\pgfpathlineto{\pgfqpoint{2.100390in}{2.059078in}}%
\pgfpathlineto{\pgfqpoint{2.064553in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.028717in}{2.039330in}}%
\pgfpathlineto{\pgfqpoint{1.992880in}{2.036459in}}%
\pgfpathlineto{\pgfqpoint{1.957044in}{2.035552in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{2.035442in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{2.035469in}}%
\pgfpathlineto{\pgfqpoint{1.849535in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{1.813698in}{2.035295in}}%
\pgfpathlineto{\pgfqpoint{1.777862in}{2.035228in}}%
\pgfpathlineto{\pgfqpoint{1.742025in}{2.035212in}}%
\pgfpathlineto{\pgfqpoint{1.706189in}{2.035222in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{2.035213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961706in}{1.817439in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{1.817323in}}%
\pgfpathlineto{\pgfqpoint{1.999700in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{2.037695in}{1.817305in}}%
\pgfpathlineto{\pgfqpoint{2.075690in}{1.817289in}}%
\pgfpathlineto{\pgfqpoint{2.113684in}{1.817227in}}%
\pgfpathlineto{\pgfqpoint{2.151679in}{1.817142in}}%
\pgfpathlineto{\pgfqpoint{2.189673in}{1.817110in}}%
\pgfpathlineto{\pgfqpoint{2.227668in}{1.817110in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{2.303657in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{2.341652in}{1.812013in}}%
\pgfpathlineto{\pgfqpoint{2.379647in}{1.802660in}}%
\pgfpathlineto{\pgfqpoint{2.417641in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.455636in}{1.754278in}}%
\pgfpathlineto{\pgfqpoint{2.493630in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.531625in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{2.569620in}{1.715217in}}%
\pgfpathlineto{\pgfqpoint{2.607614in}{1.738544in}}%
\pgfpathlineto{\pgfqpoint{2.645609in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{2.683603in}{1.779885in}}%
\pgfpathlineto{\pgfqpoint{2.721598in}{1.789379in}}%
\pgfpathlineto{\pgfqpoint{2.759593in}{1.795096in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{1.799115in}}%
\pgfpathlineto{\pgfqpoint{2.835582in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{2.873577in}{1.805203in}}%
\pgfpathlineto{\pgfqpoint{2.911571in}{1.807887in}}%
\pgfpathlineto{\pgfqpoint{2.949566in}{1.810100in}}%
\pgfpathlineto{\pgfqpoint{2.987560in}{1.811646in}}%
\pgfpathlineto{\pgfqpoint{3.025555in}{1.812726in}}%
\pgfpathlineto{\pgfqpoint{3.063550in}{1.813599in}}%
\pgfpathlineto{\pgfqpoint{3.101544in}{1.814176in}}%
\pgfpathlineto{\pgfqpoint{3.139539in}{1.814320in}}%
\pgfpathlineto{\pgfqpoint{3.177533in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{3.215528in}{1.813825in}}%
\pgfpathlineto{\pgfqpoint{3.253523in}{1.813421in}}%
\pgfpathlineto{\pgfqpoint{3.291517in}{1.813104in}}%
\pgfpathlineto{\pgfqpoint{3.329512in}{1.812792in}}%
\pgfpathlineto{\pgfqpoint{3.367506in}{1.812364in}}%
\pgfpathlineto{\pgfqpoint{3.405501in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{3.443496in}{1.812427in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{1.813322in}}%
\pgfpathlineto{\pgfqpoint{3.519485in}{1.814326in}}%
\pgfpathlineto{\pgfqpoint{3.557480in}{1.815119in}}%
\pgfpathlineto{\pgfqpoint{3.595474in}{1.815708in}}%
\pgfpathlineto{\pgfqpoint{3.633469in}{1.816137in}}%
\pgfpathlineto{\pgfqpoint{3.671463in}{1.816394in}}%
\pgfpathlineto{\pgfqpoint{3.709458in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{1.816511in}}%
\pgfpathlineto{\pgfqpoint{3.785447in}{1.816507in}}%
\pgfpathlineto{\pgfqpoint{3.823442in}{1.816462in}}%
\pgfpathlineto{\pgfqpoint{3.861436in}{1.816362in}}%
\pgfpathlineto{\pgfqpoint{3.899431in}{1.816307in}}%
\pgfpathlineto{\pgfqpoint{3.937426in}{1.816357in}}%
\pgfpathlineto{\pgfqpoint{3.975420in}{1.816467in}}%
\pgfpathlineto{\pgfqpoint{4.013415in}{1.816555in}}%
\pgfpathlineto{\pgfqpoint{4.051410in}{1.816578in}}%
\pgfpathlineto{\pgfqpoint{4.089404in}{1.816596in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.816671in}}%
\pgfpathlineto{\pgfqpoint{4.165393in}{1.816743in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.816719in}}%
\pgfpathlineto{\pgfqpoint{4.241383in}{1.816616in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.816556in}}%
\pgfpathlineto{\pgfqpoint{4.317372in}{1.816561in}}%
\pgfpathlineto{\pgfqpoint{4.355366in}{1.816558in}}%
\pgfpathlineto{\pgfqpoint{4.393361in}{1.816571in}}%
\pgfpathlineto{\pgfqpoint{4.431356in}{1.816675in}}%
\pgfpathlineto{\pgfqpoint{4.469350in}{1.816878in}}%
\pgfpathlineto{\pgfqpoint{4.507345in}{1.817083in}}%
\pgfpathlineto{\pgfqpoint{4.545340in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{4.583334in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{4.621329in}{1.817312in}}%
\pgfpathlineto{\pgfqpoint{4.659323in}{1.817323in}}%
\pgfpathlineto{\pgfqpoint{4.697318in}{1.817336in}}%
\pgfpathlineto{\pgfqpoint{4.735313in}{1.817348in}}%
\pgfpathlineto{\pgfqpoint{4.773307in}{1.817357in}}%
\pgfpathlineto{\pgfqpoint{4.811302in}{1.817346in}}%
\pgfpathlineto{\pgfqpoint{4.849296in}{1.817316in}}%
\pgfpathlineto{\pgfqpoint{4.887291in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{4.925286in}{1.817326in}}%
\pgfpathlineto{\pgfqpoint{4.963280in}{1.817348in}}%
\pgfpathlineto{\pgfqpoint{5.001275in}{1.817356in}}%
\pgfpathlineto{\pgfqpoint{5.039269in}{1.817356in}}%
\pgfpathlineto{\pgfqpoint{5.077264in}{1.817352in}}%
\pgfpathlineto{\pgfqpoint{5.115259in}{1.817349in}}%
\pgfpathlineto{\pgfqpoint{5.153253in}{1.817354in}}%
\pgfpathlineto{\pgfqpoint{5.191248in}{1.817368in}}%
\pgfpathlineto{\pgfqpoint{5.229243in}{1.817377in}}%
\pgfpathlineto{\pgfqpoint{5.267237in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{5.305232in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{5.343226in}{1.817377in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{1.817367in}}%
\pgfpathlineto{\pgfqpoint{5.419216in}{1.817352in}}%
\pgfpathlineto{\pgfqpoint{5.457210in}{1.817345in}}%
\pgfpathlineto{\pgfqpoint{5.495205in}{1.817351in}}%
\pgfpathlineto{\pgfqpoint{5.533199in}{1.817363in}}%
\pgfpathlineto{\pgfqpoint{5.571194in}{1.817374in}}%
\pgfpathlineto{\pgfqpoint{5.609189in}{1.817379in}}%
\pgfpathlineto{\pgfqpoint{5.647183in}{1.817377in}}%
\pgfpathlineto{\pgfqpoint{5.685178in}{1.817370in}}%
\pgfpathlineto{\pgfqpoint{5.723173in}{1.817366in}}%
\pgfpathlineto{\pgfqpoint{5.723173in}{1.817396in}}%
\pgfpathlineto{\pgfqpoint{5.723173in}{1.817396in}}%
\pgfpathlineto{\pgfqpoint{5.685178in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{5.647183in}{1.817385in}}%
\pgfpathlineto{\pgfqpoint{5.609189in}{1.817383in}}%
\pgfpathlineto{\pgfqpoint{5.571194in}{1.817388in}}%
\pgfpathlineto{\pgfqpoint{5.533199in}{1.817399in}}%
\pgfpathlineto{\pgfqpoint{5.495205in}{1.817411in}}%
\pgfpathlineto{\pgfqpoint{5.457210in}{1.817417in}}%
\pgfpathlineto{\pgfqpoint{5.419216in}{1.817410in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{1.817395in}}%
\pgfpathlineto{\pgfqpoint{5.343226in}{1.817385in}}%
\pgfpathlineto{\pgfqpoint{5.305232in}{1.817382in}}%
\pgfpathlineto{\pgfqpoint{5.267237in}{1.817382in}}%
\pgfpathlineto{\pgfqpoint{5.229243in}{1.817385in}}%
\pgfpathlineto{\pgfqpoint{5.191248in}{1.817395in}}%
\pgfpathlineto{\pgfqpoint{5.153253in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{5.115259in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{5.077264in}{1.817410in}}%
\pgfpathlineto{\pgfqpoint{5.039269in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{5.001275in}{1.817406in}}%
\pgfpathlineto{\pgfqpoint{4.963280in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{4.925286in}{1.817436in}}%
\pgfpathlineto{\pgfqpoint{4.887291in}{1.817457in}}%
\pgfpathlineto{\pgfqpoint{4.849296in}{1.817446in}}%
\pgfpathlineto{\pgfqpoint{4.811302in}{1.817416in}}%
\pgfpathlineto{\pgfqpoint{4.773307in}{1.817405in}}%
\pgfpathlineto{\pgfqpoint{4.735313in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{4.697318in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{4.659323in}{1.817439in}}%
\pgfpathlineto{\pgfqpoint{4.621329in}{1.817450in}}%
\pgfpathlineto{\pgfqpoint{4.583334in}{1.817472in}}%
\pgfpathlineto{\pgfqpoint{4.545340in}{1.817540in}}%
\pgfpathlineto{\pgfqpoint{4.507345in}{1.817679in}}%
\pgfpathlineto{\pgfqpoint{4.469350in}{1.817884in}}%
\pgfpathlineto{\pgfqpoint{4.431356in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{4.393361in}{1.818191in}}%
\pgfpathlineto{\pgfqpoint{4.355366in}{1.818204in}}%
\pgfpathlineto{\pgfqpoint{4.317372in}{1.818201in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.818206in}}%
\pgfpathlineto{\pgfqpoint{4.241383in}{1.818147in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.818043in}}%
\pgfpathlineto{\pgfqpoint{4.165393in}{1.818019in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.818091in}}%
\pgfpathlineto{\pgfqpoint{4.089404in}{1.818167in}}%
\pgfpathlineto{\pgfqpoint{4.051410in}{1.818184in}}%
\pgfpathlineto{\pgfqpoint{4.013415in}{1.818207in}}%
\pgfpathlineto{\pgfqpoint{3.975420in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{3.937426in}{1.818405in}}%
\pgfpathlineto{\pgfqpoint{3.899431in}{1.818455in}}%
\pgfpathlineto{\pgfqpoint{3.861436in}{1.818400in}}%
\pgfpathlineto{\pgfqpoint{3.823442in}{1.818300in}}%
\pgfpathlineto{\pgfqpoint{3.785447in}{1.818255in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{1.818252in}}%
\pgfpathlineto{\pgfqpoint{3.709458in}{1.818266in}}%
\pgfpathlineto{\pgfqpoint{3.671463in}{1.818368in}}%
\pgfpathlineto{\pgfqpoint{3.633469in}{1.818625in}}%
\pgfpathlineto{\pgfqpoint{3.595474in}{1.819054in}}%
\pgfpathlineto{\pgfqpoint{3.557480in}{1.819643in}}%
\pgfpathlineto{\pgfqpoint{3.519485in}{1.820436in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{3.443496in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{3.405501in}{1.822657in}}%
\pgfpathlineto{\pgfqpoint{3.367506in}{1.822398in}}%
\pgfpathlineto{\pgfqpoint{3.329512in}{1.821970in}}%
\pgfpathlineto{\pgfqpoint{3.291517in}{1.821658in}}%
\pgfpathlineto{\pgfqpoint{3.253523in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{3.215528in}{1.820937in}}%
\pgfpathlineto{\pgfqpoint{3.177533in}{1.820605in}}%
\pgfpathlineto{\pgfqpoint{3.139539in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{3.101544in}{1.820587in}}%
\pgfpathlineto{\pgfqpoint{3.063550in}{1.821163in}}%
\pgfpathlineto{\pgfqpoint{3.025555in}{1.822036in}}%
\pgfpathlineto{\pgfqpoint{2.987560in}{1.823116in}}%
\pgfpathlineto{\pgfqpoint{2.949566in}{1.824662in}}%
\pgfpathlineto{\pgfqpoint{2.911571in}{1.826875in}}%
\pgfpathlineto{\pgfqpoint{2.873577in}{1.829559in}}%
\pgfpathlineto{\pgfqpoint{2.835582in}{1.832436in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{1.835647in}}%
\pgfpathlineto{\pgfqpoint{2.759593in}{1.839667in}}%
\pgfpathlineto{\pgfqpoint{2.721598in}{1.845384in}}%
\pgfpathlineto{\pgfqpoint{2.683603in}{1.854877in}}%
\pgfpathlineto{\pgfqpoint{2.645609in}{1.871533in}}%
\pgfpathlineto{\pgfqpoint{2.607614in}{1.896218in}}%
\pgfpathlineto{\pgfqpoint{2.569620in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{2.531625in}{1.926270in}}%
\pgfpathlineto{\pgfqpoint{2.493630in}{1.910521in}}%
\pgfpathlineto{\pgfqpoint{2.455636in}{1.880484in}}%
\pgfpathlineto{\pgfqpoint{2.417641in}{1.851198in}}%
\pgfpathlineto{\pgfqpoint{2.379647in}{1.832102in}}%
\pgfpathlineto{\pgfqpoint{2.341652in}{1.822749in}}%
\pgfpathlineto{\pgfqpoint{2.303657in}{1.819063in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{2.227668in}{1.817652in}}%
\pgfpathlineto{\pgfqpoint{2.189673in}{1.817652in}}%
\pgfpathlineto{\pgfqpoint{2.151679in}{1.817620in}}%
\pgfpathlineto{\pgfqpoint{2.113684in}{1.817535in}}%
\pgfpathlineto{\pgfqpoint{2.075690in}{1.817473in}}%
\pgfpathlineto{\pgfqpoint{2.037695in}{1.817457in}}%
\pgfpathlineto{\pgfqpoint{1.999700in}{1.817456in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{1.817439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482675in}{1.599631in}}%
\pgfpathlineto{\pgfqpoint{2.482675in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{2.519135in}{1.599554in}}%
\pgfpathlineto{\pgfqpoint{2.555596in}{1.599524in}}%
\pgfpathlineto{\pgfqpoint{2.592056in}{1.599523in}}%
\pgfpathlineto{\pgfqpoint{2.628516in}{1.599554in}}%
\pgfpathlineto{\pgfqpoint{2.664976in}{1.599568in}}%
\pgfpathlineto{\pgfqpoint{2.701436in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.599477in}}%
\pgfpathlineto{\pgfqpoint{2.774356in}{1.599370in}}%
\pgfpathlineto{\pgfqpoint{2.810816in}{1.599218in}}%
\pgfpathlineto{\pgfqpoint{2.847276in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{2.883736in}{1.597153in}}%
\pgfpathlineto{\pgfqpoint{2.920196in}{1.592195in}}%
\pgfpathlineto{\pgfqpoint{2.956656in}{1.580242in}}%
\pgfpathlineto{\pgfqpoint{2.993116in}{1.557699in}}%
\pgfpathlineto{\pgfqpoint{3.029576in}{1.527084in}}%
\pgfpathlineto{\pgfqpoint{3.066036in}{1.500441in}}%
\pgfpathlineto{\pgfqpoint{3.102496in}{1.490714in}}%
\pgfpathlineto{\pgfqpoint{3.138956in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{3.175416in}{1.525237in}}%
\pgfpathlineto{\pgfqpoint{3.211876in}{1.543349in}}%
\pgfpathlineto{\pgfqpoint{3.248336in}{1.555567in}}%
\pgfpathlineto{\pgfqpoint{3.284796in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{3.321257in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{3.357717in}{1.577017in}}%
\pgfpathlineto{\pgfqpoint{3.394177in}{1.580873in}}%
\pgfpathlineto{\pgfqpoint{3.430637in}{1.584217in}}%
\pgfpathlineto{\pgfqpoint{3.467097in}{1.587403in}}%
\pgfpathlineto{\pgfqpoint{3.503557in}{1.589751in}}%
\pgfpathlineto{\pgfqpoint{3.540017in}{1.590875in}}%
\pgfpathlineto{\pgfqpoint{3.576477in}{1.591330in}}%
\pgfpathlineto{\pgfqpoint{3.612937in}{1.591908in}}%
\pgfpathlineto{\pgfqpoint{3.649397in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{3.685857in}{1.593589in}}%
\pgfpathlineto{\pgfqpoint{3.722317in}{1.593935in}}%
\pgfpathlineto{\pgfqpoint{3.758777in}{1.593943in}}%
\pgfpathlineto{\pgfqpoint{3.795237in}{1.593983in}}%
\pgfpathlineto{\pgfqpoint{3.831697in}{1.594295in}}%
\pgfpathlineto{\pgfqpoint{3.868157in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{3.977537in}{1.597160in}}%
\pgfpathlineto{\pgfqpoint{4.013997in}{1.597701in}}%
\pgfpathlineto{\pgfqpoint{4.050457in}{1.598238in}}%
\pgfpathlineto{\pgfqpoint{4.086918in}{1.598499in}}%
\pgfpathlineto{\pgfqpoint{4.123378in}{1.598516in}}%
\pgfpathlineto{\pgfqpoint{4.159838in}{1.598541in}}%
\pgfpathlineto{\pgfqpoint{4.196298in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{4.232758in}{1.598573in}}%
\pgfpathlineto{\pgfqpoint{4.269218in}{1.598432in}}%
\pgfpathlineto{\pgfqpoint{4.305678in}{1.598411in}}%
\pgfpathlineto{\pgfqpoint{4.342138in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{4.378598in}{1.598390in}}%
\pgfpathlineto{\pgfqpoint{4.415058in}{1.598338in}}%
\pgfpathlineto{\pgfqpoint{4.451518in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{4.487978in}{1.598641in}}%
\pgfpathlineto{\pgfqpoint{4.524438in}{1.598812in}}%
\pgfpathlineto{\pgfqpoint{4.560898in}{1.598929in}}%
\pgfpathlineto{\pgfqpoint{4.597358in}{1.598951in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{1.598881in}}%
\pgfpathlineto{\pgfqpoint{4.670278in}{1.598935in}}%
\pgfpathlineto{\pgfqpoint{4.706738in}{1.599091in}}%
\pgfpathlineto{\pgfqpoint{4.743198in}{1.599234in}}%
\pgfpathlineto{\pgfqpoint{4.779658in}{1.599221in}}%
\pgfpathlineto{\pgfqpoint{4.816118in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{4.852579in}{1.599283in}}%
\pgfpathlineto{\pgfqpoint{4.889039in}{1.599473in}}%
\pgfpathlineto{\pgfqpoint{4.925499in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{4.961959in}{1.599514in}}%
\pgfpathlineto{\pgfqpoint{4.998419in}{1.599459in}}%
\pgfpathlineto{\pgfqpoint{5.034879in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{5.071339in}{1.599482in}}%
\pgfpathlineto{\pgfqpoint{5.107799in}{1.599546in}}%
\pgfpathlineto{\pgfqpoint{5.144259in}{1.599562in}}%
\pgfpathlineto{\pgfqpoint{5.180719in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{5.217179in}{1.599553in}}%
\pgfpathlineto{\pgfqpoint{5.253639in}{1.599542in}}%
\pgfpathlineto{\pgfqpoint{5.290099in}{1.599524in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{1.599524in}}%
\pgfpathlineto{\pgfqpoint{5.363019in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{5.399479in}{1.599562in}}%
\pgfpathlineto{\pgfqpoint{5.435939in}{1.599572in}}%
\pgfpathlineto{\pgfqpoint{5.472399in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{5.508859in}{1.599596in}}%
\pgfpathlineto{\pgfqpoint{5.545319in}{1.599583in}}%
\pgfpathlineto{\pgfqpoint{5.581779in}{1.599561in}}%
\pgfpathlineto{\pgfqpoint{5.618240in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{5.654700in}{1.599556in}}%
\pgfpathlineto{\pgfqpoint{5.691160in}{1.599577in}}%
\pgfpathlineto{\pgfqpoint{5.727620in}{1.599596in}}%
\pgfpathlineto{\pgfqpoint{5.764080in}{1.599602in}}%
\pgfpathlineto{\pgfqpoint{5.800540in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{5.837000in}{1.599600in}}%
\pgfpathlineto{\pgfqpoint{5.873460in}{1.599591in}}%
\pgfpathlineto{\pgfqpoint{5.909920in}{1.599585in}}%
\pgfpathlineto{\pgfqpoint{5.946380in}{1.599591in}}%
\pgfpathlineto{\pgfqpoint{5.982840in}{1.599599in}}%
\pgfpathlineto{\pgfqpoint{6.019300in}{1.599599in}}%
\pgfpathlineto{\pgfqpoint{6.055760in}{1.599591in}}%
\pgfpathlineto{\pgfqpoint{6.092220in}{1.599585in}}%
\pgfpathlineto{\pgfqpoint{6.092220in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{6.092220in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{6.055760in}{1.599616in}}%
\pgfpathlineto{\pgfqpoint{6.019300in}{1.599607in}}%
\pgfpathlineto{\pgfqpoint{5.982840in}{1.599607in}}%
\pgfpathlineto{\pgfqpoint{5.946380in}{1.599616in}}%
\pgfpathlineto{\pgfqpoint{5.909920in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{5.873460in}{1.599615in}}%
\pgfpathlineto{\pgfqpoint{5.837000in}{1.599607in}}%
\pgfpathlineto{\pgfqpoint{5.800540in}{1.599604in}}%
\pgfpathlineto{\pgfqpoint{5.764080in}{1.599604in}}%
\pgfpathlineto{\pgfqpoint{5.727620in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{5.691160in}{1.599630in}}%
\pgfpathlineto{\pgfqpoint{5.654700in}{1.599651in}}%
\pgfpathlineto{\pgfqpoint{5.618240in}{1.599657in}}%
\pgfpathlineto{\pgfqpoint{5.581779in}{1.599646in}}%
\pgfpathlineto{\pgfqpoint{5.545319in}{1.599624in}}%
\pgfpathlineto{\pgfqpoint{5.508859in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{5.472399in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{5.435939in}{1.599635in}}%
\pgfpathlineto{\pgfqpoint{5.399479in}{1.599644in}}%
\pgfpathlineto{\pgfqpoint{5.363019in}{1.599657in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{1.599682in}}%
\pgfpathlineto{\pgfqpoint{5.290099in}{1.599682in}}%
\pgfpathlineto{\pgfqpoint{5.253639in}{1.599665in}}%
\pgfpathlineto{\pgfqpoint{5.217179in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{5.180719in}{1.599647in}}%
\pgfpathlineto{\pgfqpoint{5.144259in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{5.107799in}{1.599661in}}%
\pgfpathlineto{\pgfqpoint{5.071339in}{1.599724in}}%
\pgfpathlineto{\pgfqpoint{5.034879in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{4.998419in}{1.599747in}}%
\pgfpathlineto{\pgfqpoint{4.961959in}{1.599693in}}%
\pgfpathlineto{\pgfqpoint{4.925499in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{4.889039in}{1.599733in}}%
\pgfpathlineto{\pgfqpoint{4.852579in}{1.599924in}}%
\pgfpathlineto{\pgfqpoint{4.816118in}{1.600056in}}%
\pgfpathlineto{\pgfqpoint{4.779658in}{1.599986in}}%
\pgfpathlineto{\pgfqpoint{4.743198in}{1.599973in}}%
\pgfpathlineto{\pgfqpoint{4.706738in}{1.600116in}}%
\pgfpathlineto{\pgfqpoint{4.670278in}{1.600272in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{1.600326in}}%
\pgfpathlineto{\pgfqpoint{4.597358in}{1.600256in}}%
\pgfpathlineto{\pgfqpoint{4.560898in}{1.600278in}}%
\pgfpathlineto{\pgfqpoint{4.524438in}{1.600394in}}%
\pgfpathlineto{\pgfqpoint{4.487978in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{4.451518in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{4.415058in}{1.600869in}}%
\pgfpathlineto{\pgfqpoint{4.378598in}{1.600816in}}%
\pgfpathlineto{\pgfqpoint{4.342138in}{1.600774in}}%
\pgfpathlineto{\pgfqpoint{4.305678in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{4.269218in}{1.600774in}}%
\pgfpathlineto{\pgfqpoint{4.232758in}{1.600633in}}%
\pgfpathlineto{\pgfqpoint{4.196298in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{4.159838in}{1.600666in}}%
\pgfpathlineto{\pgfqpoint{4.123378in}{1.600690in}}%
\pgfpathlineto{\pgfqpoint{4.086918in}{1.600708in}}%
\pgfpathlineto{\pgfqpoint{4.050457in}{1.600969in}}%
\pgfpathlineto{\pgfqpoint{4.013997in}{1.601506in}}%
\pgfpathlineto{\pgfqpoint{3.977537in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{3.941077in}{1.602604in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{1.603433in}}%
\pgfpathlineto{\pgfqpoint{3.868157in}{1.604295in}}%
\pgfpathlineto{\pgfqpoint{3.831697in}{1.604912in}}%
\pgfpathlineto{\pgfqpoint{3.795237in}{1.605224in}}%
\pgfpathlineto{\pgfqpoint{3.758777in}{1.605263in}}%
\pgfpathlineto{\pgfqpoint{3.722317in}{1.605271in}}%
\pgfpathlineto{\pgfqpoint{3.685857in}{1.605617in}}%
\pgfpathlineto{\pgfqpoint{3.649397in}{1.606411in}}%
\pgfpathlineto{\pgfqpoint{3.612937in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{3.576477in}{1.607877in}}%
\pgfpathlineto{\pgfqpoint{3.540017in}{1.608332in}}%
\pgfpathlineto{\pgfqpoint{3.503557in}{1.609456in}}%
\pgfpathlineto{\pgfqpoint{3.467097in}{1.611804in}}%
\pgfpathlineto{\pgfqpoint{3.430637in}{1.614990in}}%
\pgfpathlineto{\pgfqpoint{3.394177in}{1.618334in}}%
\pgfpathlineto{\pgfqpoint{3.357717in}{1.622189in}}%
\pgfpathlineto{\pgfqpoint{3.321257in}{1.627327in}}%
\pgfpathlineto{\pgfqpoint{3.284796in}{1.634353in}}%
\pgfpathlineto{\pgfqpoint{3.248336in}{1.643640in}}%
\pgfpathlineto{\pgfqpoint{3.211876in}{1.655858in}}%
\pgfpathlineto{\pgfqpoint{3.175416in}{1.673970in}}%
\pgfpathlineto{\pgfqpoint{3.138956in}{1.696457in}}%
\pgfpathlineto{\pgfqpoint{3.102496in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{3.066036in}{1.698766in}}%
\pgfpathlineto{\pgfqpoint{3.029576in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{2.993116in}{1.641508in}}%
\pgfpathlineto{\pgfqpoint{2.956656in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{2.920196in}{1.607012in}}%
\pgfpathlineto{\pgfqpoint{2.883736in}{1.602054in}}%
\pgfpathlineto{\pgfqpoint{2.847276in}{1.600429in}}%
\pgfpathlineto{\pgfqpoint{2.810816in}{1.599988in}}%
\pgfpathlineto{\pgfqpoint{2.774356in}{1.599837in}}%
\pgfpathlineto{\pgfqpoint{2.737896in}{1.599729in}}%
\pgfpathlineto{\pgfqpoint{2.701436in}{1.599662in}}%
\pgfpathlineto{\pgfqpoint{2.664976in}{1.599639in}}%
\pgfpathlineto{\pgfqpoint{2.628516in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{2.592056in}{1.599684in}}%
\pgfpathlineto{\pgfqpoint{2.555596in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{2.519135in}{1.599653in}}%
\pgfpathlineto{\pgfqpoint{2.482675in}{1.599631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244925in}{1.381885in}}%
\pgfpathlineto{\pgfqpoint{1.244925in}{1.381766in}}%
\pgfpathlineto{\pgfqpoint{1.290945in}{1.381768in}}%
\pgfpathlineto{\pgfqpoint{1.336964in}{1.381796in}}%
\pgfpathlineto{\pgfqpoint{1.382984in}{1.381782in}}%
\pgfpathlineto{\pgfqpoint{1.429003in}{1.381722in}}%
\pgfpathlineto{\pgfqpoint{1.475023in}{1.381620in}}%
\pgfpathlineto{\pgfqpoint{1.521043in}{1.381342in}}%
\pgfpathlineto{\pgfqpoint{1.567062in}{1.380298in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{1.376302in}}%
\pgfpathlineto{\pgfqpoint{1.659101in}{1.364217in}}%
\pgfpathlineto{\pgfqpoint{1.705121in}{1.337747in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{1.300916in}}%
\pgfpathlineto{\pgfqpoint{1.797160in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{1.843180in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{1.889200in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{1.935219in}{1.322367in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{1.341536in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{1.352320in}}%
\pgfpathlineto{\pgfqpoint{2.073278in}{1.358465in}}%
\pgfpathlineto{\pgfqpoint{2.119298in}{1.362854in}}%
\pgfpathlineto{\pgfqpoint{2.165317in}{1.366682in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{1.369930in}}%
\pgfpathlineto{\pgfqpoint{2.257356in}{1.372435in}}%
\pgfpathlineto{\pgfqpoint{2.303376in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{2.349396in}{1.375047in}}%
\pgfpathlineto{\pgfqpoint{2.395415in}{1.375508in}}%
\pgfpathlineto{\pgfqpoint{2.441435in}{1.376086in}}%
\pgfpathlineto{\pgfqpoint{2.487454in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{2.533474in}{1.378484in}}%
\pgfpathlineto{\pgfqpoint{2.579494in}{1.379515in}}%
\pgfpathlineto{\pgfqpoint{2.625513in}{1.380328in}}%
\pgfpathlineto{\pgfqpoint{2.671533in}{1.380764in}}%
\pgfpathlineto{\pgfqpoint{2.717553in}{1.380939in}}%
\pgfpathlineto{\pgfqpoint{2.763572in}{1.381093in}}%
\pgfpathlineto{\pgfqpoint{2.809592in}{1.381206in}}%
\pgfpathlineto{\pgfqpoint{2.855611in}{1.381186in}}%
\pgfpathlineto{\pgfqpoint{2.901631in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{2.947651in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{2.993670in}{1.380902in}}%
\pgfpathlineto{\pgfqpoint{3.039690in}{1.380829in}}%
\pgfpathlineto{\pgfqpoint{3.085709in}{1.380653in}}%
\pgfpathlineto{\pgfqpoint{3.131729in}{1.380572in}}%
\pgfpathlineto{\pgfqpoint{3.177749in}{1.380768in}}%
\pgfpathlineto{\pgfqpoint{3.223768in}{1.381015in}}%
\pgfpathlineto{\pgfqpoint{3.269788in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{3.315808in}{1.381207in}}%
\pgfpathlineto{\pgfqpoint{3.361827in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{3.407847in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{3.453866in}{1.381379in}}%
\pgfpathlineto{\pgfqpoint{3.499886in}{1.381347in}}%
\pgfpathlineto{\pgfqpoint{3.545906in}{1.381266in}}%
\pgfpathlineto{\pgfqpoint{3.591925in}{1.381266in}}%
\pgfpathlineto{\pgfqpoint{3.637945in}{1.381392in}}%
\pgfpathlineto{\pgfqpoint{3.683964in}{1.381546in}}%
\pgfpathlineto{\pgfqpoint{3.729984in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{3.776004in}{1.381588in}}%
\pgfpathlineto{\pgfqpoint{3.822023in}{1.381561in}}%
\pgfpathlineto{\pgfqpoint{3.868043in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{3.914063in}{1.381622in}}%
\pgfpathlineto{\pgfqpoint{3.960082in}{1.381583in}}%
\pgfpathlineto{\pgfqpoint{4.006102in}{1.381556in}}%
\pgfpathlineto{\pgfqpoint{4.052121in}{1.381542in}}%
\pgfpathlineto{\pgfqpoint{4.098141in}{1.381567in}}%
\pgfpathlineto{\pgfqpoint{4.144161in}{1.381649in}}%
\pgfpathlineto{\pgfqpoint{4.190180in}{1.381693in}}%
\pgfpathlineto{\pgfqpoint{4.236200in}{1.381625in}}%
\pgfpathlineto{\pgfqpoint{4.282219in}{1.381578in}}%
\pgfpathlineto{\pgfqpoint{4.328239in}{1.381647in}}%
\pgfpathlineto{\pgfqpoint{4.374259in}{1.381682in}}%
\pgfpathlineto{\pgfqpoint{4.420278in}{1.381603in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{4.512318in}{1.381736in}}%
\pgfpathlineto{\pgfqpoint{4.558337in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{4.604357in}{1.381689in}}%
\pgfpathlineto{\pgfqpoint{4.650376in}{1.381662in}}%
\pgfpathlineto{\pgfqpoint{4.696396in}{1.381747in}}%
\pgfpathlineto{\pgfqpoint{4.742416in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{4.788435in}{1.381771in}}%
\pgfpathlineto{\pgfqpoint{4.834455in}{1.381745in}}%
\pgfpathlineto{\pgfqpoint{4.880474in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{4.926494in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{4.972514in}{1.381819in}}%
\pgfpathlineto{\pgfqpoint{5.018533in}{1.381823in}}%
\pgfpathlineto{\pgfqpoint{5.064553in}{1.381809in}}%
\pgfpathlineto{\pgfqpoint{5.110573in}{1.381783in}}%
\pgfpathlineto{\pgfqpoint{5.156592in}{1.381779in}}%
\pgfpathlineto{\pgfqpoint{5.202612in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{5.248631in}{1.381805in}}%
\pgfpathlineto{\pgfqpoint{5.294651in}{1.381814in}}%
\pgfpathlineto{\pgfqpoint{5.340671in}{1.381816in}}%
\pgfpathlineto{\pgfqpoint{5.386690in}{1.381809in}}%
\pgfpathlineto{\pgfqpoint{5.432710in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{5.478729in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{5.524749in}{1.381825in}}%
\pgfpathlineto{\pgfqpoint{5.570769in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{5.616788in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{5.662808in}{1.381825in}}%
\pgfpathlineto{\pgfqpoint{5.708828in}{1.381823in}}%
\pgfpathlineto{\pgfqpoint{5.754847in}{1.381815in}}%
\pgfpathlineto{\pgfqpoint{5.800867in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{5.800867in}{1.381843in}}%
\pgfpathlineto{\pgfqpoint{5.800867in}{1.381843in}}%
\pgfpathlineto{\pgfqpoint{5.754847in}{1.381836in}}%
\pgfpathlineto{\pgfqpoint{5.708828in}{1.381828in}}%
\pgfpathlineto{\pgfqpoint{5.662808in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{5.616788in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{5.570769in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{5.524749in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{5.478729in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{5.432710in}{1.381839in}}%
\pgfpathlineto{\pgfqpoint{5.386690in}{1.381842in}}%
\pgfpathlineto{\pgfqpoint{5.340671in}{1.381835in}}%
\pgfpathlineto{\pgfqpoint{5.294651in}{1.381837in}}%
\pgfpathlineto{\pgfqpoint{5.248631in}{1.381846in}}%
\pgfpathlineto{\pgfqpoint{5.202612in}{1.381854in}}%
\pgfpathlineto{\pgfqpoint{5.156592in}{1.381873in}}%
\pgfpathlineto{\pgfqpoint{5.110573in}{1.381868in}}%
\pgfpathlineto{\pgfqpoint{5.064553in}{1.381842in}}%
\pgfpathlineto{\pgfqpoint{5.018533in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{4.972514in}{1.381832in}}%
\pgfpathlineto{\pgfqpoint{4.926494in}{1.381861in}}%
\pgfpathlineto{\pgfqpoint{4.880474in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{4.834455in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{4.788435in}{1.381880in}}%
\pgfpathlineto{\pgfqpoint{4.742416in}{1.381867in}}%
\pgfpathlineto{\pgfqpoint{4.696396in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{4.650376in}{1.381989in}}%
\pgfpathlineto{\pgfqpoint{4.604357in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{4.558337in}{1.381878in}}%
\pgfpathlineto{\pgfqpoint{4.512318in}{1.381915in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{4.420278in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{4.374259in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{4.328239in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{4.282219in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{4.236200in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{4.190180in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{4.144161in}{1.382002in}}%
\pgfpathlineto{\pgfqpoint{4.098141in}{1.382084in}}%
\pgfpathlineto{\pgfqpoint{4.052121in}{1.382109in}}%
\pgfpathlineto{\pgfqpoint{4.006102in}{1.382096in}}%
\pgfpathlineto{\pgfqpoint{3.960082in}{1.382068in}}%
\pgfpathlineto{\pgfqpoint{3.914063in}{1.382029in}}%
\pgfpathlineto{\pgfqpoint{3.868043in}{1.382045in}}%
\pgfpathlineto{\pgfqpoint{3.822023in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{3.776004in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{3.729984in}{1.382034in}}%
\pgfpathlineto{\pgfqpoint{3.683964in}{1.382105in}}%
\pgfpathlineto{\pgfqpoint{3.637945in}{1.382259in}}%
\pgfpathlineto{\pgfqpoint{3.591925in}{1.382385in}}%
\pgfpathlineto{\pgfqpoint{3.545906in}{1.382385in}}%
\pgfpathlineto{\pgfqpoint{3.499886in}{1.382304in}}%
\pgfpathlineto{\pgfqpoint{3.453866in}{1.382272in}}%
\pgfpathlineto{\pgfqpoint{3.407847in}{1.382291in}}%
\pgfpathlineto{\pgfqpoint{3.361827in}{1.382344in}}%
\pgfpathlineto{\pgfqpoint{3.315808in}{1.382444in}}%
\pgfpathlineto{\pgfqpoint{3.269788in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{3.223768in}{1.382636in}}%
\pgfpathlineto{\pgfqpoint{3.177749in}{1.382883in}}%
\pgfpathlineto{\pgfqpoint{3.131729in}{1.383079in}}%
\pgfpathlineto{\pgfqpoint{3.085709in}{1.382998in}}%
\pgfpathlineto{\pgfqpoint{3.039690in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{2.993670in}{1.382749in}}%
\pgfpathlineto{\pgfqpoint{2.947651in}{1.382742in}}%
\pgfpathlineto{\pgfqpoint{2.901631in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{2.855611in}{1.382465in}}%
\pgfpathlineto{\pgfqpoint{2.809592in}{1.382446in}}%
\pgfpathlineto{\pgfqpoint{2.763572in}{1.382558in}}%
\pgfpathlineto{\pgfqpoint{2.717553in}{1.382712in}}%
\pgfpathlineto{\pgfqpoint{2.671533in}{1.382887in}}%
\pgfpathlineto{\pgfqpoint{2.625513in}{1.383324in}}%
\pgfpathlineto{\pgfqpoint{2.579494in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{2.533474in}{1.385167in}}%
\pgfpathlineto{\pgfqpoint{2.487454in}{1.386429in}}%
\pgfpathlineto{\pgfqpoint{2.441435in}{1.387565in}}%
\pgfpathlineto{\pgfqpoint{2.395415in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{2.349396in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{2.303376in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{2.257356in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{1.393721in}}%
\pgfpathlineto{\pgfqpoint{2.165317in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{2.119298in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{2.073278in}{1.405187in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{1.411331in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{1.935219in}{1.441284in}}%
\pgfpathlineto{\pgfqpoint{1.889200in}{1.468529in}}%
\pgfpathlineto{\pgfqpoint{1.843180in}{1.490714in}}%
\pgfpathlineto{\pgfqpoint{1.797160in}{1.489745in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{1.462735in}}%
\pgfpathlineto{\pgfqpoint{1.705121in}{1.425904in}}%
\pgfpathlineto{\pgfqpoint{1.659101in}{1.399435in}}%
\pgfpathlineto{\pgfqpoint{1.613082in}{1.387350in}}%
\pgfpathlineto{\pgfqpoint{1.567062in}{1.383353in}}%
\pgfpathlineto{\pgfqpoint{1.521043in}{1.382309in}}%
\pgfpathlineto{\pgfqpoint{1.475023in}{1.382031in}}%
\pgfpathlineto{\pgfqpoint{1.429003in}{1.381929in}}%
\pgfpathlineto{\pgfqpoint{1.382984in}{1.381870in}}%
\pgfpathlineto{\pgfqpoint{1.336964in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{1.290945in}{1.381883in}}%
\pgfpathlineto{\pgfqpoint{1.244925in}{1.381885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296492in}{1.164116in}}%
\pgfpathlineto{\pgfqpoint{1.296492in}{1.163980in}}%
\pgfpathlineto{\pgfqpoint{1.336105in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{1.375717in}{1.164022in}}%
\pgfpathlineto{\pgfqpoint{1.415330in}{1.164028in}}%
\pgfpathlineto{\pgfqpoint{1.454943in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{1.494556in}{1.163929in}}%
\pgfpathlineto{\pgfqpoint{1.534169in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{1.163700in}}%
\pgfpathlineto{\pgfqpoint{1.613394in}{1.163250in}}%
\pgfpathlineto{\pgfqpoint{1.653007in}{1.161399in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{1.156209in}}%
\pgfpathlineto{\pgfqpoint{1.732233in}{1.144979in}}%
\pgfpathlineto{\pgfqpoint{1.771846in}{1.123547in}}%
\pgfpathlineto{\pgfqpoint{1.811458in}{1.092118in}}%
\pgfpathlineto{\pgfqpoint{1.851071in}{1.063695in}}%
\pgfpathlineto{\pgfqpoint{1.890684in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{1.068700in}}%
\pgfpathlineto{\pgfqpoint{1.969910in}{1.091524in}}%
\pgfpathlineto{\pgfqpoint{2.009522in}{1.111074in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{2.088748in}{1.131557in}}%
\pgfpathlineto{\pgfqpoint{2.128361in}{1.136707in}}%
\pgfpathlineto{\pgfqpoint{2.167974in}{1.140518in}}%
\pgfpathlineto{\pgfqpoint{2.207586in}{1.144048in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{1.147721in}}%
\pgfpathlineto{\pgfqpoint{2.286812in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{2.326425in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{2.366038in}{1.155010in}}%
\pgfpathlineto{\pgfqpoint{2.405651in}{1.156801in}}%
\pgfpathlineto{\pgfqpoint{2.445263in}{1.157984in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{1.158662in}}%
\pgfpathlineto{\pgfqpoint{2.524489in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{2.564102in}{1.159450in}}%
\pgfpathlineto{\pgfqpoint{2.603715in}{1.159707in}}%
\pgfpathlineto{\pgfqpoint{2.643327in}{1.159871in}}%
\pgfpathlineto{\pgfqpoint{2.682940in}{1.160034in}}%
\pgfpathlineto{\pgfqpoint{2.722553in}{1.160221in}}%
\pgfpathlineto{\pgfqpoint{2.762166in}{1.160592in}}%
\pgfpathlineto{\pgfqpoint{2.801779in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{2.841391in}{1.162133in}}%
\pgfpathlineto{\pgfqpoint{2.881004in}{1.162697in}}%
\pgfpathlineto{\pgfqpoint{2.920617in}{1.162930in}}%
\pgfpathlineto{\pgfqpoint{2.960230in}{1.163023in}}%
\pgfpathlineto{\pgfqpoint{2.999843in}{1.163047in}}%
\pgfpathlineto{\pgfqpoint{3.039455in}{1.163103in}}%
\pgfpathlineto{\pgfqpoint{3.079068in}{1.163166in}}%
\pgfpathlineto{\pgfqpoint{3.118681in}{1.163145in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.163105in}}%
\pgfpathlineto{\pgfqpoint{3.197907in}{1.163091in}}%
\pgfpathlineto{\pgfqpoint{3.237520in}{1.163115in}}%
\pgfpathlineto{\pgfqpoint{3.277132in}{1.163204in}}%
\pgfpathlineto{\pgfqpoint{3.316745in}{1.163314in}}%
\pgfpathlineto{\pgfqpoint{3.356358in}{1.163414in}}%
\pgfpathlineto{\pgfqpoint{3.395971in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{3.435584in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{3.475196in}{1.163384in}}%
\pgfpathlineto{\pgfqpoint{3.514809in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{3.554422in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{3.594035in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{3.633648in}{1.163301in}}%
\pgfpathlineto{\pgfqpoint{3.673260in}{1.163526in}}%
\pgfpathlineto{\pgfqpoint{3.712873in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{3.752486in}{1.163717in}}%
\pgfpathlineto{\pgfqpoint{3.792099in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{3.831712in}{1.163732in}}%
\pgfpathlineto{\pgfqpoint{3.871324in}{1.163724in}}%
\pgfpathlineto{\pgfqpoint{3.910937in}{1.163780in}}%
\pgfpathlineto{\pgfqpoint{3.950550in}{1.163895in}}%
\pgfpathlineto{\pgfqpoint{3.990163in}{1.163930in}}%
\pgfpathlineto{\pgfqpoint{4.029776in}{1.163835in}}%
\pgfpathlineto{\pgfqpoint{4.069389in}{1.163775in}}%
\pgfpathlineto{\pgfqpoint{4.109001in}{1.163863in}}%
\pgfpathlineto{\pgfqpoint{4.148614in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{4.188227in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{4.227840in}{1.163979in}}%
\pgfpathlineto{\pgfqpoint{4.267453in}{1.163985in}}%
\pgfpathlineto{\pgfqpoint{4.307065in}{1.164008in}}%
\pgfpathlineto{\pgfqpoint{4.346678in}{1.163994in}}%
\pgfpathlineto{\pgfqpoint{4.386291in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.163981in}}%
\pgfpathlineto{\pgfqpoint{4.465517in}{1.164021in}}%
\pgfpathlineto{\pgfqpoint{4.505129in}{1.164042in}}%
\pgfpathlineto{\pgfqpoint{4.544742in}{1.164041in}}%
\pgfpathlineto{\pgfqpoint{4.584355in}{1.164021in}}%
\pgfpathlineto{\pgfqpoint{4.623968in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{4.663581in}{1.164004in}}%
\pgfpathlineto{\pgfqpoint{4.703193in}{1.164032in}}%
\pgfpathlineto{\pgfqpoint{4.742806in}{1.164045in}}%
\pgfpathlineto{\pgfqpoint{4.782419in}{1.164047in}}%
\pgfpathlineto{\pgfqpoint{4.822032in}{1.164043in}}%
\pgfpathlineto{\pgfqpoint{4.861645in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{4.901258in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{4.940870in}{1.164039in}}%
\pgfpathlineto{\pgfqpoint{4.980483in}{1.164046in}}%
\pgfpathlineto{\pgfqpoint{5.020096in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{5.059709in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{5.099322in}{1.164047in}}%
\pgfpathlineto{\pgfqpoint{5.138934in}{1.164044in}}%
\pgfpathlineto{\pgfqpoint{5.178547in}{1.164036in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{5.178547in}{1.164060in}}%
\pgfpathlineto{\pgfqpoint{5.138934in}{1.164051in}}%
\pgfpathlineto{\pgfqpoint{5.099322in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{5.059709in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{5.020096in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{4.980483in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{4.940870in}{1.164057in}}%
\pgfpathlineto{\pgfqpoint{4.901258in}{1.164065in}}%
\pgfpathlineto{\pgfqpoint{4.861645in}{1.164062in}}%
\pgfpathlineto{\pgfqpoint{4.822032in}{1.164053in}}%
\pgfpathlineto{\pgfqpoint{4.782419in}{1.164049in}}%
\pgfpathlineto{\pgfqpoint{4.742806in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{4.703193in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{4.663581in}{1.164092in}}%
\pgfpathlineto{\pgfqpoint{4.623968in}{1.164100in}}%
\pgfpathlineto{\pgfqpoint{4.584355in}{1.164075in}}%
\pgfpathlineto{\pgfqpoint{4.544742in}{1.164054in}}%
\pgfpathlineto{\pgfqpoint{4.505129in}{1.164053in}}%
\pgfpathlineto{\pgfqpoint{4.465517in}{1.164075in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{4.386291in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{4.346678in}{1.164102in}}%
\pgfpathlineto{\pgfqpoint{4.307065in}{1.164087in}}%
\pgfpathlineto{\pgfqpoint{4.267453in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{4.227840in}{1.164117in}}%
\pgfpathlineto{\pgfqpoint{4.188227in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{4.148614in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{4.109001in}{1.164232in}}%
\pgfpathlineto{\pgfqpoint{4.069389in}{1.164321in}}%
\pgfpathlineto{\pgfqpoint{4.029776in}{1.164261in}}%
\pgfpathlineto{\pgfqpoint{3.990163in}{1.164166in}}%
\pgfpathlineto{\pgfqpoint{3.950550in}{1.164201in}}%
\pgfpathlineto{\pgfqpoint{3.910937in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{3.871324in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{3.831712in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{3.792099in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{3.752486in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{3.712873in}{1.164421in}}%
\pgfpathlineto{\pgfqpoint{3.673260in}{1.164569in}}%
\pgfpathlineto{\pgfqpoint{3.633648in}{1.164795in}}%
\pgfpathlineto{\pgfqpoint{3.594035in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{3.554422in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{3.514809in}{1.164771in}}%
\pgfpathlineto{\pgfqpoint{3.475196in}{1.164711in}}%
\pgfpathlineto{\pgfqpoint{3.435584in}{1.164665in}}%
\pgfpathlineto{\pgfqpoint{3.395971in}{1.164646in}}%
\pgfpathlineto{\pgfqpoint{3.356358in}{1.164682in}}%
\pgfpathlineto{\pgfqpoint{3.316745in}{1.164782in}}%
\pgfpathlineto{\pgfqpoint{3.277132in}{1.164892in}}%
\pgfpathlineto{\pgfqpoint{3.237520in}{1.164980in}}%
\pgfpathlineto{\pgfqpoint{3.197907in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{3.158294in}{1.164991in}}%
\pgfpathlineto{\pgfqpoint{3.118681in}{1.164951in}}%
\pgfpathlineto{\pgfqpoint{3.079068in}{1.164929in}}%
\pgfpathlineto{\pgfqpoint{3.039455in}{1.164992in}}%
\pgfpathlineto{\pgfqpoint{2.999843in}{1.165048in}}%
\pgfpathlineto{\pgfqpoint{2.960230in}{1.165072in}}%
\pgfpathlineto{\pgfqpoint{2.920617in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{2.881004in}{1.165399in}}%
\pgfpathlineto{\pgfqpoint{2.841391in}{1.165963in}}%
\pgfpathlineto{\pgfqpoint{2.801779in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{2.762166in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{2.722553in}{1.167875in}}%
\pgfpathlineto{\pgfqpoint{2.682940in}{1.168062in}}%
\pgfpathlineto{\pgfqpoint{2.643327in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{2.603715in}{1.168389in}}%
\pgfpathlineto{\pgfqpoint{2.564102in}{1.168646in}}%
\pgfpathlineto{\pgfqpoint{2.524489in}{1.168996in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{1.169433in}}%
\pgfpathlineto{\pgfqpoint{2.445263in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{2.405651in}{1.171295in}}%
\pgfpathlineto{\pgfqpoint{2.366038in}{1.173085in}}%
\pgfpathlineto{\pgfqpoint{2.326425in}{1.175077in}}%
\pgfpathlineto{\pgfqpoint{2.286812in}{1.177312in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{2.207586in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{2.167974in}{1.187578in}}%
\pgfpathlineto{\pgfqpoint{2.128361in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{2.088748in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{1.204336in}}%
\pgfpathlineto{\pgfqpoint{2.009522in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{1.969910in}{1.236572in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{1.259396in}}%
\pgfpathlineto{\pgfqpoint{1.890684in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{1.851071in}{1.264400in}}%
\pgfpathlineto{\pgfqpoint{1.811458in}{1.235977in}}%
\pgfpathlineto{\pgfqpoint{1.771846in}{1.204549in}}%
\pgfpathlineto{\pgfqpoint{1.732233in}{1.183117in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{1.171886in}}%
\pgfpathlineto{\pgfqpoint{1.653007in}{1.166697in}}%
\pgfpathlineto{\pgfqpoint{1.613394in}{1.164846in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{1.534169in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{1.494556in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{1.454943in}{1.164099in}}%
\pgfpathlineto{\pgfqpoint{1.415330in}{1.164068in}}%
\pgfpathlineto{\pgfqpoint{1.375717in}{1.164073in}}%
\pgfpathlineto{\pgfqpoint{1.336105in}{1.164106in}}%
\pgfpathlineto{\pgfqpoint{1.296492in}{1.164116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306805in}{0.946333in}}%
\pgfpathlineto{\pgfqpoint{1.306805in}{0.946207in}}%
\pgfpathlineto{\pgfqpoint{1.349257in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{1.391708in}{0.946244in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{0.946243in}}%
\pgfpathlineto{\pgfqpoint{1.476612in}{0.946190in}}%
\pgfpathlineto{\pgfqpoint{1.519063in}{0.946090in}}%
\pgfpathlineto{\pgfqpoint{1.561515in}{0.945971in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{1.646418in}{0.944580in}}%
\pgfpathlineto{\pgfqpoint{1.688870in}{0.940605in}}%
\pgfpathlineto{\pgfqpoint{1.731321in}{0.930696in}}%
\pgfpathlineto{\pgfqpoint{1.773773in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{1.816224in}{0.878858in}}%
\pgfpathlineto{\pgfqpoint{1.858676in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{1.943579in}{0.851589in}}%
\pgfpathlineto{\pgfqpoint{1.986031in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{0.897078in}}%
\pgfpathlineto{\pgfqpoint{2.070934in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{2.113386in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{2.155837in}{0.921636in}}%
\pgfpathlineto{\pgfqpoint{2.198289in}{0.924605in}}%
\pgfpathlineto{\pgfqpoint{2.240740in}{0.927541in}}%
\pgfpathlineto{\pgfqpoint{2.283192in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{2.325644in}{0.933785in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.936176in}}%
\pgfpathlineto{\pgfqpoint{2.410547in}{0.937858in}}%
\pgfpathlineto{\pgfqpoint{2.452998in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{2.537902in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{2.580353in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{2.622805in}{0.942138in}}%
\pgfpathlineto{\pgfqpoint{2.665256in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{2.707708in}{0.942152in}}%
\pgfpathlineto{\pgfqpoint{2.750160in}{0.942334in}}%
\pgfpathlineto{\pgfqpoint{2.792611in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{0.943206in}}%
\pgfpathlineto{\pgfqpoint{2.877514in}{0.943969in}}%
\pgfpathlineto{\pgfqpoint{2.919966in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{2.962418in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{3.004869in}{0.945296in}}%
\pgfpathlineto{\pgfqpoint{3.047321in}{0.945370in}}%
\pgfpathlineto{\pgfqpoint{3.089772in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{3.132224in}{0.945278in}}%
\pgfpathlineto{\pgfqpoint{3.174676in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{3.217127in}{0.945059in}}%
\pgfpathlineto{\pgfqpoint{3.259579in}{0.944938in}}%
\pgfpathlineto{\pgfqpoint{3.302030in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{3.344482in}{0.944963in}}%
\pgfpathlineto{\pgfqpoint{3.386934in}{0.945217in}}%
\pgfpathlineto{\pgfqpoint{3.429385in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.471837in}{0.945581in}}%
\pgfpathlineto{\pgfqpoint{3.514288in}{0.945671in}}%
\pgfpathlineto{\pgfqpoint{3.556740in}{0.945700in}}%
\pgfpathlineto{\pgfqpoint{3.599192in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{3.641643in}{0.945746in}}%
\pgfpathlineto{\pgfqpoint{3.684095in}{0.945841in}}%
\pgfpathlineto{\pgfqpoint{3.726546in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{3.768998in}{0.946034in}}%
\pgfpathlineto{\pgfqpoint{3.811449in}{0.946008in}}%
\pgfpathlineto{\pgfqpoint{3.853901in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{3.896353in}{0.945999in}}%
\pgfpathlineto{\pgfqpoint{3.938804in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{3.981256in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{4.066159in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{4.108611in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{4.151062in}{0.945986in}}%
\pgfpathlineto{\pgfqpoint{4.193514in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{0.945913in}}%
\pgfpathlineto{\pgfqpoint{4.278417in}{0.945976in}}%
\pgfpathlineto{\pgfqpoint{4.320869in}{0.946107in}}%
\pgfpathlineto{\pgfqpoint{4.363320in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{4.405772in}{0.946118in}}%
\pgfpathlineto{\pgfqpoint{4.448223in}{0.946117in}}%
\pgfpathlineto{\pgfqpoint{4.490675in}{0.946190in}}%
\pgfpathlineto{\pgfqpoint{4.533127in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{4.575578in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{4.618030in}{0.946223in}}%
\pgfpathlineto{\pgfqpoint{4.660481in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{4.702933in}{0.946252in}}%
\pgfpathlineto{\pgfqpoint{4.745385in}{0.946264in}}%
\pgfpathlineto{\pgfqpoint{4.787836in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{4.830288in}{0.946218in}}%
\pgfpathlineto{\pgfqpoint{4.872739in}{0.946189in}}%
\pgfpathlineto{\pgfqpoint{4.915191in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{4.957643in}{0.946250in}}%
\pgfpathlineto{\pgfqpoint{5.000094in}{0.946266in}}%
\pgfpathlineto{\pgfqpoint{5.042546in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{5.084997in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{5.127449in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{5.169901in}{0.946239in}}%
\pgfpathlineto{\pgfqpoint{5.212352in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{5.254804in}{0.946257in}}%
\pgfpathlineto{\pgfqpoint{5.297255in}{0.946254in}}%
\pgfpathlineto{\pgfqpoint{5.339707in}{0.946255in}}%
\pgfpathlineto{\pgfqpoint{5.382159in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{5.424610in}{0.946265in}}%
\pgfpathlineto{\pgfqpoint{5.467062in}{0.946259in}}%
\pgfpathlineto{\pgfqpoint{5.509513in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{5.509513in}{0.946287in}}%
\pgfpathlineto{\pgfqpoint{5.509513in}{0.946287in}}%
\pgfpathlineto{\pgfqpoint{5.467062in}{0.946281in}}%
\pgfpathlineto{\pgfqpoint{5.424610in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{5.382159in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{5.339707in}{0.946285in}}%
\pgfpathlineto{\pgfqpoint{5.297255in}{0.946286in}}%
\pgfpathlineto{\pgfqpoint{5.254804in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{5.212352in}{0.946291in}}%
\pgfpathlineto{\pgfqpoint{5.169901in}{0.946301in}}%
\pgfpathlineto{\pgfqpoint{5.127449in}{0.946295in}}%
\pgfpathlineto{\pgfqpoint{5.084997in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{5.042546in}{0.946272in}}%
\pgfpathlineto{\pgfqpoint{5.000094in}{0.946274in}}%
\pgfpathlineto{\pgfqpoint{4.957643in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{4.915191in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{4.872739in}{0.946351in}}%
\pgfpathlineto{\pgfqpoint{4.830288in}{0.946322in}}%
\pgfpathlineto{\pgfqpoint{4.787836in}{0.946287in}}%
\pgfpathlineto{\pgfqpoint{4.745385in}{0.946276in}}%
\pgfpathlineto{\pgfqpoint{4.702933in}{0.946288in}}%
\pgfpathlineto{\pgfqpoint{4.660481in}{0.946314in}}%
\pgfpathlineto{\pgfqpoint{4.618030in}{0.946317in}}%
\pgfpathlineto{\pgfqpoint{4.575578in}{0.946295in}}%
\pgfpathlineto{\pgfqpoint{4.533127in}{0.946295in}}%
\pgfpathlineto{\pgfqpoint{4.490675in}{0.946350in}}%
\pgfpathlineto{\pgfqpoint{4.448223in}{0.946423in}}%
\pgfpathlineto{\pgfqpoint{4.405772in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{4.363320in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{4.320869in}{0.946433in}}%
\pgfpathlineto{\pgfqpoint{4.278417in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{4.193514in}{0.946590in}}%
\pgfpathlineto{\pgfqpoint{4.151062in}{0.946554in}}%
\pgfpathlineto{\pgfqpoint{4.108611in}{0.946562in}}%
\pgfpathlineto{\pgfqpoint{4.066159in}{0.946580in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{0.946582in}}%
\pgfpathlineto{\pgfqpoint{3.981256in}{0.946577in}}%
\pgfpathlineto{\pgfqpoint{3.938804in}{0.946559in}}%
\pgfpathlineto{\pgfqpoint{3.896353in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{3.853901in}{0.946544in}}%
\pgfpathlineto{\pgfqpoint{3.811449in}{0.946532in}}%
\pgfpathlineto{\pgfqpoint{3.768998in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{3.726546in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{3.684095in}{0.946699in}}%
\pgfpathlineto{\pgfqpoint{3.641643in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{3.599192in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{3.556740in}{0.946840in}}%
\pgfpathlineto{\pgfqpoint{3.514288in}{0.946869in}}%
\pgfpathlineto{\pgfqpoint{3.471837in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{3.429385in}{0.947106in}}%
\pgfpathlineto{\pgfqpoint{3.386934in}{0.947323in}}%
\pgfpathlineto{\pgfqpoint{3.344482in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{3.302030in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{3.259579in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{3.217127in}{0.947481in}}%
\pgfpathlineto{\pgfqpoint{3.174676in}{0.947366in}}%
\pgfpathlineto{\pgfqpoint{3.132224in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{3.089772in}{0.947192in}}%
\pgfpathlineto{\pgfqpoint{3.047321in}{0.947170in}}%
\pgfpathlineto{\pgfqpoint{3.004869in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{2.962418in}{0.947461in}}%
\pgfpathlineto{\pgfqpoint{2.919966in}{0.947889in}}%
\pgfpathlineto{\pgfqpoint{2.877514in}{0.948571in}}%
\pgfpathlineto{\pgfqpoint{2.835063in}{0.949334in}}%
\pgfpathlineto{\pgfqpoint{2.792611in}{0.949894in}}%
\pgfpathlineto{\pgfqpoint{2.750160in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{2.707708in}{0.950388in}}%
\pgfpathlineto{\pgfqpoint{2.665256in}{0.950429in}}%
\pgfpathlineto{\pgfqpoint{2.622805in}{0.950402in}}%
\pgfpathlineto{\pgfqpoint{2.580353in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{2.537902in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{0.952264in}}%
\pgfpathlineto{\pgfqpoint{2.452998in}{0.953397in}}%
\pgfpathlineto{\pgfqpoint{2.410547in}{0.954682in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{2.325644in}{0.958755in}}%
\pgfpathlineto{\pgfqpoint{2.283192in}{0.961766in}}%
\pgfpathlineto{\pgfqpoint{2.240740in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{2.198289in}{0.967935in}}%
\pgfpathlineto{\pgfqpoint{2.155837in}{0.970904in}}%
\pgfpathlineto{\pgfqpoint{2.113386in}{0.975441in}}%
\pgfpathlineto{\pgfqpoint{2.070934in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{0.995462in}}%
\pgfpathlineto{\pgfqpoint{1.986031in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{1.943579in}{1.040951in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{1.858676in}{1.044577in}}%
\pgfpathlineto{\pgfqpoint{1.816224in}{1.013682in}}%
\pgfpathlineto{\pgfqpoint{1.773773in}{0.982059in}}%
\pgfpathlineto{\pgfqpoint{1.731321in}{0.961844in}}%
\pgfpathlineto{\pgfqpoint{1.688870in}{0.951935in}}%
\pgfpathlineto{\pgfqpoint{1.646418in}{0.947960in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.561515in}{0.946569in}}%
\pgfpathlineto{\pgfqpoint{1.519063in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.476612in}{0.946350in}}%
\pgfpathlineto{\pgfqpoint{1.434160in}{0.946297in}}%
\pgfpathlineto{\pgfqpoint{1.391708in}{0.946296in}}%
\pgfpathlineto{\pgfqpoint{1.349257in}{0.946325in}}%
\pgfpathlineto{\pgfqpoint{1.306805in}{0.946333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280107in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{1.280107in}{0.728431in}}%
\pgfpathlineto{\pgfqpoint{1.319885in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{1.359664in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{1.399442in}{0.728228in}}%
\pgfpathlineto{\pgfqpoint{1.439220in}{0.728199in}}%
\pgfpathlineto{\pgfqpoint{1.478999in}{0.728259in}}%
\pgfpathlineto{\pgfqpoint{1.518777in}{0.728299in}}%
\pgfpathlineto{\pgfqpoint{1.558555in}{0.727998in}}%
\pgfpathlineto{\pgfqpoint{1.598333in}{0.726628in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{0.722805in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{0.712461in}}%
\pgfpathlineto{\pgfqpoint{1.717668in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.757447in}{0.647558in}}%
\pgfpathlineto{\pgfqpoint{1.797225in}{0.619673in}}%
\pgfpathlineto{\pgfqpoint{1.837003in}{0.619603in}}%
\pgfpathlineto{\pgfqpoint{1.876782in}{0.633870in}}%
\pgfpathlineto{\pgfqpoint{1.916560in}{0.654275in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{1.996117in}{0.691297in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{0.706424in}}%
\pgfpathlineto{\pgfqpoint{2.115452in}{0.710000in}}%
\pgfpathlineto{\pgfqpoint{2.155230in}{0.711593in}}%
\pgfpathlineto{\pgfqpoint{2.195008in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{2.234787in}{0.715321in}}%
\pgfpathlineto{\pgfqpoint{2.274565in}{0.717769in}}%
\pgfpathlineto{\pgfqpoint{2.314343in}{0.719086in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.720253in}}%
\pgfpathlineto{\pgfqpoint{2.393900in}{0.722115in}}%
\pgfpathlineto{\pgfqpoint{2.433678in}{0.723983in}}%
\pgfpathlineto{\pgfqpoint{2.473456in}{0.725254in}}%
\pgfpathlineto{\pgfqpoint{2.513235in}{0.725853in}}%
\pgfpathlineto{\pgfqpoint{2.553013in}{0.726134in}}%
\pgfpathlineto{\pgfqpoint{2.592791in}{0.726584in}}%
\pgfpathlineto{\pgfqpoint{2.632570in}{0.727105in}}%
\pgfpathlineto{\pgfqpoint{2.672348in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{2.712126in}{0.727614in}}%
\pgfpathlineto{\pgfqpoint{2.751905in}{0.727629in}}%
\pgfpathlineto{\pgfqpoint{2.791683in}{0.727573in}}%
\pgfpathlineto{\pgfqpoint{2.831461in}{0.727503in}}%
\pgfpathlineto{\pgfqpoint{2.871240in}{0.727418in}}%
\pgfpathlineto{\pgfqpoint{2.911018in}{0.727299in}}%
\pgfpathlineto{\pgfqpoint{2.950796in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{2.990574in}{0.727434in}}%
\pgfpathlineto{\pgfqpoint{3.030353in}{0.727661in}}%
\pgfpathlineto{\pgfqpoint{3.070131in}{0.727728in}}%
\pgfpathlineto{\pgfqpoint{3.109909in}{0.727678in}}%
\pgfpathlineto{\pgfqpoint{3.149688in}{0.727749in}}%
\pgfpathlineto{\pgfqpoint{3.189466in}{0.727901in}}%
\pgfpathlineto{\pgfqpoint{3.229244in}{0.728010in}}%
\pgfpathlineto{\pgfqpoint{3.269023in}{0.728064in}}%
\pgfpathlineto{\pgfqpoint{3.308801in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{3.348579in}{0.728283in}}%
\pgfpathlineto{\pgfqpoint{3.388358in}{0.728245in}}%
\pgfpathlineto{\pgfqpoint{3.428136in}{0.728226in}}%
\pgfpathlineto{\pgfqpoint{3.467914in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{3.507693in}{0.728134in}}%
\pgfpathlineto{\pgfqpoint{3.547471in}{0.728172in}}%
\pgfpathlineto{\pgfqpoint{3.587249in}{0.728203in}}%
\pgfpathlineto{\pgfqpoint{3.627027in}{0.728186in}}%
\pgfpathlineto{\pgfqpoint{3.666806in}{0.728137in}}%
\pgfpathlineto{\pgfqpoint{3.706584in}{0.728098in}}%
\pgfpathlineto{\pgfqpoint{3.746362in}{0.728164in}}%
\pgfpathlineto{\pgfqpoint{3.786141in}{0.728281in}}%
\pgfpathlineto{\pgfqpoint{3.825919in}{0.728359in}}%
\pgfpathlineto{\pgfqpoint{3.865697in}{0.728341in}}%
\pgfpathlineto{\pgfqpoint{3.905476in}{0.728302in}}%
\pgfpathlineto{\pgfqpoint{3.945254in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{3.985032in}{0.728389in}}%
\pgfpathlineto{\pgfqpoint{4.024811in}{0.728286in}}%
\pgfpathlineto{\pgfqpoint{4.064589in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{4.104367in}{0.728299in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{0.728439in}}%
\pgfpathlineto{\pgfqpoint{4.183924in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{4.223702in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{4.263480in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{4.303259in}{0.728450in}}%
\pgfpathlineto{\pgfqpoint{4.343037in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{4.422594in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{4.462372in}{0.728471in}}%
\pgfpathlineto{\pgfqpoint{4.502150in}{0.728489in}}%
\pgfpathlineto{\pgfqpoint{4.541929in}{0.728487in}}%
\pgfpathlineto{\pgfqpoint{4.581707in}{0.728455in}}%
\pgfpathlineto{\pgfqpoint{4.621485in}{0.728401in}}%
\pgfpathlineto{\pgfqpoint{4.661264in}{0.728414in}}%
\pgfpathlineto{\pgfqpoint{4.701042in}{0.728469in}}%
\pgfpathlineto{\pgfqpoint{4.740820in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{4.780599in}{0.728492in}}%
\pgfpathlineto{\pgfqpoint{4.820377in}{0.728488in}}%
\pgfpathlineto{\pgfqpoint{4.860155in}{0.728478in}}%
\pgfpathlineto{\pgfqpoint{4.899933in}{0.728473in}}%
\pgfpathlineto{\pgfqpoint{4.939712in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{4.979490in}{0.728486in}}%
\pgfpathlineto{\pgfqpoint{5.019268in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{5.059047in}{0.728474in}}%
\pgfpathlineto{\pgfqpoint{5.098825in}{0.728485in}}%
\pgfpathlineto{\pgfqpoint{5.138603in}{0.728489in}}%
\pgfpathlineto{\pgfqpoint{5.178382in}{0.728481in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{0.728473in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{0.728512in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{0.728512in}}%
\pgfpathlineto{\pgfqpoint{5.178382in}{0.728504in}}%
\pgfpathlineto{\pgfqpoint{5.138603in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{5.098825in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{5.059047in}{0.728510in}}%
\pgfpathlineto{\pgfqpoint{5.019268in}{0.728508in}}%
\pgfpathlineto{\pgfqpoint{4.979490in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{4.939712in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{4.899933in}{0.728511in}}%
\pgfpathlineto{\pgfqpoint{4.860155in}{0.728507in}}%
\pgfpathlineto{\pgfqpoint{4.820377in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{4.780599in}{0.728493in}}%
\pgfpathlineto{\pgfqpoint{4.740820in}{0.728495in}}%
\pgfpathlineto{\pgfqpoint{4.701042in}{0.728516in}}%
\pgfpathlineto{\pgfqpoint{4.661264in}{0.728570in}}%
\pgfpathlineto{\pgfqpoint{4.621485in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{4.581707in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{4.541929in}{0.728498in}}%
\pgfpathlineto{\pgfqpoint{4.502150in}{0.728495in}}%
\pgfpathlineto{\pgfqpoint{4.462372in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{4.422594in}{0.728563in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{0.728596in}}%
\pgfpathlineto{\pgfqpoint{4.343037in}{0.728563in}}%
\pgfpathlineto{\pgfqpoint{4.303259in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{4.263480in}{0.728560in}}%
\pgfpathlineto{\pgfqpoint{4.223702in}{0.728560in}}%
\pgfpathlineto{\pgfqpoint{4.183924in}{0.728523in}}%
\pgfpathlineto{\pgfqpoint{4.144146in}{0.728545in}}%
\pgfpathlineto{\pgfqpoint{4.104367in}{0.728685in}}%
\pgfpathlineto{\pgfqpoint{4.064589in}{0.728796in}}%
\pgfpathlineto{\pgfqpoint{4.024811in}{0.728698in}}%
\pgfpathlineto{\pgfqpoint{3.985032in}{0.728596in}}%
\pgfpathlineto{\pgfqpoint{3.945254in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{3.905476in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{3.865697in}{0.728643in}}%
\pgfpathlineto{\pgfqpoint{3.825919in}{0.728626in}}%
\pgfpathlineto{\pgfqpoint{3.786141in}{0.728703in}}%
\pgfpathlineto{\pgfqpoint{3.746362in}{0.728821in}}%
\pgfpathlineto{\pgfqpoint{3.706584in}{0.728887in}}%
\pgfpathlineto{\pgfqpoint{3.666806in}{0.728848in}}%
\pgfpathlineto{\pgfqpoint{3.627027in}{0.728798in}}%
\pgfpathlineto{\pgfqpoint{3.587249in}{0.728781in}}%
\pgfpathlineto{\pgfqpoint{3.547471in}{0.728812in}}%
\pgfpathlineto{\pgfqpoint{3.507693in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{3.467914in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{3.428136in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{3.388358in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{3.348579in}{0.728701in}}%
\pgfpathlineto{\pgfqpoint{3.308801in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{3.269023in}{0.728920in}}%
\pgfpathlineto{\pgfqpoint{3.229244in}{0.728975in}}%
\pgfpathlineto{\pgfqpoint{3.189466in}{0.729084in}}%
\pgfpathlineto{\pgfqpoint{3.149688in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{3.109909in}{0.729307in}}%
\pgfpathlineto{\pgfqpoint{3.070131in}{0.729256in}}%
\pgfpathlineto{\pgfqpoint{3.030353in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{2.990574in}{0.729551in}}%
\pgfpathlineto{\pgfqpoint{2.950796in}{0.729709in}}%
\pgfpathlineto{\pgfqpoint{2.911018in}{0.729686in}}%
\pgfpathlineto{\pgfqpoint{2.871240in}{0.729566in}}%
\pgfpathlineto{\pgfqpoint{2.831461in}{0.729481in}}%
\pgfpathlineto{\pgfqpoint{2.791683in}{0.729411in}}%
\pgfpathlineto{\pgfqpoint{2.751905in}{0.729355in}}%
\pgfpathlineto{\pgfqpoint{2.712126in}{0.729371in}}%
\pgfpathlineto{\pgfqpoint{2.672348in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{2.632570in}{0.729880in}}%
\pgfpathlineto{\pgfqpoint{2.592791in}{0.730400in}}%
\pgfpathlineto{\pgfqpoint{2.553013in}{0.730851in}}%
\pgfpathlineto{\pgfqpoint{2.513235in}{0.731132in}}%
\pgfpathlineto{\pgfqpoint{2.473456in}{0.731731in}}%
\pgfpathlineto{\pgfqpoint{2.433678in}{0.733001in}}%
\pgfpathlineto{\pgfqpoint{2.393900in}{0.734870in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.736732in}}%
\pgfpathlineto{\pgfqpoint{2.314343in}{0.737898in}}%
\pgfpathlineto{\pgfqpoint{2.274565in}{0.739216in}}%
\pgfpathlineto{\pgfqpoint{2.234787in}{0.741663in}}%
\pgfpathlineto{\pgfqpoint{2.195008in}{0.744022in}}%
\pgfpathlineto{\pgfqpoint{2.155230in}{0.745392in}}%
\pgfpathlineto{\pgfqpoint{2.115452in}{0.746984in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{0.750560in}}%
\pgfpathlineto{\pgfqpoint{2.035895in}{0.756601in}}%
\pgfpathlineto{\pgfqpoint{1.996117in}{0.765688in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{1.916560in}{0.802710in}}%
\pgfpathlineto{\pgfqpoint{1.876782in}{0.823114in}}%
\pgfpathlineto{\pgfqpoint{1.837003in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{1.797225in}{0.837312in}}%
\pgfpathlineto{\pgfqpoint{1.757447in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.717668in}{0.770124in}}%
\pgfpathlineto{\pgfqpoint{1.677890in}{0.744524in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{1.598333in}{0.730356in}}%
\pgfpathlineto{\pgfqpoint{1.558555in}{0.728986in}}%
\pgfpathlineto{\pgfqpoint{1.518777in}{0.728686in}}%
\pgfpathlineto{\pgfqpoint{1.478999in}{0.728725in}}%
\pgfpathlineto{\pgfqpoint{1.439220in}{0.728785in}}%
\pgfpathlineto{\pgfqpoint{1.399442in}{0.728756in}}%
\pgfpathlineto{\pgfqpoint{1.359664in}{0.728657in}}%
\pgfpathlineto{\pgfqpoint{1.319885in}{0.728593in}}%
\pgfpathlineto{\pgfqpoint{1.280107in}{0.728554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556506in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556506in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576243in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576243in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595980in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595980in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615716in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615716in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635453in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635453in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655190in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.655190in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674927in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674927in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.694664in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.694664in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023611in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont compressed size (bits/base)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251283in}{2.416270in}}%
\pgfpathlineto{\pgfqpoint{4.251283in}{2.525159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067268in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{3.067268in}{2.307381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341460in}{1.980714in}}%
\pgfpathlineto{\pgfqpoint{2.341460in}{2.089603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679106in}{1.762937in}}%
\pgfpathlineto{\pgfqpoint{2.679106in}{1.871826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236715in}{1.545159in}}%
\pgfpathlineto{\pgfqpoint{3.236715in}{1.654048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947612in}{1.327381in}}%
\pgfpathlineto{\pgfqpoint{1.947612in}{1.436270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028436in}{1.109603in}}%
\pgfpathlineto{\pgfqpoint{2.028436in}{1.218492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051776in}{0.891826in}}%
\pgfpathlineto{\pgfqpoint{2.051776in}{1.000714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946581in}{0.674048in}}%
\pgfpathlineto{\pgfqpoint{1.946581in}{0.782937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.677603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{2.677603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{2.677603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023611in,y=2.760937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Compressed Size for various grammars (Friemel dataset, adaptive model)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258244in}{0.661412in}}%
\pgfpathlineto{\pgfqpoint{7.801389in}{0.661412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.829167in}{0.661412in}}{\pgfqpoint{7.829167in}{0.689190in}}%
\pgfpathlineto{\pgfqpoint{7.829167in}{2.510016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.829167in}{2.537794in}}{\pgfqpoint{7.801389in}{2.537794in}}%
\pgfpathlineto{\pgfqpoint{6.258244in}{2.537794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230466in}{2.537794in}}{\pgfqpoint{6.230466in}{2.510016in}}%
\pgfpathlineto{\pgfqpoint{6.230466in}{0.689190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230466in}{0.661412in}}{\pgfqpoint{6.258244in}{0.661412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{2.425327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=2.376716in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Liu et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{2.221469in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{2.221469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=2.172858in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{2.017612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.969001in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{1.813755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.765144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{1.609898in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{1.609898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.561287in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{1.406041in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{1.406041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.357429in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{1.202183in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{1.202183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.153572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{0.998326in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{0.998326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=0.949715in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{0.794469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=0.745858in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Nebel Scheid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/compressed-sizes-friemel-semiadaptive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.998611in}{2.987564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.998611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.998611in}{2.987564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.987564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.677603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443202in}{2.470737in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{2.470692in}}%
\pgfpathlineto{\pgfqpoint{0.486283in}{2.470704in}}%
\pgfpathlineto{\pgfqpoint{0.529365in}{2.470713in}}%
\pgfpathlineto{\pgfqpoint{0.572447in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.615529in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.658610in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.701692in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.787855in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.830937in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.874019in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.917101in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.960182in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{1.003264in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{1.046346in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{1.089427in}{2.470712in}}%
\pgfpathlineto{\pgfqpoint{1.132509in}{2.470698in}}%
\pgfpathlineto{\pgfqpoint{1.175591in}{2.470687in}}%
\pgfpathlineto{\pgfqpoint{1.218673in}{2.470669in}}%
\pgfpathlineto{\pgfqpoint{1.261754in}{2.470631in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{2.470634in}}%
\pgfpathlineto{\pgfqpoint{1.347918in}{2.470650in}}%
\pgfpathlineto{\pgfqpoint{1.390999in}{2.470620in}}%
\pgfpathlineto{\pgfqpoint{1.434081in}{2.470480in}}%
\pgfpathlineto{\pgfqpoint{1.477163in}{2.470425in}}%
\pgfpathlineto{\pgfqpoint{1.520245in}{2.470565in}}%
\pgfpathlineto{\pgfqpoint{1.563326in}{2.470560in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{2.470440in}}%
\pgfpathlineto{\pgfqpoint{1.649490in}{2.470453in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{2.470514in}}%
\pgfpathlineto{\pgfqpoint{1.735653in}{2.470545in}}%
\pgfpathlineto{\pgfqpoint{1.778735in}{2.470567in}}%
\pgfpathlineto{\pgfqpoint{1.821817in}{2.470567in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{2.470546in}}%
\pgfpathlineto{\pgfqpoint{1.907980in}{2.470556in}}%
\pgfpathlineto{\pgfqpoint{1.951062in}{2.470555in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{2.470539in}}%
\pgfpathlineto{\pgfqpoint{2.037225in}{2.470529in}}%
\pgfpathlineto{\pgfqpoint{2.080307in}{2.470520in}}%
\pgfpathlineto{\pgfqpoint{2.123389in}{2.470506in}}%
\pgfpathlineto{\pgfqpoint{2.166470in}{2.470532in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{2.470502in}}%
\pgfpathlineto{\pgfqpoint{2.252634in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{2.295716in}{2.470531in}}%
\pgfpathlineto{\pgfqpoint{2.338797in}{2.470529in}}%
\pgfpathlineto{\pgfqpoint{2.381879in}{2.470578in}}%
\pgfpathlineto{\pgfqpoint{2.424961in}{2.470628in}}%
\pgfpathlineto{\pgfqpoint{2.468042in}{2.470638in}}%
\pgfpathlineto{\pgfqpoint{2.511124in}{2.470674in}}%
\pgfpathlineto{\pgfqpoint{2.554206in}{2.470693in}}%
\pgfpathlineto{\pgfqpoint{2.597288in}{2.470660in}}%
\pgfpathlineto{\pgfqpoint{2.640369in}{2.470603in}}%
\pgfpathlineto{\pgfqpoint{2.683451in}{2.470467in}}%
\pgfpathlineto{\pgfqpoint{2.726533in}{2.470497in}}%
\pgfpathlineto{\pgfqpoint{2.769614in}{2.470638in}}%
\pgfpathlineto{\pgfqpoint{2.812696in}{2.470645in}}%
\pgfpathlineto{\pgfqpoint{2.855778in}{2.470653in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{2.470653in}}%
\pgfpathlineto{\pgfqpoint{2.941941in}{2.470674in}}%
\pgfpathlineto{\pgfqpoint{2.985023in}{2.470704in}}%
\pgfpathlineto{\pgfqpoint{3.028105in}{2.470706in}}%
\pgfpathlineto{\pgfqpoint{3.071186in}{2.470672in}}%
\pgfpathlineto{\pgfqpoint{3.114268in}{2.470650in}}%
\pgfpathlineto{\pgfqpoint{3.157350in}{2.470662in}}%
\pgfpathlineto{\pgfqpoint{3.200432in}{2.470578in}}%
\pgfpathlineto{\pgfqpoint{3.243513in}{2.470433in}}%
\pgfpathlineto{\pgfqpoint{3.286595in}{2.470352in}}%
\pgfpathlineto{\pgfqpoint{3.329677in}{2.470312in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{2.470167in}}%
\pgfpathlineto{\pgfqpoint{3.415840in}{2.469993in}}%
\pgfpathlineto{\pgfqpoint{3.458922in}{2.469914in}}%
\pgfpathlineto{\pgfqpoint{3.502004in}{2.469922in}}%
\pgfpathlineto{\pgfqpoint{3.545085in}{2.469762in}}%
\pgfpathlineto{\pgfqpoint{3.588167in}{2.469498in}}%
\pgfpathlineto{\pgfqpoint{3.631249in}{2.469100in}}%
\pgfpathlineto{\pgfqpoint{3.674330in}{2.468318in}}%
\pgfpathlineto{\pgfqpoint{3.717412in}{2.467367in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{2.465722in}}%
\pgfpathlineto{\pgfqpoint{3.803576in}{2.460496in}}%
\pgfpathlineto{\pgfqpoint{3.846657in}{2.444015in}}%
\pgfpathlineto{\pgfqpoint{3.889739in}{2.407275in}}%
\pgfpathlineto{\pgfqpoint{3.932821in}{2.370252in}}%
\pgfpathlineto{\pgfqpoint{3.975902in}{2.361826in}}%
\pgfpathlineto{\pgfqpoint{4.018984in}{2.373762in}}%
\pgfpathlineto{\pgfqpoint{4.062066in}{2.396670in}}%
\pgfpathlineto{\pgfqpoint{4.105148in}{2.417790in}}%
\pgfpathlineto{\pgfqpoint{4.148229in}{2.425643in}}%
\pgfpathlineto{\pgfqpoint{4.191311in}{2.426904in}}%
\pgfpathlineto{\pgfqpoint{4.234393in}{2.431745in}}%
\pgfpathlineto{\pgfqpoint{4.277474in}{2.441309in}}%
\pgfpathlineto{\pgfqpoint{4.320556in}{2.450350in}}%
\pgfpathlineto{\pgfqpoint{4.363638in}{2.456921in}}%
\pgfpathlineto{\pgfqpoint{4.406720in}{2.459850in}}%
\pgfpathlineto{\pgfqpoint{4.449801in}{2.462028in}}%
\pgfpathlineto{\pgfqpoint{4.492883in}{2.464206in}}%
\pgfpathlineto{\pgfqpoint{4.535965in}{2.465929in}}%
\pgfpathlineto{\pgfqpoint{4.579046in}{2.468271in}}%
\pgfpathlineto{\pgfqpoint{4.622128in}{2.470015in}}%
\pgfpathlineto{\pgfqpoint{4.665210in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{4.708292in}{2.470656in}}%
\pgfpathlineto{\pgfqpoint{4.708292in}{2.470773in}}%
\pgfpathlineto{\pgfqpoint{4.708292in}{2.470773in}}%
\pgfpathlineto{\pgfqpoint{4.665210in}{2.470870in}}%
\pgfpathlineto{\pgfqpoint{4.622128in}{2.471414in}}%
\pgfpathlineto{\pgfqpoint{4.579046in}{2.473158in}}%
\pgfpathlineto{\pgfqpoint{4.535965in}{2.475500in}}%
\pgfpathlineto{\pgfqpoint{4.492883in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{4.449801in}{2.479401in}}%
\pgfpathlineto{\pgfqpoint{4.406720in}{2.481579in}}%
\pgfpathlineto{\pgfqpoint{4.363638in}{2.484508in}}%
\pgfpathlineto{\pgfqpoint{4.320556in}{2.491079in}}%
\pgfpathlineto{\pgfqpoint{4.277474in}{2.500120in}}%
\pgfpathlineto{\pgfqpoint{4.234393in}{2.509684in}}%
\pgfpathlineto{\pgfqpoint{4.191311in}{2.514525in}}%
\pgfpathlineto{\pgfqpoint{4.148229in}{2.515786in}}%
\pgfpathlineto{\pgfqpoint{4.105148in}{2.523639in}}%
\pgfpathlineto{\pgfqpoint{4.062066in}{2.544759in}}%
\pgfpathlineto{\pgfqpoint{4.018984in}{2.567667in}}%
\pgfpathlineto{\pgfqpoint{3.975902in}{2.579603in}}%
\pgfpathlineto{\pgfqpoint{3.932821in}{2.571177in}}%
\pgfpathlineto{\pgfqpoint{3.889739in}{2.534154in}}%
\pgfpathlineto{\pgfqpoint{3.846657in}{2.497414in}}%
\pgfpathlineto{\pgfqpoint{3.803576in}{2.480932in}}%
\pgfpathlineto{\pgfqpoint{3.760494in}{2.475707in}}%
\pgfpathlineto{\pgfqpoint{3.717412in}{2.474062in}}%
\pgfpathlineto{\pgfqpoint{3.674330in}{2.473111in}}%
\pgfpathlineto{\pgfqpoint{3.631249in}{2.472329in}}%
\pgfpathlineto{\pgfqpoint{3.588167in}{2.471931in}}%
\pgfpathlineto{\pgfqpoint{3.545085in}{2.471667in}}%
\pgfpathlineto{\pgfqpoint{3.502004in}{2.471506in}}%
\pgfpathlineto{\pgfqpoint{3.458922in}{2.471515in}}%
\pgfpathlineto{\pgfqpoint{3.415840in}{2.471436in}}%
\pgfpathlineto{\pgfqpoint{3.372758in}{2.471262in}}%
\pgfpathlineto{\pgfqpoint{3.329677in}{2.471117in}}%
\pgfpathlineto{\pgfqpoint{3.286595in}{2.471077in}}%
\pgfpathlineto{\pgfqpoint{3.243513in}{2.470996in}}%
\pgfpathlineto{\pgfqpoint{3.200432in}{2.470851in}}%
\pgfpathlineto{\pgfqpoint{3.157350in}{2.470767in}}%
\pgfpathlineto{\pgfqpoint{3.114268in}{2.470779in}}%
\pgfpathlineto{\pgfqpoint{3.071186in}{2.470757in}}%
\pgfpathlineto{\pgfqpoint{3.028105in}{2.470723in}}%
\pgfpathlineto{\pgfqpoint{2.985023in}{2.470725in}}%
\pgfpathlineto{\pgfqpoint{2.941941in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{2.855778in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{2.812696in}{2.470784in}}%
\pgfpathlineto{\pgfqpoint{2.769614in}{2.470791in}}%
\pgfpathlineto{\pgfqpoint{2.726533in}{2.470932in}}%
\pgfpathlineto{\pgfqpoint{2.683451in}{2.470961in}}%
\pgfpathlineto{\pgfqpoint{2.640369in}{2.470826in}}%
\pgfpathlineto{\pgfqpoint{2.597288in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{2.554206in}{2.470736in}}%
\pgfpathlineto{\pgfqpoint{2.511124in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{2.468042in}{2.470791in}}%
\pgfpathlineto{\pgfqpoint{2.424961in}{2.470801in}}%
\pgfpathlineto{\pgfqpoint{2.381879in}{2.470851in}}%
\pgfpathlineto{\pgfqpoint{2.338797in}{2.470900in}}%
\pgfpathlineto{\pgfqpoint{2.295716in}{2.470898in}}%
\pgfpathlineto{\pgfqpoint{2.252634in}{2.470901in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{2.470927in}}%
\pgfpathlineto{\pgfqpoint{2.166470in}{2.470897in}}%
\pgfpathlineto{\pgfqpoint{2.123389in}{2.470922in}}%
\pgfpathlineto{\pgfqpoint{2.080307in}{2.470909in}}%
\pgfpathlineto{\pgfqpoint{2.037225in}{2.470900in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{2.470889in}}%
\pgfpathlineto{\pgfqpoint{1.951062in}{2.470874in}}%
\pgfpathlineto{\pgfqpoint{1.907980in}{2.470872in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{2.470883in}}%
\pgfpathlineto{\pgfqpoint{1.821817in}{2.470862in}}%
\pgfpathlineto{\pgfqpoint{1.778735in}{2.470862in}}%
\pgfpathlineto{\pgfqpoint{1.735653in}{2.470884in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{2.470915in}}%
\pgfpathlineto{\pgfqpoint{1.649490in}{2.470976in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{2.470989in}}%
\pgfpathlineto{\pgfqpoint{1.563326in}{2.470869in}}%
\pgfpathlineto{\pgfqpoint{1.520245in}{2.470864in}}%
\pgfpathlineto{\pgfqpoint{1.477163in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{1.434081in}{2.470949in}}%
\pgfpathlineto{\pgfqpoint{1.390999in}{2.470808in}}%
\pgfpathlineto{\pgfqpoint{1.347918in}{2.470779in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{2.470795in}}%
\pgfpathlineto{\pgfqpoint{1.261754in}{2.470798in}}%
\pgfpathlineto{\pgfqpoint{1.218673in}{2.470760in}}%
\pgfpathlineto{\pgfqpoint{1.175591in}{2.470742in}}%
\pgfpathlineto{\pgfqpoint{1.132509in}{2.470731in}}%
\pgfpathlineto{\pgfqpoint{1.089427in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{1.046346in}{2.470715in}}%
\pgfpathlineto{\pgfqpoint{1.003264in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.960182in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.917101in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.874019in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.830937in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.787855in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.701692in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.658610in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.615529in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.572447in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{0.529365in}{2.470716in}}%
\pgfpathlineto{\pgfqpoint{0.486283in}{2.470725in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{2.470737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.630097in}{2.253003in}}%
\pgfpathlineto{\pgfqpoint{-0.630097in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{-0.590745in}{2.252861in}}%
\pgfpathlineto{\pgfqpoint{-0.551393in}{2.252868in}}%
\pgfpathlineto{\pgfqpoint{-0.512040in}{2.252880in}}%
\pgfpathlineto{\pgfqpoint{-0.472688in}{2.252894in}}%
\pgfpathlineto{\pgfqpoint{-0.433336in}{2.252908in}}%
\pgfpathlineto{\pgfqpoint{-0.393984in}{2.252922in}}%
\pgfpathlineto{\pgfqpoint{-0.354632in}{2.252931in}}%
\pgfpathlineto{\pgfqpoint{-0.315280in}{2.252935in}}%
\pgfpathlineto{\pgfqpoint{-0.275927in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{-0.236575in}{2.252936in}}%
\pgfpathlineto{\pgfqpoint{-0.197223in}{2.252935in}}%
\pgfpathlineto{\pgfqpoint{-0.157871in}{2.252931in}}%
\pgfpathlineto{\pgfqpoint{-0.118519in}{2.252922in}}%
\pgfpathlineto{\pgfqpoint{-0.079166in}{2.252910in}}%
\pgfpathlineto{\pgfqpoint{-0.039814in}{2.252903in}}%
\pgfpathlineto{\pgfqpoint{-0.000462in}{2.252907in}}%
\pgfpathlineto{\pgfqpoint{0.038890in}{2.252917in}}%
\pgfpathlineto{\pgfqpoint{0.078242in}{2.252923in}}%
\pgfpathlineto{\pgfqpoint{0.117595in}{2.252916in}}%
\pgfpathlineto{\pgfqpoint{0.156947in}{2.252889in}}%
\pgfpathlineto{\pgfqpoint{0.196299in}{2.252844in}}%
\pgfpathlineto{\pgfqpoint{0.235651in}{2.252790in}}%
\pgfpathlineto{\pgfqpoint{0.275003in}{2.252725in}}%
\pgfpathlineto{\pgfqpoint{0.314356in}{2.252622in}}%
\pgfpathlineto{\pgfqpoint{0.353708in}{2.252460in}}%
\pgfpathlineto{\pgfqpoint{0.393060in}{2.252255in}}%
\pgfpathlineto{\pgfqpoint{0.432412in}{2.252043in}}%
\pgfpathlineto{\pgfqpoint{0.471764in}{2.251865in}}%
\pgfpathlineto{\pgfqpoint{0.511116in}{2.251746in}}%
\pgfpathlineto{\pgfqpoint{0.550469in}{2.251667in}}%
\pgfpathlineto{\pgfqpoint{0.589821in}{2.251596in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{2.251527in}}%
\pgfpathlineto{\pgfqpoint{0.668525in}{2.251503in}}%
\pgfpathlineto{\pgfqpoint{0.707877in}{2.251565in}}%
\pgfpathlineto{\pgfqpoint{0.747230in}{2.251690in}}%
\pgfpathlineto{\pgfqpoint{0.786582in}{2.251791in}}%
\pgfpathlineto{\pgfqpoint{0.825934in}{2.251780in}}%
\pgfpathlineto{\pgfqpoint{0.865286in}{2.251630in}}%
\pgfpathlineto{\pgfqpoint{0.904638in}{2.251386in}}%
\pgfpathlineto{\pgfqpoint{0.943991in}{2.251104in}}%
\pgfpathlineto{\pgfqpoint{0.983343in}{2.250837in}}%
\pgfpathlineto{\pgfqpoint{1.022695in}{2.250650in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{2.250579in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{2.250583in}}%
\pgfpathlineto{\pgfqpoint{1.140752in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{1.180104in}{2.250593in}}%
\pgfpathlineto{\pgfqpoint{1.219456in}{2.250518in}}%
\pgfpathlineto{\pgfqpoint{1.258808in}{2.250349in}}%
\pgfpathlineto{\pgfqpoint{1.298160in}{2.250169in}}%
\pgfpathlineto{\pgfqpoint{1.337512in}{2.250095in}}%
\pgfpathlineto{\pgfqpoint{1.376865in}{2.250158in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{2.250344in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{2.250643in}}%
\pgfpathlineto{\pgfqpoint{1.494921in}{2.250961in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{2.251135in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{2.251125in}}%
\pgfpathlineto{\pgfqpoint{1.612978in}{2.251076in}}%
\pgfpathlineto{\pgfqpoint{1.652330in}{2.251123in}}%
\pgfpathlineto{\pgfqpoint{1.691682in}{2.251264in}}%
\pgfpathlineto{\pgfqpoint{1.731034in}{2.251443in}}%
\pgfpathlineto{\pgfqpoint{1.770387in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{1.809739in}{2.251849in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{2.252021in}}%
\pgfpathlineto{\pgfqpoint{1.888443in}{2.252133in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{2.252179in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{2.252147in}}%
\pgfpathlineto{\pgfqpoint{2.006500in}{2.252024in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{2.251810in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{2.251497in}}%
\pgfpathlineto{\pgfqpoint{2.124556in}{2.251077in}}%
\pgfpathlineto{\pgfqpoint{2.163908in}{2.250571in}}%
\pgfpathlineto{\pgfqpoint{2.203261in}{2.249993in}}%
\pgfpathlineto{\pgfqpoint{2.242613in}{2.249192in}}%
\pgfpathlineto{\pgfqpoint{2.281965in}{2.247724in}}%
\pgfpathlineto{\pgfqpoint{2.321317in}{2.244890in}}%
\pgfpathlineto{\pgfqpoint{2.360669in}{2.239811in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{2.231101in}}%
\pgfpathlineto{\pgfqpoint{2.439374in}{2.216588in}}%
\pgfpathlineto{\pgfqpoint{2.478726in}{2.194933in}}%
\pgfpathlineto{\pgfqpoint{2.518078in}{2.169392in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{2.149204in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{2.144048in}}%
\pgfpathlineto{\pgfqpoint{2.636135in}{2.156034in}}%
\pgfpathlineto{\pgfqpoint{2.675487in}{2.178698in}}%
\pgfpathlineto{\pgfqpoint{2.714839in}{2.203155in}}%
\pgfpathlineto{\pgfqpoint{2.754191in}{2.223313in}}%
\pgfpathlineto{\pgfqpoint{2.793544in}{2.236959in}}%
\pgfpathlineto{\pgfqpoint{2.832896in}{2.244763in}}%
\pgfpathlineto{\pgfqpoint{2.872248in}{2.248704in}}%
\pgfpathlineto{\pgfqpoint{2.911600in}{2.250630in}}%
\pgfpathlineto{\pgfqpoint{2.950952in}{2.251627in}}%
\pgfpathlineto{\pgfqpoint{2.990304in}{2.252164in}}%
\pgfpathlineto{\pgfqpoint{3.029657in}{2.252454in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{2.252618in}}%
\pgfpathlineto{\pgfqpoint{3.108361in}{2.252721in}}%
\pgfpathlineto{\pgfqpoint{3.147713in}{2.252790in}}%
\pgfpathlineto{\pgfqpoint{3.187065in}{2.252839in}}%
\pgfpathlineto{\pgfqpoint{3.226418in}{2.252872in}}%
\pgfpathlineto{\pgfqpoint{3.265770in}{2.252896in}}%
\pgfpathlineto{\pgfqpoint{3.265770in}{2.252978in}}%
\pgfpathlineto{\pgfqpoint{3.265770in}{2.252978in}}%
\pgfpathlineto{\pgfqpoint{3.226418in}{2.253001in}}%
\pgfpathlineto{\pgfqpoint{3.187065in}{2.253034in}}%
\pgfpathlineto{\pgfqpoint{3.147713in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{3.108361in}{2.253153in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{2.253255in}}%
\pgfpathlineto{\pgfqpoint{3.029657in}{2.253419in}}%
\pgfpathlineto{\pgfqpoint{2.990304in}{2.253709in}}%
\pgfpathlineto{\pgfqpoint{2.950952in}{2.254247in}}%
\pgfpathlineto{\pgfqpoint{2.911600in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{2.872248in}{2.257169in}}%
\pgfpathlineto{\pgfqpoint{2.832896in}{2.261110in}}%
\pgfpathlineto{\pgfqpoint{2.793544in}{2.268914in}}%
\pgfpathlineto{\pgfqpoint{2.754191in}{2.282560in}}%
\pgfpathlineto{\pgfqpoint{2.714839in}{2.302719in}}%
\pgfpathlineto{\pgfqpoint{2.675487in}{2.327176in}}%
\pgfpathlineto{\pgfqpoint{2.636135in}{2.349840in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{2.361826in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{2.356670in}}%
\pgfpathlineto{\pgfqpoint{2.518078in}{2.336481in}}%
\pgfpathlineto{\pgfqpoint{2.478726in}{2.310941in}}%
\pgfpathlineto{\pgfqpoint{2.439374in}{2.289285in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{2.274773in}}%
\pgfpathlineto{\pgfqpoint{2.360669in}{2.266063in}}%
\pgfpathlineto{\pgfqpoint{2.321317in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{2.281965in}{2.258149in}}%
\pgfpathlineto{\pgfqpoint{2.242613in}{2.256681in}}%
\pgfpathlineto{\pgfqpoint{2.203261in}{2.255880in}}%
\pgfpathlineto{\pgfqpoint{2.163908in}{2.255302in}}%
\pgfpathlineto{\pgfqpoint{2.124556in}{2.254797in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{2.254376in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{2.254063in}}%
\pgfpathlineto{\pgfqpoint{2.006500in}{2.253849in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{2.253726in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{2.253694in}}%
\pgfpathlineto{\pgfqpoint{1.888443in}{2.253740in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{2.253852in}}%
\pgfpathlineto{\pgfqpoint{1.809739in}{2.254024in}}%
\pgfpathlineto{\pgfqpoint{1.770387in}{2.254231in}}%
\pgfpathlineto{\pgfqpoint{1.731034in}{2.254430in}}%
\pgfpathlineto{\pgfqpoint{1.691682in}{2.254609in}}%
\pgfpathlineto{\pgfqpoint{1.652330in}{2.254750in}}%
\pgfpathlineto{\pgfqpoint{1.612978in}{2.254798in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{2.254748in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{2.254739in}}%
\pgfpathlineto{\pgfqpoint{1.494921in}{2.254912in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{2.255230in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{1.376865in}{2.255716in}}%
\pgfpathlineto{\pgfqpoint{1.337512in}{2.255778in}}%
\pgfpathlineto{\pgfqpoint{1.298160in}{2.255704in}}%
\pgfpathlineto{\pgfqpoint{1.258808in}{2.255524in}}%
\pgfpathlineto{\pgfqpoint{1.219456in}{2.255355in}}%
\pgfpathlineto{\pgfqpoint{1.180104in}{2.255280in}}%
\pgfpathlineto{\pgfqpoint{1.140752in}{2.255274in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{2.255291in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{2.255294in}}%
\pgfpathlineto{\pgfqpoint{1.022695in}{2.255223in}}%
\pgfpathlineto{\pgfqpoint{0.983343in}{2.255037in}}%
\pgfpathlineto{\pgfqpoint{0.943991in}{2.254770in}}%
\pgfpathlineto{\pgfqpoint{0.904638in}{2.254487in}}%
\pgfpathlineto{\pgfqpoint{0.865286in}{2.254243in}}%
\pgfpathlineto{\pgfqpoint{0.825934in}{2.254094in}}%
\pgfpathlineto{\pgfqpoint{0.786582in}{2.254083in}}%
\pgfpathlineto{\pgfqpoint{0.747230in}{2.254183in}}%
\pgfpathlineto{\pgfqpoint{0.707877in}{2.254308in}}%
\pgfpathlineto{\pgfqpoint{0.668525in}{2.254371in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{2.254347in}}%
\pgfpathlineto{\pgfqpoint{0.589821in}{2.254277in}}%
\pgfpathlineto{\pgfqpoint{0.550469in}{2.254206in}}%
\pgfpathlineto{\pgfqpoint{0.511116in}{2.254128in}}%
\pgfpathlineto{\pgfqpoint{0.471764in}{2.254008in}}%
\pgfpathlineto{\pgfqpoint{0.432412in}{2.253830in}}%
\pgfpathlineto{\pgfqpoint{0.393060in}{2.253618in}}%
\pgfpathlineto{\pgfqpoint{0.353708in}{2.253413in}}%
\pgfpathlineto{\pgfqpoint{0.314356in}{2.253252in}}%
\pgfpathlineto{\pgfqpoint{0.275003in}{2.253148in}}%
\pgfpathlineto{\pgfqpoint{0.235651in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{0.196299in}{2.253030in}}%
\pgfpathlineto{\pgfqpoint{0.156947in}{2.252984in}}%
\pgfpathlineto{\pgfqpoint{0.117595in}{2.252957in}}%
\pgfpathlineto{\pgfqpoint{0.078242in}{2.252950in}}%
\pgfpathlineto{\pgfqpoint{0.038890in}{2.252957in}}%
\pgfpathlineto{\pgfqpoint{-0.000462in}{2.252967in}}%
\pgfpathlineto{\pgfqpoint{-0.039814in}{2.252970in}}%
\pgfpathlineto{\pgfqpoint{-0.079166in}{2.252963in}}%
\pgfpathlineto{\pgfqpoint{-0.118519in}{2.252951in}}%
\pgfpathlineto{\pgfqpoint{-0.157871in}{2.252942in}}%
\pgfpathlineto{\pgfqpoint{-0.197223in}{2.252938in}}%
\pgfpathlineto{\pgfqpoint{-0.236575in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{-0.275927in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{-0.315280in}{2.252938in}}%
\pgfpathlineto{\pgfqpoint{-0.354632in}{2.252942in}}%
\pgfpathlineto{\pgfqpoint{-0.393984in}{2.252951in}}%
\pgfpathlineto{\pgfqpoint{-0.433336in}{2.252965in}}%
\pgfpathlineto{\pgfqpoint{-0.472688in}{2.252980in}}%
\pgfpathlineto{\pgfqpoint{-0.512040in}{2.252993in}}%
\pgfpathlineto{\pgfqpoint{-0.551393in}{2.253006in}}%
\pgfpathlineto{\pgfqpoint{-0.590745in}{2.253012in}}%
\pgfpathlineto{\pgfqpoint{-0.630097in}{2.253003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443202in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{2.035133in}}%
\pgfpathlineto{\pgfqpoint{0.470526in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{0.497851in}{2.035158in}}%
\pgfpathlineto{\pgfqpoint{0.525176in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.579825in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.607149in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.634474in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.661799in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.689123in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.716448in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.743772in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.771097in}{2.035154in}}%
\pgfpathlineto{\pgfqpoint{0.798422in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{0.825746in}{2.035140in}}%
\pgfpathlineto{\pgfqpoint{0.853071in}{2.035140in}}%
\pgfpathlineto{\pgfqpoint{0.880395in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{2.035142in}}%
\pgfpathlineto{\pgfqpoint{0.935045in}{2.035127in}}%
\pgfpathlineto{\pgfqpoint{0.962369in}{2.035126in}}%
\pgfpathlineto{\pgfqpoint{0.989694in}{2.035125in}}%
\pgfpathlineto{\pgfqpoint{1.017018in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{1.044343in}{2.035130in}}%
\pgfpathlineto{\pgfqpoint{1.071668in}{2.035115in}}%
\pgfpathlineto{\pgfqpoint{1.098992in}{2.035114in}}%
\pgfpathlineto{\pgfqpoint{1.126317in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{1.153641in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{2.035078in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{2.034931in}}%
\pgfpathlineto{\pgfqpoint{1.235615in}{2.034877in}}%
\pgfpathlineto{\pgfqpoint{1.262940in}{2.034841in}}%
\pgfpathlineto{\pgfqpoint{1.290264in}{2.034729in}}%
\pgfpathlineto{\pgfqpoint{1.317589in}{2.034863in}}%
\pgfpathlineto{\pgfqpoint{1.344913in}{2.034857in}}%
\pgfpathlineto{\pgfqpoint{1.372238in}{2.034802in}}%
\pgfpathlineto{\pgfqpoint{1.399563in}{2.034671in}}%
\pgfpathlineto{\pgfqpoint{1.426887in}{2.034345in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{2.033999in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{2.034106in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{1.536186in}{2.034156in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{2.034117in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{2.034101in}}%
\pgfpathlineto{\pgfqpoint{1.618159in}{2.033585in}}%
\pgfpathlineto{\pgfqpoint{1.645484in}{2.033174in}}%
\pgfpathlineto{\pgfqpoint{1.672809in}{2.032923in}}%
\pgfpathlineto{\pgfqpoint{1.700133in}{2.032701in}}%
\pgfpathlineto{\pgfqpoint{1.727458in}{2.032715in}}%
\pgfpathlineto{\pgfqpoint{1.754782in}{2.032324in}}%
\pgfpathlineto{\pgfqpoint{1.782107in}{2.031596in}}%
\pgfpathlineto{\pgfqpoint{1.809432in}{2.031664in}}%
\pgfpathlineto{\pgfqpoint{1.836756in}{2.031276in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{2.029533in}}%
\pgfpathlineto{\pgfqpoint{1.891405in}{2.026756in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{2.021963in}}%
\pgfpathlineto{\pgfqpoint{1.946055in}{2.017168in}}%
\pgfpathlineto{\pgfqpoint{1.973379in}{2.006144in}}%
\pgfpathlineto{\pgfqpoint{2.000704in}{1.980145in}}%
\pgfpathlineto{\pgfqpoint{2.028028in}{1.950036in}}%
\pgfpathlineto{\pgfqpoint{2.055353in}{1.930498in}}%
\pgfpathlineto{\pgfqpoint{2.082678in}{1.926270in}}%
\pgfpathlineto{\pgfqpoint{2.110002in}{1.938312in}}%
\pgfpathlineto{\pgfqpoint{2.137327in}{1.959027in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{1.982077in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.001184in}}%
\pgfpathlineto{\pgfqpoint{2.219301in}{2.013656in}}%
\pgfpathlineto{\pgfqpoint{2.246625in}{2.021537in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{2.026034in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{2.029359in}}%
\pgfpathlineto{\pgfqpoint{2.328599in}{2.031116in}}%
\pgfpathlineto{\pgfqpoint{2.355924in}{2.032425in}}%
\pgfpathlineto{\pgfqpoint{2.383248in}{2.033294in}}%
\pgfpathlineto{\pgfqpoint{2.410573in}{2.033846in}}%
\pgfpathlineto{\pgfqpoint{2.437897in}{2.034260in}}%
\pgfpathlineto{\pgfqpoint{2.465222in}{2.034407in}}%
\pgfpathlineto{\pgfqpoint{2.492547in}{2.034433in}}%
\pgfpathlineto{\pgfqpoint{2.519871in}{2.034446in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{2.034515in}}%
\pgfpathlineto{\pgfqpoint{2.574520in}{2.034677in}}%
\pgfpathlineto{\pgfqpoint{2.601845in}{2.034738in}}%
\pgfpathlineto{\pgfqpoint{2.629170in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{2.656494in}{2.034768in}}%
\pgfpathlineto{\pgfqpoint{2.683819in}{2.034980in}}%
\pgfpathlineto{\pgfqpoint{2.711143in}{2.034947in}}%
\pgfpathlineto{\pgfqpoint{2.738468in}{2.034923in}}%
\pgfpathlineto{\pgfqpoint{2.765793in}{2.035028in}}%
\pgfpathlineto{\pgfqpoint{2.793117in}{2.035068in}}%
\pgfpathlineto{\pgfqpoint{2.820442in}{2.035117in}}%
\pgfpathlineto{\pgfqpoint{2.847766in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{2.875091in}{2.035096in}}%
\pgfpathlineto{\pgfqpoint{2.902416in}{2.035047in}}%
\pgfpathlineto{\pgfqpoint{2.929740in}{2.035112in}}%
\pgfpathlineto{\pgfqpoint{2.957065in}{2.035154in}}%
\pgfpathlineto{\pgfqpoint{2.984389in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{3.011714in}{2.035158in}}%
\pgfpathlineto{\pgfqpoint{3.039039in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{3.066363in}{2.035133in}}%
\pgfpathlineto{\pgfqpoint{3.093688in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{3.121012in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{3.148337in}{2.035133in}}%
\pgfpathlineto{\pgfqpoint{3.148337in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{3.148337in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{3.121012in}{2.035169in}}%
\pgfpathlineto{\pgfqpoint{3.093688in}{2.035169in}}%
\pgfpathlineto{\pgfqpoint{3.066363in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{3.039039in}{2.035168in}}%
\pgfpathlineto{\pgfqpoint{3.011714in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{2.984389in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{2.957065in}{2.035163in}}%
\pgfpathlineto{\pgfqpoint{2.929740in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{2.902416in}{2.035271in}}%
\pgfpathlineto{\pgfqpoint{2.875091in}{2.035222in}}%
\pgfpathlineto{\pgfqpoint{2.847766in}{2.035169in}}%
\pgfpathlineto{\pgfqpoint{2.820442in}{2.035200in}}%
\pgfpathlineto{\pgfqpoint{2.793117in}{2.035250in}}%
\pgfpathlineto{\pgfqpoint{2.765793in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{2.738468in}{2.035395in}}%
\pgfpathlineto{\pgfqpoint{2.711143in}{2.035371in}}%
\pgfpathlineto{\pgfqpoint{2.683819in}{2.035338in}}%
\pgfpathlineto{\pgfqpoint{2.656494in}{2.035550in}}%
\pgfpathlineto{\pgfqpoint{2.629170in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{2.601845in}{2.035580in}}%
\pgfpathlineto{\pgfqpoint{2.574520in}{2.035640in}}%
\pgfpathlineto{\pgfqpoint{2.547196in}{2.035803in}}%
\pgfpathlineto{\pgfqpoint{2.519871in}{2.035871in}}%
\pgfpathlineto{\pgfqpoint{2.492547in}{2.035885in}}%
\pgfpathlineto{\pgfqpoint{2.465222in}{2.035911in}}%
\pgfpathlineto{\pgfqpoint{2.437897in}{2.036058in}}%
\pgfpathlineto{\pgfqpoint{2.410573in}{2.036472in}}%
\pgfpathlineto{\pgfqpoint{2.383248in}{2.037023in}}%
\pgfpathlineto{\pgfqpoint{2.355924in}{2.037893in}}%
\pgfpathlineto{\pgfqpoint{2.328599in}{2.039202in}}%
\pgfpathlineto{\pgfqpoint{2.301274in}{2.040958in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{2.044284in}}%
\pgfpathlineto{\pgfqpoint{2.246625in}{2.048781in}}%
\pgfpathlineto{\pgfqpoint{2.219301in}{2.056662in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.069134in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{2.088241in}}%
\pgfpathlineto{\pgfqpoint{2.137327in}{2.111291in}}%
\pgfpathlineto{\pgfqpoint{2.110002in}{2.132006in}}%
\pgfpathlineto{\pgfqpoint{2.082678in}{2.144048in}}%
\pgfpathlineto{\pgfqpoint{2.055353in}{2.139820in}}%
\pgfpathlineto{\pgfqpoint{2.028028in}{2.120281in}}%
\pgfpathlineto{\pgfqpoint{2.000704in}{2.090173in}}%
\pgfpathlineto{\pgfqpoint{1.973379in}{2.064174in}}%
\pgfpathlineto{\pgfqpoint{1.946055in}{2.053150in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{2.048355in}}%
\pgfpathlineto{\pgfqpoint{1.891405in}{2.043562in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{2.040785in}}%
\pgfpathlineto{\pgfqpoint{1.836756in}{2.039042in}}%
\pgfpathlineto{\pgfqpoint{1.809432in}{2.038653in}}%
\pgfpathlineto{\pgfqpoint{1.782107in}{2.038722in}}%
\pgfpathlineto{\pgfqpoint{1.754782in}{2.037994in}}%
\pgfpathlineto{\pgfqpoint{1.727458in}{2.037603in}}%
\pgfpathlineto{\pgfqpoint{1.700133in}{2.037617in}}%
\pgfpathlineto{\pgfqpoint{1.672809in}{2.037395in}}%
\pgfpathlineto{\pgfqpoint{1.645484in}{2.037144in}}%
\pgfpathlineto{\pgfqpoint{1.618159in}{2.036732in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{2.036216in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{2.036200in}}%
\pgfpathlineto{\pgfqpoint{1.536186in}{2.036162in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{2.035991in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{2.036212in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{2.036318in}}%
\pgfpathlineto{\pgfqpoint{1.426887in}{2.035973in}}%
\pgfpathlineto{\pgfqpoint{1.399563in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{1.372238in}{2.035516in}}%
\pgfpathlineto{\pgfqpoint{1.344913in}{2.035461in}}%
\pgfpathlineto{\pgfqpoint{1.317589in}{2.035454in}}%
\pgfpathlineto{\pgfqpoint{1.290264in}{2.035589in}}%
\pgfpathlineto{\pgfqpoint{1.262940in}{2.035477in}}%
\pgfpathlineto{\pgfqpoint{1.235615in}{2.035441in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{2.035387in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{2.035239in}}%
\pgfpathlineto{\pgfqpoint{1.153641in}{2.035209in}}%
\pgfpathlineto{\pgfqpoint{1.126317in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{1.098992in}{2.035203in}}%
\pgfpathlineto{\pgfqpoint{1.071668in}{2.035203in}}%
\pgfpathlineto{\pgfqpoint{1.044343in}{2.035188in}}%
\pgfpathlineto{\pgfqpoint{1.017018in}{2.035208in}}%
\pgfpathlineto{\pgfqpoint{0.989694in}{2.035193in}}%
\pgfpathlineto{\pgfqpoint{0.962369in}{2.035192in}}%
\pgfpathlineto{\pgfqpoint{0.935045in}{2.035191in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{2.035176in}}%
\pgfpathlineto{\pgfqpoint{0.880395in}{2.035183in}}%
\pgfpathlineto{\pgfqpoint{0.853071in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.825746in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.798422in}{2.035182in}}%
\pgfpathlineto{\pgfqpoint{0.771097in}{2.035163in}}%
\pgfpathlineto{\pgfqpoint{0.743772in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.716448in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.689123in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.661799in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.634474in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.607149in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.579825in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.525176in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.497851in}{2.035159in}}%
\pgfpathlineto{\pgfqpoint{0.470526in}{2.035169in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{2.035185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443202in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{1.817354in}}%
\pgfpathlineto{\pgfqpoint{0.473531in}{1.817374in}}%
\pgfpathlineto{\pgfqpoint{0.503860in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.534188in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.564517in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.594846in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.625175in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.655504in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.685833in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.716162in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.746490in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.776819in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.807148in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.837477in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.867806in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.898135in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.928464in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.958793in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.989121in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{1.019450in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{1.080108in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{1.817380in}}%
\pgfpathlineto{\pgfqpoint{1.140766in}{1.817366in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.817358in}}%
\pgfpathlineto{\pgfqpoint{1.201424in}{1.817373in}}%
\pgfpathlineto{\pgfqpoint{1.231752in}{1.817345in}}%
\pgfpathlineto{\pgfqpoint{1.262081in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.292410in}{1.817312in}}%
\pgfpathlineto{\pgfqpoint{1.322739in}{1.817346in}}%
\pgfpathlineto{\pgfqpoint{1.353068in}{1.817345in}}%
\pgfpathlineto{\pgfqpoint{1.383397in}{1.817334in}}%
\pgfpathlineto{\pgfqpoint{1.413726in}{1.817336in}}%
\pgfpathlineto{\pgfqpoint{1.444055in}{1.817150in}}%
\pgfpathlineto{\pgfqpoint{1.474383in}{1.817072in}}%
\pgfpathlineto{\pgfqpoint{1.504712in}{1.817256in}}%
\pgfpathlineto{\pgfqpoint{1.535041in}{1.817316in}}%
\pgfpathlineto{\pgfqpoint{1.565370in}{1.817256in}}%
\pgfpathlineto{\pgfqpoint{1.595699in}{1.817149in}}%
\pgfpathlineto{\pgfqpoint{1.626028in}{1.817113in}}%
\pgfpathlineto{\pgfqpoint{1.656357in}{1.817145in}}%
\pgfpathlineto{\pgfqpoint{1.686686in}{1.816984in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{1.817078in}}%
\pgfpathlineto{\pgfqpoint{1.747343in}{1.817175in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.817047in}}%
\pgfpathlineto{\pgfqpoint{1.808001in}{1.816913in}}%
\pgfpathlineto{\pgfqpoint{1.838330in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{1.868659in}{1.816579in}}%
\pgfpathlineto{\pgfqpoint{1.898988in}{1.816737in}}%
\pgfpathlineto{\pgfqpoint{1.929317in}{1.816799in}}%
\pgfpathlineto{\pgfqpoint{1.959645in}{1.816599in}}%
\pgfpathlineto{\pgfqpoint{1.989974in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.816656in}}%
\pgfpathlineto{\pgfqpoint{2.050632in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{2.080961in}{1.816360in}}%
\pgfpathlineto{\pgfqpoint{2.111290in}{1.816110in}}%
\pgfpathlineto{\pgfqpoint{2.141619in}{1.815712in}}%
\pgfpathlineto{\pgfqpoint{2.171948in}{1.815004in}}%
\pgfpathlineto{\pgfqpoint{2.202276in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{2.232605in}{1.808020in}}%
\pgfpathlineto{\pgfqpoint{2.262934in}{1.800073in}}%
\pgfpathlineto{\pgfqpoint{2.293263in}{1.784100in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{2.353921in}{1.725182in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{1.711133in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{2.444907in}{1.730607in}}%
\pgfpathlineto{\pgfqpoint{2.475236in}{1.761919in}}%
\pgfpathlineto{\pgfqpoint{2.505565in}{1.781712in}}%
\pgfpathlineto{\pgfqpoint{2.535894in}{1.792831in}}%
\pgfpathlineto{\pgfqpoint{2.566223in}{1.800736in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.804030in}}%
\pgfpathlineto{\pgfqpoint{2.626881in}{1.808171in}}%
\pgfpathlineto{\pgfqpoint{2.657210in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{1.812677in}}%
\pgfpathlineto{\pgfqpoint{2.717867in}{1.814081in}}%
\pgfpathlineto{\pgfqpoint{2.748196in}{1.815111in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{1.815819in}}%
\pgfpathlineto{\pgfqpoint{2.808854in}{1.815960in}}%
\pgfpathlineto{\pgfqpoint{2.839183in}{1.816020in}}%
\pgfpathlineto{\pgfqpoint{2.869512in}{1.816276in}}%
\pgfpathlineto{\pgfqpoint{2.899841in}{1.816359in}}%
\pgfpathlineto{\pgfqpoint{2.930169in}{1.816727in}}%
\pgfpathlineto{\pgfqpoint{2.960498in}{1.816981in}}%
\pgfpathlineto{\pgfqpoint{2.990827in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{3.021156in}{1.817162in}}%
\pgfpathlineto{\pgfqpoint{3.051485in}{1.817151in}}%
\pgfpathlineto{\pgfqpoint{3.081814in}{1.817088in}}%
\pgfpathlineto{\pgfqpoint{3.112143in}{1.817024in}}%
\pgfpathlineto{\pgfqpoint{3.142471in}{1.816976in}}%
\pgfpathlineto{\pgfqpoint{3.172800in}{1.817018in}}%
\pgfpathlineto{\pgfqpoint{3.203129in}{1.817156in}}%
\pgfpathlineto{\pgfqpoint{3.233458in}{1.817215in}}%
\pgfpathlineto{\pgfqpoint{3.263787in}{1.817284in}}%
\pgfpathlineto{\pgfqpoint{3.294116in}{1.817318in}}%
\pgfpathlineto{\pgfqpoint{3.324445in}{1.817329in}}%
\pgfpathlineto{\pgfqpoint{3.354774in}{1.817351in}}%
\pgfpathlineto{\pgfqpoint{3.385102in}{1.817376in}}%
\pgfpathlineto{\pgfqpoint{3.415431in}{1.817373in}}%
\pgfpathlineto{\pgfqpoint{3.445760in}{1.817354in}}%
\pgfpathlineto{\pgfqpoint{3.445760in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{3.445760in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{3.415431in}{1.817389in}}%
\pgfpathlineto{\pgfqpoint{3.385102in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{3.354774in}{1.817411in}}%
\pgfpathlineto{\pgfqpoint{3.324445in}{1.817433in}}%
\pgfpathlineto{\pgfqpoint{3.294116in}{1.817444in}}%
\pgfpathlineto{\pgfqpoint{3.263787in}{1.817478in}}%
\pgfpathlineto{\pgfqpoint{3.233458in}{1.817548in}}%
\pgfpathlineto{\pgfqpoint{3.203129in}{1.817606in}}%
\pgfpathlineto{\pgfqpoint{3.172800in}{1.817745in}}%
\pgfpathlineto{\pgfqpoint{3.142471in}{1.817786in}}%
\pgfpathlineto{\pgfqpoint{3.112143in}{1.817738in}}%
\pgfpathlineto{\pgfqpoint{3.081814in}{1.817674in}}%
\pgfpathlineto{\pgfqpoint{3.051485in}{1.817611in}}%
\pgfpathlineto{\pgfqpoint{3.021156in}{1.817600in}}%
\pgfpathlineto{\pgfqpoint{2.990827in}{1.817662in}}%
\pgfpathlineto{\pgfqpoint{2.960498in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{2.930169in}{1.818035in}}%
\pgfpathlineto{\pgfqpoint{2.899841in}{1.818403in}}%
\pgfpathlineto{\pgfqpoint{2.869512in}{1.818487in}}%
\pgfpathlineto{\pgfqpoint{2.839183in}{1.818742in}}%
\pgfpathlineto{\pgfqpoint{2.808854in}{1.818802in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{1.818943in}}%
\pgfpathlineto{\pgfqpoint{2.748196in}{1.819651in}}%
\pgfpathlineto{\pgfqpoint{2.717867in}{1.820681in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{1.822085in}}%
\pgfpathlineto{\pgfqpoint{2.657210in}{1.823917in}}%
\pgfpathlineto{\pgfqpoint{2.626881in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.830733in}}%
\pgfpathlineto{\pgfqpoint{2.566223in}{1.834026in}}%
\pgfpathlineto{\pgfqpoint{2.535894in}{1.841931in}}%
\pgfpathlineto{\pgfqpoint{2.505565in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{2.475236in}{1.872844in}}%
\pgfpathlineto{\pgfqpoint{2.444907in}{1.904156in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{1.926270in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{1.923629in}}%
\pgfpathlineto{\pgfqpoint{2.353921in}{1.909581in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{1.880687in}}%
\pgfpathlineto{\pgfqpoint{2.293263in}{1.850663in}}%
\pgfpathlineto{\pgfqpoint{2.262934in}{1.834689in}}%
\pgfpathlineto{\pgfqpoint{2.232605in}{1.826743in}}%
\pgfpathlineto{\pgfqpoint{2.202276in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{2.171948in}{1.819759in}}%
\pgfpathlineto{\pgfqpoint{2.141619in}{1.819050in}}%
\pgfpathlineto{\pgfqpoint{2.111290in}{1.818652in}}%
\pgfpathlineto{\pgfqpoint{2.080961in}{1.818402in}}%
\pgfpathlineto{\pgfqpoint{2.050632in}{1.818171in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.818107in}}%
\pgfpathlineto{\pgfqpoint{1.989974in}{1.818244in}}%
\pgfpathlineto{\pgfqpoint{1.959645in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{1.929317in}{1.817963in}}%
\pgfpathlineto{\pgfqpoint{1.898988in}{1.818025in}}%
\pgfpathlineto{\pgfqpoint{1.868659in}{1.818183in}}%
\pgfpathlineto{\pgfqpoint{1.838330in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{1.808001in}{1.817849in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.817715in}}%
\pgfpathlineto{\pgfqpoint{1.747343in}{1.817587in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{1.817684in}}%
\pgfpathlineto{\pgfqpoint{1.686686in}{1.817778in}}%
\pgfpathlineto{\pgfqpoint{1.656357in}{1.817617in}}%
\pgfpathlineto{\pgfqpoint{1.626028in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{1.595699in}{1.817613in}}%
\pgfpathlineto{\pgfqpoint{1.565370in}{1.817507in}}%
\pgfpathlineto{\pgfqpoint{1.535041in}{1.817446in}}%
\pgfpathlineto{\pgfqpoint{1.504712in}{1.817506in}}%
\pgfpathlineto{\pgfqpoint{1.474383in}{1.817690in}}%
\pgfpathlineto{\pgfqpoint{1.444055in}{1.817613in}}%
\pgfpathlineto{\pgfqpoint{1.413726in}{1.817427in}}%
\pgfpathlineto{\pgfqpoint{1.383397in}{1.817428in}}%
\pgfpathlineto{\pgfqpoint{1.353068in}{1.817417in}}%
\pgfpathlineto{\pgfqpoint{1.322739in}{1.817416in}}%
\pgfpathlineto{\pgfqpoint{1.292410in}{1.817450in}}%
\pgfpathlineto{\pgfqpoint{1.262081in}{1.817445in}}%
\pgfpathlineto{\pgfqpoint{1.231752in}{1.817418in}}%
\pgfpathlineto{\pgfqpoint{1.201424in}{1.817389in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.817404in}}%
\pgfpathlineto{\pgfqpoint{1.140766in}{1.817397in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{1.817382in}}%
\pgfpathlineto{\pgfqpoint{1.080108in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{1.019450in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.989121in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.958793in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.928464in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.898135in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.867806in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.837477in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.807148in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.776819in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.746490in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.716162in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.685833in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.655504in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.625175in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.594846in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.564517in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.534188in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.503860in}{1.817381in}}%
\pgfpathlineto{\pgfqpoint{0.473531in}{1.817389in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{1.817408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443202in}{1.599629in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{1.599577in}}%
\pgfpathlineto{\pgfqpoint{0.477847in}{1.599595in}}%
\pgfpathlineto{\pgfqpoint{0.512491in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.547136in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.581781in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.651070in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.720360in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.789649in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.824294in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.858939in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.893584in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.962873in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.997518in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{1.032163in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{1.101452in}{1.599602in}}%
\pgfpathlineto{\pgfqpoint{1.136097in}{1.599589in}}%
\pgfpathlineto{\pgfqpoint{1.170742in}{1.599579in}}%
\pgfpathlineto{\pgfqpoint{1.205387in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{1.599551in}}%
\pgfpathlineto{\pgfqpoint{1.274676in}{1.599523in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{1.599544in}}%
\pgfpathlineto{\pgfqpoint{1.343966in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{1.378610in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{1.413255in}{1.599529in}}%
\pgfpathlineto{\pgfqpoint{1.447900in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.599354in}}%
\pgfpathlineto{\pgfqpoint{1.517189in}{1.599524in}}%
\pgfpathlineto{\pgfqpoint{1.551834in}{1.599534in}}%
\pgfpathlineto{\pgfqpoint{1.586479in}{1.599430in}}%
\pgfpathlineto{\pgfqpoint{1.621124in}{1.599318in}}%
\pgfpathlineto{\pgfqpoint{1.655768in}{1.599405in}}%
\pgfpathlineto{\pgfqpoint{1.690413in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{1.725058in}{1.599469in}}%
\pgfpathlineto{\pgfqpoint{1.759703in}{1.599491in}}%
\pgfpathlineto{\pgfqpoint{1.794347in}{1.599493in}}%
\pgfpathlineto{\pgfqpoint{1.828992in}{1.599502in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.599455in}}%
\pgfpathlineto{\pgfqpoint{1.898282in}{1.599487in}}%
\pgfpathlineto{\pgfqpoint{1.932927in}{1.599494in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{1.599466in}}%
\pgfpathlineto{\pgfqpoint{2.002216in}{1.599468in}}%
\pgfpathlineto{\pgfqpoint{2.036861in}{1.599405in}}%
\pgfpathlineto{\pgfqpoint{2.071506in}{1.599451in}}%
\pgfpathlineto{\pgfqpoint{2.106150in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{2.140795in}{1.599427in}}%
\pgfpathlineto{\pgfqpoint{2.175440in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{2.210085in}{1.599393in}}%
\pgfpathlineto{\pgfqpoint{2.244729in}{1.599325in}}%
\pgfpathlineto{\pgfqpoint{2.279374in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{2.314019in}{1.599268in}}%
\pgfpathlineto{\pgfqpoint{2.348664in}{1.599407in}}%
\pgfpathlineto{\pgfqpoint{2.383308in}{1.599308in}}%
\pgfpathlineto{\pgfqpoint{2.417953in}{1.599278in}}%
\pgfpathlineto{\pgfqpoint{2.452598in}{1.599155in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{2.521887in}{1.599055in}}%
\pgfpathlineto{\pgfqpoint{2.556532in}{1.599048in}}%
\pgfpathlineto{\pgfqpoint{2.591177in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{2.625822in}{1.598408in}}%
\pgfpathlineto{\pgfqpoint{2.660466in}{1.598102in}}%
\pgfpathlineto{\pgfqpoint{2.695111in}{1.597333in}}%
\pgfpathlineto{\pgfqpoint{2.729756in}{1.596986in}}%
\pgfpathlineto{\pgfqpoint{2.764401in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{2.799046in}{1.593442in}}%
\pgfpathlineto{\pgfqpoint{2.833690in}{1.585660in}}%
\pgfpathlineto{\pgfqpoint{2.868335in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{2.937625in}{1.511857in}}%
\pgfpathlineto{\pgfqpoint{2.972269in}{1.492142in}}%
\pgfpathlineto{\pgfqpoint{3.006914in}{1.490714in}}%
\pgfpathlineto{\pgfqpoint{3.041559in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{3.076204in}{1.536887in}}%
\pgfpathlineto{\pgfqpoint{3.110848in}{1.555036in}}%
\pgfpathlineto{\pgfqpoint{3.145493in}{1.568569in}}%
\pgfpathlineto{\pgfqpoint{3.180138in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{3.214783in}{1.581793in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{1.585786in}}%
\pgfpathlineto{\pgfqpoint{3.284072in}{1.589692in}}%
\pgfpathlineto{\pgfqpoint{3.318717in}{1.592769in}}%
\pgfpathlineto{\pgfqpoint{3.353362in}{1.595046in}}%
\pgfpathlineto{\pgfqpoint{3.388006in}{1.596565in}}%
\pgfpathlineto{\pgfqpoint{3.422651in}{1.597409in}}%
\pgfpathlineto{\pgfqpoint{3.457296in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{3.491941in}{1.598707in}}%
\pgfpathlineto{\pgfqpoint{3.526586in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{3.561230in}{1.599236in}}%
\pgfpathlineto{\pgfqpoint{3.595875in}{1.599312in}}%
\pgfpathlineto{\pgfqpoint{3.630520in}{1.599207in}}%
\pgfpathlineto{\pgfqpoint{3.665165in}{1.599199in}}%
\pgfpathlineto{\pgfqpoint{3.699809in}{1.599253in}}%
\pgfpathlineto{\pgfqpoint{3.734454in}{1.599341in}}%
\pgfpathlineto{\pgfqpoint{3.769099in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{1.599481in}}%
\pgfpathlineto{\pgfqpoint{3.838388in}{1.599537in}}%
\pgfpathlineto{\pgfqpoint{3.873033in}{1.599525in}}%
\pgfpathlineto{\pgfqpoint{3.873033in}{1.599682in}}%
\pgfpathlineto{\pgfqpoint{3.873033in}{1.599682in}}%
\pgfpathlineto{\pgfqpoint{3.838388in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{1.599725in}}%
\pgfpathlineto{\pgfqpoint{3.769099in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{3.734454in}{1.599866in}}%
\pgfpathlineto{\pgfqpoint{3.699809in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{3.665165in}{1.600007in}}%
\pgfpathlineto{\pgfqpoint{3.630520in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{3.595875in}{1.599894in}}%
\pgfpathlineto{\pgfqpoint{3.561230in}{1.599971in}}%
\pgfpathlineto{\pgfqpoint{3.526586in}{1.600120in}}%
\pgfpathlineto{\pgfqpoint{3.491941in}{1.600500in}}%
\pgfpathlineto{\pgfqpoint{3.457296in}{1.600925in}}%
\pgfpathlineto{\pgfqpoint{3.422651in}{1.601798in}}%
\pgfpathlineto{\pgfqpoint{3.388006in}{1.602642in}}%
\pgfpathlineto{\pgfqpoint{3.353362in}{1.604160in}}%
\pgfpathlineto{\pgfqpoint{3.318717in}{1.606437in}}%
\pgfpathlineto{\pgfqpoint{3.284072in}{1.609514in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{1.613421in}}%
\pgfpathlineto{\pgfqpoint{3.214783in}{1.617414in}}%
\pgfpathlineto{\pgfqpoint{3.180138in}{1.622552in}}%
\pgfpathlineto{\pgfqpoint{3.145493in}{1.630638in}}%
\pgfpathlineto{\pgfqpoint{3.110848in}{1.644171in}}%
\pgfpathlineto{\pgfqpoint{3.076204in}{1.662320in}}%
\pgfpathlineto{\pgfqpoint{3.041559in}{1.685263in}}%
\pgfpathlineto{\pgfqpoint{3.006914in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{2.972269in}{1.707065in}}%
\pgfpathlineto{\pgfqpoint{2.937625in}{1.687349in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{1.657854in}}%
\pgfpathlineto{\pgfqpoint{2.868335in}{1.628878in}}%
\pgfpathlineto{\pgfqpoint{2.833690in}{1.613546in}}%
\pgfpathlineto{\pgfqpoint{2.799046in}{1.605765in}}%
\pgfpathlineto{\pgfqpoint{2.764401in}{1.602791in}}%
\pgfpathlineto{\pgfqpoint{2.729756in}{1.602221in}}%
\pgfpathlineto{\pgfqpoint{2.695111in}{1.601874in}}%
\pgfpathlineto{\pgfqpoint{2.660466in}{1.601105in}}%
\pgfpathlineto{\pgfqpoint{2.625822in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{2.591177in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{2.556532in}{1.600158in}}%
\pgfpathlineto{\pgfqpoint{2.521887in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{1.600208in}}%
\pgfpathlineto{\pgfqpoint{2.452598in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{2.417953in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{2.383308in}{1.599899in}}%
\pgfpathlineto{\pgfqpoint{2.348664in}{1.599800in}}%
\pgfpathlineto{\pgfqpoint{2.314019in}{1.599938in}}%
\pgfpathlineto{\pgfqpoint{2.279374in}{1.600002in}}%
\pgfpathlineto{\pgfqpoint{2.244729in}{1.599882in}}%
\pgfpathlineto{\pgfqpoint{2.210085in}{1.599814in}}%
\pgfpathlineto{\pgfqpoint{2.175440in}{1.599730in}}%
\pgfpathlineto{\pgfqpoint{2.140795in}{1.599780in}}%
\pgfpathlineto{\pgfqpoint{2.106150in}{1.599791in}}%
\pgfpathlineto{\pgfqpoint{2.071506in}{1.599756in}}%
\pgfpathlineto{\pgfqpoint{2.036861in}{1.599801in}}%
\pgfpathlineto{\pgfqpoint{2.002216in}{1.599739in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{1.599741in}}%
\pgfpathlineto{\pgfqpoint{1.932927in}{1.599713in}}%
\pgfpathlineto{\pgfqpoint{1.898282in}{1.599720in}}%
\pgfpathlineto{\pgfqpoint{1.863637in}{1.599752in}}%
\pgfpathlineto{\pgfqpoint{1.828992in}{1.599704in}}%
\pgfpathlineto{\pgfqpoint{1.794347in}{1.599714in}}%
\pgfpathlineto{\pgfqpoint{1.759703in}{1.599716in}}%
\pgfpathlineto{\pgfqpoint{1.725058in}{1.599738in}}%
\pgfpathlineto{\pgfqpoint{1.690413in}{1.599759in}}%
\pgfpathlineto{\pgfqpoint{1.655768in}{1.599802in}}%
\pgfpathlineto{\pgfqpoint{1.621124in}{1.599888in}}%
\pgfpathlineto{\pgfqpoint{1.586479in}{1.599777in}}%
\pgfpathlineto{\pgfqpoint{1.551834in}{1.599672in}}%
\pgfpathlineto{\pgfqpoint{1.517189in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.599852in}}%
\pgfpathlineto{\pgfqpoint{1.447900in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.413255in}{1.599678in}}%
\pgfpathlineto{\pgfqpoint{1.378610in}{1.599657in}}%
\pgfpathlineto{\pgfqpoint{1.343966in}{1.599643in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{1.599663in}}%
\pgfpathlineto{\pgfqpoint{1.274676in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{1.599655in}}%
\pgfpathlineto{\pgfqpoint{1.205387in}{1.599620in}}%
\pgfpathlineto{\pgfqpoint{1.170742in}{1.599628in}}%
\pgfpathlineto{\pgfqpoint{1.136097in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{1.101452in}{1.599604in}}%
\pgfpathlineto{\pgfqpoint{1.066807in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{1.032163in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.997518in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.962873in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.893584in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.858939in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.824294in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.789649in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.720360in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.651070in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.616426in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.581781in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.547136in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{0.512491in}{1.599604in}}%
\pgfpathlineto{\pgfqpoint{0.477847in}{1.599612in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{1.599629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443202in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{0.468200in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{0.493198in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{0.518196in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{0.543194in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{1.381776in}}%
\pgfpathlineto{\pgfqpoint{0.593190in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{0.618188in}{1.381811in}}%
\pgfpathlineto{\pgfqpoint{0.643186in}{1.381761in}}%
\pgfpathlineto{\pgfqpoint{0.668184in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{0.693182in}{1.381718in}}%
\pgfpathlineto{\pgfqpoint{0.718180in}{1.381681in}}%
\pgfpathlineto{\pgfqpoint{0.743178in}{1.381668in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{1.381686in}}%
\pgfpathlineto{\pgfqpoint{0.793173in}{1.381697in}}%
\pgfpathlineto{\pgfqpoint{0.818171in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{0.843169in}{1.381731in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{0.893165in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{0.918163in}{1.381378in}}%
\pgfpathlineto{\pgfqpoint{0.943161in}{1.381388in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{1.381409in}}%
\pgfpathlineto{\pgfqpoint{0.993157in}{1.381321in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{1.381231in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{1.381172in}}%
\pgfpathlineto{\pgfqpoint{1.068151in}{1.380904in}}%
\pgfpathlineto{\pgfqpoint{1.093149in}{1.380515in}}%
\pgfpathlineto{\pgfqpoint{1.118147in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{1.379928in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{1.193141in}{1.380020in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{1.379905in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{1.268135in}{1.379515in}}%
\pgfpathlineto{\pgfqpoint{1.293133in}{1.379132in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.378993in}}%
\pgfpathlineto{\pgfqpoint{1.343129in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{1.368127in}{1.378773in}}%
\pgfpathlineto{\pgfqpoint{1.393125in}{1.378382in}}%
\pgfpathlineto{\pgfqpoint{1.418123in}{1.378064in}}%
\pgfpathlineto{\pgfqpoint{1.443121in}{1.377244in}}%
\pgfpathlineto{\pgfqpoint{1.468119in}{1.375716in}}%
\pgfpathlineto{\pgfqpoint{1.493117in}{1.373075in}}%
\pgfpathlineto{\pgfqpoint{1.518115in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{1.543113in}{1.361242in}}%
\pgfpathlineto{\pgfqpoint{1.568111in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{1.329559in}}%
\pgfpathlineto{\pgfqpoint{1.618107in}{1.304334in}}%
\pgfpathlineto{\pgfqpoint{1.643105in}{1.283398in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.273706in}}%
\pgfpathlineto{\pgfqpoint{1.693101in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.282269in}}%
\pgfpathlineto{\pgfqpoint{1.743097in}{1.301974in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{1.322708in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.818091in}{1.348671in}}%
\pgfpathlineto{\pgfqpoint{1.843089in}{1.356365in}}%
\pgfpathlineto{\pgfqpoint{1.868087in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.893085in}{1.366730in}}%
\pgfpathlineto{\pgfqpoint{1.918083in}{1.370355in}}%
\pgfpathlineto{\pgfqpoint{1.943081in}{1.373362in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.375659in}}%
\pgfpathlineto{\pgfqpoint{1.993076in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{2.018074in}{1.378286in}}%
\pgfpathlineto{\pgfqpoint{2.043072in}{1.378959in}}%
\pgfpathlineto{\pgfqpoint{2.068070in}{1.379603in}}%
\pgfpathlineto{\pgfqpoint{2.093068in}{1.379989in}}%
\pgfpathlineto{\pgfqpoint{2.118066in}{1.380162in}}%
\pgfpathlineto{\pgfqpoint{2.143064in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{2.168062in}{1.380738in}}%
\pgfpathlineto{\pgfqpoint{2.193060in}{1.380736in}}%
\pgfpathlineto{\pgfqpoint{2.218058in}{1.380898in}}%
\pgfpathlineto{\pgfqpoint{2.243056in}{1.381176in}}%
\pgfpathlineto{\pgfqpoint{2.268054in}{1.381356in}}%
\pgfpathlineto{\pgfqpoint{2.293052in}{1.381321in}}%
\pgfpathlineto{\pgfqpoint{2.318050in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{2.343048in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{2.368046in}{1.381443in}}%
\pgfpathlineto{\pgfqpoint{2.393044in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{2.418042in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{2.443040in}{1.381675in}}%
\pgfpathlineto{\pgfqpoint{2.468038in}{1.381692in}}%
\pgfpathlineto{\pgfqpoint{2.493036in}{1.381765in}}%
\pgfpathlineto{\pgfqpoint{2.518034in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{2.543032in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{2.568030in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{2.593028in}{1.381715in}}%
\pgfpathlineto{\pgfqpoint{2.618026in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{2.643024in}{1.381791in}}%
\pgfpathlineto{\pgfqpoint{2.668022in}{1.381811in}}%
\pgfpathlineto{\pgfqpoint{2.693020in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{2.718018in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{2.743016in}{1.381802in}}%
\pgfpathlineto{\pgfqpoint{2.768014in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{2.793012in}{1.381793in}}%
\pgfpathlineto{\pgfqpoint{2.818010in}{1.381820in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{2.868006in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{2.893004in}{1.381785in}}%
\pgfpathlineto{\pgfqpoint{2.918002in}{1.381788in}}%
\pgfpathlineto{\pgfqpoint{2.918002in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{2.918002in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{2.893004in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{2.868006in}{1.381846in}}%
\pgfpathlineto{\pgfqpoint{2.843008in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{2.818010in}{1.381831in}}%
\pgfpathlineto{\pgfqpoint{2.793012in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{2.768014in}{1.381878in}}%
\pgfpathlineto{\pgfqpoint{2.743016in}{1.381849in}}%
\pgfpathlineto{\pgfqpoint{2.718018in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{2.693020in}{1.381828in}}%
\pgfpathlineto{\pgfqpoint{2.668022in}{1.381840in}}%
\pgfpathlineto{\pgfqpoint{2.643024in}{1.381861in}}%
\pgfpathlineto{\pgfqpoint{2.618026in}{1.381893in}}%
\pgfpathlineto{\pgfqpoint{2.593028in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{2.568030in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{2.543032in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{2.518034in}{1.381879in}}%
\pgfpathlineto{\pgfqpoint{2.493036in}{1.381886in}}%
\pgfpathlineto{\pgfqpoint{2.468038in}{1.381959in}}%
\pgfpathlineto{\pgfqpoint{2.443040in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.418042in}{1.381957in}}%
\pgfpathlineto{\pgfqpoint{2.393044in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{2.368046in}{1.382208in}}%
\pgfpathlineto{\pgfqpoint{2.343048in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{2.318050in}{1.382351in}}%
\pgfpathlineto{\pgfqpoint{2.293052in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{2.268054in}{1.382296in}}%
\pgfpathlineto{\pgfqpoint{2.243056in}{1.382475in}}%
\pgfpathlineto{\pgfqpoint{2.218058in}{1.382754in}}%
\pgfpathlineto{\pgfqpoint{2.193060in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{2.168062in}{1.382914in}}%
\pgfpathlineto{\pgfqpoint{2.143064in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{2.118066in}{1.383489in}}%
\pgfpathlineto{\pgfqpoint{2.093068in}{1.383663in}}%
\pgfpathlineto{\pgfqpoint{2.068070in}{1.384048in}}%
\pgfpathlineto{\pgfqpoint{2.043072in}{1.384692in}}%
\pgfpathlineto{\pgfqpoint{2.018074in}{1.385365in}}%
\pgfpathlineto{\pgfqpoint{1.993076in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.387992in}}%
\pgfpathlineto{\pgfqpoint{1.943081in}{1.390289in}}%
\pgfpathlineto{\pgfqpoint{1.918083in}{1.393297in}}%
\pgfpathlineto{\pgfqpoint{1.893085in}{1.396922in}}%
\pgfpathlineto{\pgfqpoint{1.868087in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{1.843089in}{1.407286in}}%
\pgfpathlineto{\pgfqpoint{1.818091in}{1.414980in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{1.440943in}}%
\pgfpathlineto{\pgfqpoint{1.743097in}{1.461677in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{1.693101in}{1.490714in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.489945in}}%
\pgfpathlineto{\pgfqpoint{1.643105in}{1.480254in}}%
\pgfpathlineto{\pgfqpoint{1.618107in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{1.434092in}}%
\pgfpathlineto{\pgfqpoint{1.568111in}{1.413735in}}%
\pgfpathlineto{\pgfqpoint{1.543113in}{1.402409in}}%
\pgfpathlineto{\pgfqpoint{1.518115in}{1.395462in}}%
\pgfpathlineto{\pgfqpoint{1.493117in}{1.390576in}}%
\pgfpathlineto{\pgfqpoint{1.468119in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{1.443121in}{1.386407in}}%
\pgfpathlineto{\pgfqpoint{1.418123in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{1.393125in}{1.385269in}}%
\pgfpathlineto{\pgfqpoint{1.368127in}{1.384878in}}%
\pgfpathlineto{\pgfqpoint{1.343129in}{1.384694in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.293133in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{1.268135in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{1.383809in}}%
\pgfpathlineto{\pgfqpoint{1.218139in}{1.383746in}}%
\pgfpathlineto{\pgfqpoint{1.193141in}{1.383631in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.383583in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{1.383723in}}%
\pgfpathlineto{\pgfqpoint{1.118147in}{1.383552in}}%
\pgfpathlineto{\pgfqpoint{1.093149in}{1.383136in}}%
\pgfpathlineto{\pgfqpoint{1.068151in}{1.382747in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{1.382420in}}%
\pgfpathlineto{\pgfqpoint{0.993157in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{1.382243in}}%
\pgfpathlineto{\pgfqpoint{0.943161in}{1.382263in}}%
\pgfpathlineto{\pgfqpoint{0.918163in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{0.893165in}{1.382177in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.382014in}}%
\pgfpathlineto{\pgfqpoint{0.843169in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{0.818171in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{0.793173in}{1.381954in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{1.381965in}}%
\pgfpathlineto{\pgfqpoint{0.743178in}{1.381983in}}%
\pgfpathlineto{\pgfqpoint{0.718180in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{0.693182in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{0.668184in}{1.381927in}}%
\pgfpathlineto{\pgfqpoint{0.643186in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{0.618188in}{1.381840in}}%
\pgfpathlineto{\pgfqpoint{0.593190in}{1.381839in}}%
\pgfpathlineto{\pgfqpoint{0.568192in}{1.381875in}}%
\pgfpathlineto{\pgfqpoint{0.543194in}{1.381888in}}%
\pgfpathlineto{\pgfqpoint{0.518196in}{1.381878in}}%
\pgfpathlineto{\pgfqpoint{0.493198in}{1.381868in}}%
\pgfpathlineto{\pgfqpoint{0.468200in}{1.381854in}}%
\pgfpathlineto{\pgfqpoint{0.443202in}{1.381855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.681746in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{-0.681746in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{-0.645695in}{1.163978in}}%
\pgfpathlineto{\pgfqpoint{-0.609643in}{1.163967in}}%
\pgfpathlineto{\pgfqpoint{-0.573592in}{1.163967in}}%
\pgfpathlineto{\pgfqpoint{-0.537541in}{1.163976in}}%
\pgfpathlineto{\pgfqpoint{-0.501490in}{1.163994in}}%
\pgfpathlineto{\pgfqpoint{-0.465438in}{1.164001in}}%
\pgfpathlineto{\pgfqpoint{-0.429387in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{-0.393336in}{1.163919in}}%
\pgfpathlineto{\pgfqpoint{-0.357284in}{1.163859in}}%
\pgfpathlineto{\pgfqpoint{-0.321233in}{1.163796in}}%
\pgfpathlineto{\pgfqpoint{-0.285182in}{1.163695in}}%
\pgfpathlineto{\pgfqpoint{-0.249130in}{1.163544in}}%
\pgfpathlineto{\pgfqpoint{-0.213079in}{1.163354in}}%
\pgfpathlineto{\pgfqpoint{-0.177028in}{1.163160in}}%
\pgfpathlineto{\pgfqpoint{-0.140976in}{1.163007in}}%
\pgfpathlineto{\pgfqpoint{-0.104925in}{1.162887in}}%
\pgfpathlineto{\pgfqpoint{-0.068874in}{1.162778in}}%
\pgfpathlineto{\pgfqpoint{-0.032823in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{0.003229in}{1.162654in}}%
\pgfpathlineto{\pgfqpoint{0.039280in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{0.075331in}{1.162533in}}%
\pgfpathlineto{\pgfqpoint{0.111383in}{1.162445in}}%
\pgfpathlineto{\pgfqpoint{0.147434in}{1.162345in}}%
\pgfpathlineto{\pgfqpoint{0.183485in}{1.162262in}}%
\pgfpathlineto{\pgfqpoint{0.219537in}{1.162195in}}%
\pgfpathlineto{\pgfqpoint{0.255588in}{1.162083in}}%
\pgfpathlineto{\pgfqpoint{0.291639in}{1.161879in}}%
\pgfpathlineto{\pgfqpoint{0.327690in}{1.161647in}}%
\pgfpathlineto{\pgfqpoint{0.363742in}{1.161556in}}%
\pgfpathlineto{\pgfqpoint{0.399793in}{1.161687in}}%
\pgfpathlineto{\pgfqpoint{0.435844in}{1.161910in}}%
\pgfpathlineto{\pgfqpoint{0.471896in}{1.162046in}}%
\pgfpathlineto{\pgfqpoint{0.507947in}{1.162052in}}%
\pgfpathlineto{\pgfqpoint{0.543998in}{1.161992in}}%
\pgfpathlineto{\pgfqpoint{0.580050in}{1.161950in}}%
\pgfpathlineto{\pgfqpoint{0.616101in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{0.652152in}{1.162094in}}%
\pgfpathlineto{\pgfqpoint{0.688203in}{1.162152in}}%
\pgfpathlineto{\pgfqpoint{0.724255in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{0.760306in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{0.796357in}{1.162347in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{0.868460in}{1.162398in}}%
\pgfpathlineto{\pgfqpoint{0.904511in}{1.162237in}}%
\pgfpathlineto{\pgfqpoint{0.940563in}{1.162033in}}%
\pgfpathlineto{\pgfqpoint{0.976614in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{1.012665in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{1.048716in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{1.084768in}{1.162086in}}%
\pgfpathlineto{\pgfqpoint{1.120819in}{1.162113in}}%
\pgfpathlineto{\pgfqpoint{1.156870in}{1.161947in}}%
\pgfpathlineto{\pgfqpoint{1.192922in}{1.161435in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{1.265024in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{1.301076in}{1.154420in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{1.373178in}{1.137018in}}%
\pgfpathlineto{\pgfqpoint{1.409230in}{1.118114in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.091565in}}%
\pgfpathlineto{\pgfqpoint{1.481332in}{1.066126in}}%
\pgfpathlineto{\pgfqpoint{1.517383in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{1.553435in}{1.064203in}}%
\pgfpathlineto{\pgfqpoint{1.589486in}{1.086515in}}%
\pgfpathlineto{\pgfqpoint{1.625537in}{1.111409in}}%
\pgfpathlineto{\pgfqpoint{1.661589in}{1.131945in}}%
\pgfpathlineto{\pgfqpoint{1.697640in}{1.146074in}}%
\pgfpathlineto{\pgfqpoint{1.733691in}{1.154605in}}%
\pgfpathlineto{\pgfqpoint{1.769743in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{1.805794in}{1.161482in}}%
\pgfpathlineto{\pgfqpoint{1.841845in}{1.162577in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{1.163135in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{1.163442in}}%
\pgfpathlineto{\pgfqpoint{1.949999in}{1.163617in}}%
\pgfpathlineto{\pgfqpoint{1.986050in}{1.163722in}}%
\pgfpathlineto{\pgfqpoint{2.022102in}{1.163790in}}%
\pgfpathlineto{\pgfqpoint{2.058153in}{1.163837in}}%
\pgfpathlineto{\pgfqpoint{2.094204in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{2.130256in}{1.163892in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{1.163901in}}%
\pgfpathlineto{\pgfqpoint{2.202358in}{1.163893in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{2.274461in}{1.163896in}}%
\pgfpathlineto{\pgfqpoint{2.310512in}{1.163900in}}%
\pgfpathlineto{\pgfqpoint{2.346563in}{1.163916in}}%
\pgfpathlineto{\pgfqpoint{2.382615in}{1.163953in}}%
\pgfpathlineto{\pgfqpoint{2.418666in}{1.163994in}}%
\pgfpathlineto{\pgfqpoint{2.454717in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{2.490769in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{2.526820in}{1.164035in}}%
\pgfpathlineto{\pgfqpoint{2.562871in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{2.598922in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{1.164038in}}%
\pgfpathlineto{\pgfqpoint{2.671025in}{1.164044in}}%
\pgfpathlineto{\pgfqpoint{2.707076in}{1.164047in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{2.779179in}{1.164047in}}%
\pgfpathlineto{\pgfqpoint{2.815230in}{1.164043in}}%
\pgfpathlineto{\pgfqpoint{2.851282in}{1.164038in}}%
\pgfpathlineto{\pgfqpoint{2.887333in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{2.887333in}{1.164061in}}%
\pgfpathlineto{\pgfqpoint{2.887333in}{1.164061in}}%
\pgfpathlineto{\pgfqpoint{2.851282in}{1.164058in}}%
\pgfpathlineto{\pgfqpoint{2.815230in}{1.164052in}}%
\pgfpathlineto{\pgfqpoint{2.779179in}{1.164049in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{2.707076in}{1.164049in}}%
\pgfpathlineto{\pgfqpoint{2.671025in}{1.164052in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{1.164058in}}%
\pgfpathlineto{\pgfqpoint{2.598922in}{1.164062in}}%
\pgfpathlineto{\pgfqpoint{2.562871in}{1.164061in}}%
\pgfpathlineto{\pgfqpoint{2.526820in}{1.164061in}}%
\pgfpathlineto{\pgfqpoint{2.490769in}{1.164065in}}%
\pgfpathlineto{\pgfqpoint{2.454717in}{1.164076in}}%
\pgfpathlineto{\pgfqpoint{2.418666in}{1.164102in}}%
\pgfpathlineto{\pgfqpoint{2.382615in}{1.164143in}}%
\pgfpathlineto{\pgfqpoint{2.346563in}{1.164180in}}%
\pgfpathlineto{\pgfqpoint{2.310512in}{1.164196in}}%
\pgfpathlineto{\pgfqpoint{2.274461in}{1.164199in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{2.202358in}{1.164202in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{1.164195in}}%
\pgfpathlineto{\pgfqpoint{2.130256in}{1.164204in}}%
\pgfpathlineto{\pgfqpoint{2.094204in}{1.164226in}}%
\pgfpathlineto{\pgfqpoint{2.058153in}{1.164258in}}%
\pgfpathlineto{\pgfqpoint{2.022102in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{1.986050in}{1.164373in}}%
\pgfpathlineto{\pgfqpoint{1.949999in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{1.877896in}{1.164960in}}%
\pgfpathlineto{\pgfqpoint{1.841845in}{1.165518in}}%
\pgfpathlineto{\pgfqpoint{1.805794in}{1.166613in}}%
\pgfpathlineto{\pgfqpoint{1.769743in}{1.168888in}}%
\pgfpathlineto{\pgfqpoint{1.733691in}{1.173491in}}%
\pgfpathlineto{\pgfqpoint{1.697640in}{1.182022in}}%
\pgfpathlineto{\pgfqpoint{1.661589in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{1.625537in}{1.216687in}}%
\pgfpathlineto{\pgfqpoint{1.589486in}{1.241580in}}%
\pgfpathlineto{\pgfqpoint{1.553435in}{1.263893in}}%
\pgfpathlineto{\pgfqpoint{1.517383in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{1.481332in}{1.261970in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.236530in}}%
\pgfpathlineto{\pgfqpoint{1.409230in}{1.209981in}}%
\pgfpathlineto{\pgfqpoint{1.373178in}{1.191078in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.301076in}{1.173676in}}%
\pgfpathlineto{\pgfqpoint{1.265024in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.167786in}}%
\pgfpathlineto{\pgfqpoint{1.192922in}{1.166661in}}%
\pgfpathlineto{\pgfqpoint{1.156870in}{1.166148in}}%
\pgfpathlineto{\pgfqpoint{1.120819in}{1.165982in}}%
\pgfpathlineto{\pgfqpoint{1.084768in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{1.048716in}{1.166121in}}%
\pgfpathlineto{\pgfqpoint{1.012665in}{1.166205in}}%
\pgfpathlineto{\pgfqpoint{0.976614in}{1.166194in}}%
\pgfpathlineto{\pgfqpoint{0.940563in}{1.166063in}}%
\pgfpathlineto{\pgfqpoint{0.904511in}{1.165858in}}%
\pgfpathlineto{\pgfqpoint{0.868460in}{1.165697in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{0.796357in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{0.760306in}{1.165866in}}%
\pgfpathlineto{\pgfqpoint{0.724255in}{1.165929in}}%
\pgfpathlineto{\pgfqpoint{0.688203in}{1.165944in}}%
\pgfpathlineto{\pgfqpoint{0.652152in}{1.166001in}}%
\pgfpathlineto{\pgfqpoint{0.616101in}{1.166102in}}%
\pgfpathlineto{\pgfqpoint{0.580050in}{1.166145in}}%
\pgfpathlineto{\pgfqpoint{0.543998in}{1.166104in}}%
\pgfpathlineto{\pgfqpoint{0.507947in}{1.166044in}}%
\pgfpathlineto{\pgfqpoint{0.471896in}{1.166050in}}%
\pgfpathlineto{\pgfqpoint{0.435844in}{1.166186in}}%
\pgfpathlineto{\pgfqpoint{0.399793in}{1.166409in}}%
\pgfpathlineto{\pgfqpoint{0.363742in}{1.166539in}}%
\pgfpathlineto{\pgfqpoint{0.327690in}{1.166448in}}%
\pgfpathlineto{\pgfqpoint{0.291639in}{1.166217in}}%
\pgfpathlineto{\pgfqpoint{0.255588in}{1.166012in}}%
\pgfpathlineto{\pgfqpoint{0.219537in}{1.165900in}}%
\pgfpathlineto{\pgfqpoint{0.183485in}{1.165833in}}%
\pgfpathlineto{\pgfqpoint{0.147434in}{1.165750in}}%
\pgfpathlineto{\pgfqpoint{0.111383in}{1.165650in}}%
\pgfpathlineto{\pgfqpoint{0.075331in}{1.165562in}}%
\pgfpathlineto{\pgfqpoint{0.039280in}{1.165493in}}%
\pgfpathlineto{\pgfqpoint{0.003229in}{1.165442in}}%
\pgfpathlineto{\pgfqpoint{-0.032823in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{-0.068874in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{-0.104925in}{1.165209in}}%
\pgfpathlineto{\pgfqpoint{-0.140976in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{-0.177028in}{1.164935in}}%
\pgfpathlineto{\pgfqpoint{-0.213079in}{1.164742in}}%
\pgfpathlineto{\pgfqpoint{-0.249130in}{1.164552in}}%
\pgfpathlineto{\pgfqpoint{-0.285182in}{1.164401in}}%
\pgfpathlineto{\pgfqpoint{-0.321233in}{1.164300in}}%
\pgfpathlineto{\pgfqpoint{-0.357284in}{1.164236in}}%
\pgfpathlineto{\pgfqpoint{-0.393336in}{1.164176in}}%
\pgfpathlineto{\pgfqpoint{-0.429387in}{1.164121in}}%
\pgfpathlineto{\pgfqpoint{-0.465438in}{1.164094in}}%
\pgfpathlineto{\pgfqpoint{-0.501490in}{1.164102in}}%
\pgfpathlineto{\pgfqpoint{-0.537541in}{1.164120in}}%
\pgfpathlineto{\pgfqpoint{-0.573592in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{-0.609643in}{1.164128in}}%
\pgfpathlineto{\pgfqpoint{-0.645695in}{1.164117in}}%
\pgfpathlineto{\pgfqpoint{-0.681746in}{1.164095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.536069in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{-0.536069in}{0.946229in}}%
\pgfpathlineto{\pgfqpoint{-0.501490in}{0.946195in}}%
\pgfpathlineto{\pgfqpoint{-0.466910in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{-0.432330in}{0.946099in}}%
\pgfpathlineto{\pgfqpoint{-0.397750in}{0.946036in}}%
\pgfpathlineto{\pgfqpoint{-0.363170in}{0.945975in}}%
\pgfpathlineto{\pgfqpoint{-0.328590in}{0.945904in}}%
\pgfpathlineto{\pgfqpoint{-0.294011in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{-0.259431in}{0.945647in}}%
\pgfpathlineto{\pgfqpoint{-0.224851in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{-0.190271in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{-0.155691in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{-0.121111in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{-0.086532in}{0.944956in}}%
\pgfpathlineto{\pgfqpoint{-0.051952in}{0.944894in}}%
\pgfpathlineto{\pgfqpoint{-0.017372in}{0.944862in}}%
\pgfpathlineto{\pgfqpoint{0.017208in}{0.944808in}}%
\pgfpathlineto{\pgfqpoint{0.051788in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{0.086367in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{0.120947in}{0.944354in}}%
\pgfpathlineto{\pgfqpoint{0.155527in}{0.944256in}}%
\pgfpathlineto{\pgfqpoint{0.190107in}{0.944132in}}%
\pgfpathlineto{\pgfqpoint{0.224687in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{0.259267in}{0.943860in}}%
\pgfpathlineto{\pgfqpoint{0.293846in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{0.328426in}{0.943877in}}%
\pgfpathlineto{\pgfqpoint{0.363006in}{0.943957in}}%
\pgfpathlineto{\pgfqpoint{0.397586in}{0.944045in}}%
\pgfpathlineto{\pgfqpoint{0.432166in}{0.944089in}}%
\pgfpathlineto{\pgfqpoint{0.466745in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{0.501325in}{0.943936in}}%
\pgfpathlineto{\pgfqpoint{0.535905in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{0.570485in}{0.944052in}}%
\pgfpathlineto{\pgfqpoint{0.605065in}{0.944249in}}%
\pgfpathlineto{\pgfqpoint{0.639645in}{0.944414in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{0.944558in}}%
\pgfpathlineto{\pgfqpoint{0.708804in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{0.743384in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{0.777964in}{0.945016in}}%
\pgfpathlineto{\pgfqpoint{0.812544in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{0.847123in}{0.944918in}}%
\pgfpathlineto{\pgfqpoint{0.881703in}{0.944788in}}%
\pgfpathlineto{\pgfqpoint{0.916283in}{0.944633in}}%
\pgfpathlineto{\pgfqpoint{0.950863in}{0.944477in}}%
\pgfpathlineto{\pgfqpoint{0.985443in}{0.944361in}}%
\pgfpathlineto{\pgfqpoint{1.020023in}{0.944310in}}%
\pgfpathlineto{\pgfqpoint{1.054602in}{0.944347in}}%
\pgfpathlineto{\pgfqpoint{1.089182in}{0.944431in}}%
\pgfpathlineto{\pgfqpoint{1.123762in}{0.944391in}}%
\pgfpathlineto{\pgfqpoint{1.158342in}{0.944041in}}%
\pgfpathlineto{\pgfqpoint{1.192922in}{0.943291in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{1.262081in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{1.296661in}{0.936442in}}%
\pgfpathlineto{\pgfqpoint{1.331241in}{0.930380in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{1.400401in}{0.902206in}}%
\pgfpathlineto{\pgfqpoint{1.434980in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{0.851710in}}%
\pgfpathlineto{\pgfqpoint{1.504140in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{1.538720in}{0.841845in}}%
\pgfpathlineto{\pgfqpoint{1.573300in}{0.861576in}}%
\pgfpathlineto{\pgfqpoint{1.607880in}{0.886599in}}%
\pgfpathlineto{\pgfqpoint{1.642459in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{1.677039in}{0.924979in}}%
\pgfpathlineto{\pgfqpoint{1.711619in}{0.935087in}}%
\pgfpathlineto{\pgfqpoint{1.746199in}{0.940637in}}%
\pgfpathlineto{\pgfqpoint{1.780779in}{0.943395in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.944708in}}%
\pgfpathlineto{\pgfqpoint{1.849938in}{0.945337in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{1.919098in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{1.953678in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{1.988258in}{0.946022in}}%
\pgfpathlineto{\pgfqpoint{2.022837in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{2.057417in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{2.091997in}{0.946095in}}%
\pgfpathlineto{\pgfqpoint{2.126577in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{2.161157in}{0.946111in}}%
\pgfpathlineto{\pgfqpoint{2.195737in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{2.230316in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{2.264896in}{0.946117in}}%
\pgfpathlineto{\pgfqpoint{2.299476in}{0.946122in}}%
\pgfpathlineto{\pgfqpoint{2.334056in}{0.946132in}}%
\pgfpathlineto{\pgfqpoint{2.368636in}{0.946160in}}%
\pgfpathlineto{\pgfqpoint{2.403215in}{0.946199in}}%
\pgfpathlineto{\pgfqpoint{2.437795in}{0.946231in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{0.946248in}}%
\pgfpathlineto{\pgfqpoint{2.506955in}{0.946255in}}%
\pgfpathlineto{\pgfqpoint{2.541535in}{0.946257in}}%
\pgfpathlineto{\pgfqpoint{2.576115in}{0.946256in}}%
\pgfpathlineto{\pgfqpoint{2.610694in}{0.946257in}}%
\pgfpathlineto{\pgfqpoint{2.645274in}{0.946262in}}%
\pgfpathlineto{\pgfqpoint{2.679854in}{0.946267in}}%
\pgfpathlineto{\pgfqpoint{2.714434in}{0.946269in}}%
\pgfpathlineto{\pgfqpoint{2.749014in}{0.946270in}}%
\pgfpathlineto{\pgfqpoint{2.783593in}{0.946269in}}%
\pgfpathlineto{\pgfqpoint{2.818173in}{0.946265in}}%
\pgfpathlineto{\pgfqpoint{2.852753in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{2.887333in}{0.946257in}}%
\pgfpathlineto{\pgfqpoint{2.887333in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{2.887333in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{2.852753in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{2.818173in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{2.783593in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{2.749014in}{0.946270in}}%
\pgfpathlineto{\pgfqpoint{2.714434in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{2.679854in}{0.946273in}}%
\pgfpathlineto{\pgfqpoint{2.645274in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{2.610694in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{2.576115in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{2.541535in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{2.506955in}{0.946285in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{2.437795in}{0.946309in}}%
\pgfpathlineto{\pgfqpoint{2.403215in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{2.368636in}{0.946380in}}%
\pgfpathlineto{\pgfqpoint{2.334056in}{0.946408in}}%
\pgfpathlineto{\pgfqpoint{2.299476in}{0.946418in}}%
\pgfpathlineto{\pgfqpoint{2.264896in}{0.946423in}}%
\pgfpathlineto{\pgfqpoint{2.230316in}{0.946430in}}%
\pgfpathlineto{\pgfqpoint{2.195737in}{0.946430in}}%
\pgfpathlineto{\pgfqpoint{2.161157in}{0.946429in}}%
\pgfpathlineto{\pgfqpoint{2.126577in}{0.946435in}}%
\pgfpathlineto{\pgfqpoint{2.091997in}{0.946445in}}%
\pgfpathlineto{\pgfqpoint{2.057417in}{0.946459in}}%
\pgfpathlineto{\pgfqpoint{2.022837in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{1.988258in}{0.946518in}}%
\pgfpathlineto{\pgfqpoint{1.953678in}{0.946583in}}%
\pgfpathlineto{\pgfqpoint{1.919098in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{0.946881in}}%
\pgfpathlineto{\pgfqpoint{1.849938in}{0.947203in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{1.780779in}{0.949145in}}%
\pgfpathlineto{\pgfqpoint{1.746199in}{0.951903in}}%
\pgfpathlineto{\pgfqpoint{1.711619in}{0.957453in}}%
\pgfpathlineto{\pgfqpoint{1.677039in}{0.967561in}}%
\pgfpathlineto{\pgfqpoint{1.642459in}{0.983711in}}%
\pgfpathlineto{\pgfqpoint{1.607880in}{1.005941in}}%
\pgfpathlineto{\pgfqpoint{1.573300in}{1.030964in}}%
\pgfpathlineto{\pgfqpoint{1.538720in}{1.050695in}}%
\pgfpathlineto{\pgfqpoint{1.504140in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{1.434980in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{1.400401in}{0.990334in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{0.972703in}}%
\pgfpathlineto{\pgfqpoint{1.331241in}{0.962160in}}%
\pgfpathlineto{\pgfqpoint{1.296661in}{0.956098in}}%
\pgfpathlineto{\pgfqpoint{1.262081in}{0.952579in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{1.192922in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{1.158342in}{0.948499in}}%
\pgfpathlineto{\pgfqpoint{1.123762in}{0.948149in}}%
\pgfpathlineto{\pgfqpoint{1.089182in}{0.948109in}}%
\pgfpathlineto{\pgfqpoint{1.054602in}{0.948193in}}%
\pgfpathlineto{\pgfqpoint{1.020023in}{0.948230in}}%
\pgfpathlineto{\pgfqpoint{0.985443in}{0.948179in}}%
\pgfpathlineto{\pgfqpoint{0.950863in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{0.916283in}{0.947907in}}%
\pgfpathlineto{\pgfqpoint{0.881703in}{0.947752in}}%
\pgfpathlineto{\pgfqpoint{0.847123in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{0.812544in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{0.777964in}{0.947524in}}%
\pgfpathlineto{\pgfqpoint{0.743384in}{0.947634in}}%
\pgfpathlineto{\pgfqpoint{0.708804in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{0.947982in}}%
\pgfpathlineto{\pgfqpoint{0.639645in}{0.948126in}}%
\pgfpathlineto{\pgfqpoint{0.605065in}{0.948291in}}%
\pgfpathlineto{\pgfqpoint{0.570485in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{0.535905in}{0.948621in}}%
\pgfpathlineto{\pgfqpoint{0.501325in}{0.948604in}}%
\pgfpathlineto{\pgfqpoint{0.466745in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{0.432166in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{0.397586in}{0.948495in}}%
\pgfpathlineto{\pgfqpoint{0.363006in}{0.948583in}}%
\pgfpathlineto{\pgfqpoint{0.328426in}{0.948663in}}%
\pgfpathlineto{\pgfqpoint{0.293846in}{0.948704in}}%
\pgfpathlineto{\pgfqpoint{0.259267in}{0.948680in}}%
\pgfpathlineto{\pgfqpoint{0.224687in}{0.948567in}}%
\pgfpathlineto{\pgfqpoint{0.190107in}{0.948408in}}%
\pgfpathlineto{\pgfqpoint{0.155527in}{0.948284in}}%
\pgfpathlineto{\pgfqpoint{0.120947in}{0.948186in}}%
\pgfpathlineto{\pgfqpoint{0.086367in}{0.948040in}}%
\pgfpathlineto{\pgfqpoint{0.051788in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{0.017208in}{0.947732in}}%
\pgfpathlineto{\pgfqpoint{-0.017372in}{0.947678in}}%
\pgfpathlineto{\pgfqpoint{-0.051952in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{-0.086532in}{0.947584in}}%
\pgfpathlineto{\pgfqpoint{-0.121111in}{0.947475in}}%
\pgfpathlineto{\pgfqpoint{-0.155691in}{0.947341in}}%
\pgfpathlineto{\pgfqpoint{-0.190271in}{0.947204in}}%
\pgfpathlineto{\pgfqpoint{-0.224851in}{0.947055in}}%
\pgfpathlineto{\pgfqpoint{-0.259431in}{0.946893in}}%
\pgfpathlineto{\pgfqpoint{-0.294011in}{0.946745in}}%
\pgfpathlineto{\pgfqpoint{-0.328590in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{-0.363170in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{-0.397750in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{-0.432330in}{0.946441in}}%
\pgfpathlineto{\pgfqpoint{-0.466910in}{0.946388in}}%
\pgfpathlineto{\pgfqpoint{-0.501490in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{-0.536069in}{0.946311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.283019in}{0.728505in}}%
\pgfpathlineto{\pgfqpoint{-1.283019in}{0.728480in}}%
\pgfpathlineto{\pgfqpoint{-1.240895in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{-1.198770in}{0.728487in}}%
\pgfpathlineto{\pgfqpoint{-1.156645in}{0.728488in}}%
\pgfpathlineto{\pgfqpoint{-1.114520in}{0.728480in}}%
\pgfpathlineto{\pgfqpoint{-1.072396in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{-1.030271in}{0.728432in}}%
\pgfpathlineto{\pgfqpoint{-0.988146in}{0.728399in}}%
\pgfpathlineto{\pgfqpoint{-0.946021in}{0.728364in}}%
\pgfpathlineto{\pgfqpoint{-0.903896in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{-0.861772in}{0.728281in}}%
\pgfpathlineto{\pgfqpoint{-0.819647in}{0.728230in}}%
\pgfpathlineto{\pgfqpoint{-0.777522in}{0.728177in}}%
\pgfpathlineto{\pgfqpoint{-0.735397in}{0.728123in}}%
\pgfpathlineto{\pgfqpoint{-0.693273in}{0.728037in}}%
\pgfpathlineto{\pgfqpoint{-0.651148in}{0.727879in}}%
\pgfpathlineto{\pgfqpoint{-0.609023in}{0.727630in}}%
\pgfpathlineto{\pgfqpoint{-0.566898in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{-0.524774in}{0.726890in}}%
\pgfpathlineto{\pgfqpoint{-0.482649in}{0.726462in}}%
\pgfpathlineto{\pgfqpoint{-0.440524in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{-0.398399in}{0.725689in}}%
\pgfpathlineto{\pgfqpoint{-0.356274in}{0.725332in}}%
\pgfpathlineto{\pgfqpoint{-0.314150in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{-0.272025in}{0.724553in}}%
\pgfpathlineto{\pgfqpoint{-0.229900in}{0.724208in}}%
\pgfpathlineto{\pgfqpoint{-0.187775in}{0.724039in}}%
\pgfpathlineto{\pgfqpoint{-0.145651in}{0.724172in}}%
\pgfpathlineto{\pgfqpoint{-0.103526in}{0.724613in}}%
\pgfpathlineto{\pgfqpoint{-0.061401in}{0.725195in}}%
\pgfpathlineto{\pgfqpoint{-0.019276in}{0.725730in}}%
\pgfpathlineto{\pgfqpoint{0.022848in}{0.726173in}}%
\pgfpathlineto{\pgfqpoint{0.064973in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.107098in}{0.726833in}}%
\pgfpathlineto{\pgfqpoint{0.149223in}{0.727060in}}%
\pgfpathlineto{\pgfqpoint{0.191348in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{0.233472in}{0.727366in}}%
\pgfpathlineto{\pgfqpoint{0.275597in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{0.317722in}{0.727590in}}%
\pgfpathlineto{\pgfqpoint{0.359847in}{0.727572in}}%
\pgfpathlineto{\pgfqpoint{0.401971in}{0.727420in}}%
\pgfpathlineto{\pgfqpoint{0.444096in}{0.727157in}}%
\pgfpathlineto{\pgfqpoint{0.486221in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{0.528346in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{0.570470in}{0.726011in}}%
\pgfpathlineto{\pgfqpoint{0.612595in}{0.725976in}}%
\pgfpathlineto{\pgfqpoint{0.654720in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{0.696845in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{0.738970in}{0.726346in}}%
\pgfpathlineto{\pgfqpoint{0.781094in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{0.823219in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{0.865344in}{0.724829in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{0.949593in}{0.721827in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{1.033843in}{0.716169in}}%
\pgfpathlineto{\pgfqpoint{1.075968in}{0.710088in}}%
\pgfpathlineto{\pgfqpoint{1.118093in}{0.698506in}}%
\pgfpathlineto{\pgfqpoint{1.160217in}{0.678420in}}%
\pgfpathlineto{\pgfqpoint{1.202342in}{0.651357in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{0.627501in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{0.619603in}}%
\pgfpathlineto{\pgfqpoint{1.328716in}{0.631602in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.656865in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{0.684628in}}%
\pgfpathlineto{\pgfqpoint{1.455091in}{0.706246in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{0.718889in}}%
\pgfpathlineto{\pgfqpoint{1.539340in}{0.724683in}}%
\pgfpathlineto{\pgfqpoint{1.581465in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.665715in}{0.728034in}}%
\pgfpathlineto{\pgfqpoint{1.707839in}{0.728169in}}%
\pgfpathlineto{\pgfqpoint{1.749964in}{0.728241in}}%
\pgfpathlineto{\pgfqpoint{1.792089in}{0.728291in}}%
\pgfpathlineto{\pgfqpoint{1.834214in}{0.728321in}}%
\pgfpathlineto{\pgfqpoint{1.876338in}{0.728333in}}%
\pgfpathlineto{\pgfqpoint{1.918463in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{1.960588in}{0.728333in}}%
\pgfpathlineto{\pgfqpoint{2.002713in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{2.044837in}{0.728316in}}%
\pgfpathlineto{\pgfqpoint{2.086962in}{0.728308in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{0.728306in}}%
\pgfpathlineto{\pgfqpoint{2.171212in}{0.728306in}}%
\pgfpathlineto{\pgfqpoint{2.213337in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{2.255461in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{2.297586in}{0.728322in}}%
\pgfpathlineto{\pgfqpoint{2.339711in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{2.381836in}{0.728383in}}%
\pgfpathlineto{\pgfqpoint{2.423960in}{0.728427in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{2.508210in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{2.550335in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{2.592460in}{0.728478in}}%
\pgfpathlineto{\pgfqpoint{2.634584in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{2.676709in}{0.728487in}}%
\pgfpathlineto{\pgfqpoint{2.718834in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{2.760959in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{0.728487in}}%
\pgfpathlineto{\pgfqpoint{2.845208in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{2.887333in}{0.728480in}}%
\pgfpathlineto{\pgfqpoint{2.887333in}{0.728505in}}%
\pgfpathlineto{\pgfqpoint{2.887333in}{0.728505in}}%
\pgfpathlineto{\pgfqpoint{2.845208in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{2.760959in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{2.718834in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{2.676709in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{2.634584in}{0.728503in}}%
\pgfpathlineto{\pgfqpoint{2.592460in}{0.728507in}}%
\pgfpathlineto{\pgfqpoint{2.550335in}{0.728508in}}%
\pgfpathlineto{\pgfqpoint{2.508210in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{0.728527in}}%
\pgfpathlineto{\pgfqpoint{2.423960in}{0.728558in}}%
\pgfpathlineto{\pgfqpoint{2.381836in}{0.728601in}}%
\pgfpathlineto{\pgfqpoint{2.339711in}{0.728640in}}%
\pgfpathlineto{\pgfqpoint{2.297586in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{2.255461in}{0.728672in}}%
\pgfpathlineto{\pgfqpoint{2.213337in}{0.728678in}}%
\pgfpathlineto{\pgfqpoint{2.171212in}{0.728679in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{0.728679in}}%
\pgfpathlineto{\pgfqpoint{2.086962in}{0.728676in}}%
\pgfpathlineto{\pgfqpoint{2.044837in}{0.728669in}}%
\pgfpathlineto{\pgfqpoint{2.002713in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.960588in}{0.728651in}}%
\pgfpathlineto{\pgfqpoint{1.918463in}{0.728648in}}%
\pgfpathlineto{\pgfqpoint{1.876338in}{0.728651in}}%
\pgfpathlineto{\pgfqpoint{1.834214in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{1.792089in}{0.728694in}}%
\pgfpathlineto{\pgfqpoint{1.749964in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{1.707839in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{1.665715in}{0.728950in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{1.581465in}{0.730071in}}%
\pgfpathlineto{\pgfqpoint{1.539340in}{0.732301in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{0.738095in}}%
\pgfpathlineto{\pgfqpoint{1.455091in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{0.772356in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.800120in}}%
\pgfpathlineto{\pgfqpoint{1.328716in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{0.829484in}}%
\pgfpathlineto{\pgfqpoint{1.202342in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{1.160217in}{0.778564in}}%
\pgfpathlineto{\pgfqpoint{1.118093in}{0.758479in}}%
\pgfpathlineto{\pgfqpoint{1.075968in}{0.746896in}}%
\pgfpathlineto{\pgfqpoint{1.033843in}{0.740816in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{0.737414in}}%
\pgfpathlineto{\pgfqpoint{0.949593in}{0.735158in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{0.733442in}}%
\pgfpathlineto{\pgfqpoint{0.865344in}{0.732156in}}%
\pgfpathlineto{\pgfqpoint{0.823219in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.781094in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.738970in}{0.730638in}}%
\pgfpathlineto{\pgfqpoint{0.696845in}{0.730666in}}%
\pgfpathlineto{\pgfqpoint{0.654720in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{0.612595in}{0.731009in}}%
\pgfpathlineto{\pgfqpoint{0.570470in}{0.730974in}}%
\pgfpathlineto{\pgfqpoint{0.528346in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{0.486221in}{0.730206in}}%
\pgfpathlineto{\pgfqpoint{0.444096in}{0.729827in}}%
\pgfpathlineto{\pgfqpoint{0.401971in}{0.729564in}}%
\pgfpathlineto{\pgfqpoint{0.359847in}{0.729413in}}%
\pgfpathlineto{\pgfqpoint{0.317722in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{0.275597in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{0.233472in}{0.729618in}}%
\pgfpathlineto{\pgfqpoint{0.191348in}{0.729756in}}%
\pgfpathlineto{\pgfqpoint{0.149223in}{0.729925in}}%
\pgfpathlineto{\pgfqpoint{0.107098in}{0.730151in}}%
\pgfpathlineto{\pgfqpoint{0.064973in}{0.730445in}}%
\pgfpathlineto{\pgfqpoint{0.022848in}{0.730812in}}%
\pgfpathlineto{\pgfqpoint{-0.019276in}{0.731254in}}%
\pgfpathlineto{\pgfqpoint{-0.061401in}{0.731790in}}%
\pgfpathlineto{\pgfqpoint{-0.103526in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{-0.145651in}{0.732813in}}%
\pgfpathlineto{\pgfqpoint{-0.187775in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{-0.229900in}{0.732776in}}%
\pgfpathlineto{\pgfqpoint{-0.272025in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{-0.314150in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{-0.356274in}{0.731653in}}%
\pgfpathlineto{\pgfqpoint{-0.398399in}{0.731295in}}%
\pgfpathlineto{\pgfqpoint{-0.440524in}{0.730928in}}%
\pgfpathlineto{\pgfqpoint{-0.482649in}{0.730522in}}%
\pgfpathlineto{\pgfqpoint{-0.524774in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{-0.566898in}{0.729691in}}%
\pgfpathlineto{\pgfqpoint{-0.609023in}{0.729354in}}%
\pgfpathlineto{\pgfqpoint{-0.651148in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{-0.693273in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{-0.735397in}{0.728861in}}%
\pgfpathlineto{\pgfqpoint{-0.777522in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{-0.819647in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{-0.861772in}{0.728704in}}%
\pgfpathlineto{\pgfqpoint{-0.903896in}{0.728660in}}%
\pgfpathlineto{\pgfqpoint{-0.946021in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{-0.988146in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{-1.030271in}{0.728553in}}%
\pgfpathlineto{\pgfqpoint{-1.072396in}{0.728524in}}%
\pgfpathlineto{\pgfqpoint{-1.114520in}{0.728505in}}%
\pgfpathlineto{\pgfqpoint{-1.156645in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{-1.198770in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{-1.240895in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{-1.283019in}{0.728505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556506in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556506in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576243in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576243in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595980in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595980in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615716in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615716in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635453in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635453in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655190in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.655190in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674927in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674927in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.694664in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.694664in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023611in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont compressed size (bits/base)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038827in}{2.416270in}}%
\pgfpathlineto{\pgfqpoint{4.038827in}{2.525159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456816in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{2.456816in}{2.307381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071917in}{1.980714in}}%
\pgfpathlineto{\pgfqpoint{2.071917in}{2.089603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411444in}{1.762937in}}%
\pgfpathlineto{\pgfqpoint{2.411444in}{1.871826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012599in}{1.545159in}}%
\pgfpathlineto{\pgfqpoint{3.012599in}{1.654048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689572in}{1.327381in}}%
\pgfpathlineto{\pgfqpoint{1.689572in}{1.436270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426419in}{1.109603in}}%
\pgfpathlineto{\pgfqpoint{1.426419in}{1.218492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414045in}{0.891826in}}%
\pgfpathlineto{\pgfqpoint{1.414045in}{1.000714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134481in}{0.674048in}}%
\pgfpathlineto{\pgfqpoint{1.134481in}{0.782937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.677603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{2.677603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{2.677603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023611in,y=2.760937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Compressed Size for various grammars (Friemel dataset, semiadaptive model)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258244in}{0.661412in}}%
\pgfpathlineto{\pgfqpoint{7.801389in}{0.661412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.829167in}{0.661412in}}{\pgfqpoint{7.829167in}{0.689190in}}%
\pgfpathlineto{\pgfqpoint{7.829167in}{2.510016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.829167in}{2.537794in}}{\pgfqpoint{7.801389in}{2.537794in}}%
\pgfpathlineto{\pgfqpoint{6.258244in}{2.537794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230466in}{2.537794in}}{\pgfqpoint{6.230466in}{2.510016in}}%
\pgfpathlineto{\pgfqpoint{6.230466in}{0.689190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.230466in}{0.661412in}}{\pgfqpoint{6.258244in}{0.661412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{2.425327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=2.376716in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Liu et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{2.221469in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{2.221469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=2.172858in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{2.017612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.969001in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{1.813755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.765144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{1.609898in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{1.609898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.561287in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{1.406041in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{1.406041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.357429in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{1.202183in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{1.202183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=1.153572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{0.998326in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{0.998326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=0.949715in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286022in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{6.563799in}{0.794469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674910in,y=0.745858in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Nebel Scheid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/compressed-sizes-friemel-static.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.998611in}{3.257064in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.998611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.998611in}{3.257064in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.257064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{2.947103in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.947103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547734in}{2.726732in}}%
\pgfpathlineto{\pgfqpoint{3.547734in}{2.726475in}}%
\pgfpathlineto{\pgfqpoint{3.601714in}{2.726317in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.726055in}}%
\pgfpathlineto{\pgfqpoint{3.709674in}{2.725379in}}%
\pgfpathlineto{\pgfqpoint{3.763654in}{2.722468in}}%
\pgfpathlineto{\pgfqpoint{3.817634in}{2.711274in}}%
\pgfpathlineto{\pgfqpoint{3.871613in}{2.683437in}}%
\pgfpathlineto{\pgfqpoint{3.925593in}{2.643842in}}%
\pgfpathlineto{\pgfqpoint{3.979573in}{2.616353in}}%
\pgfpathlineto{\pgfqpoint{4.033553in}{2.616808in}}%
\pgfpathlineto{\pgfqpoint{4.087533in}{2.637150in}}%
\pgfpathlineto{\pgfqpoint{4.141513in}{2.659570in}}%
\pgfpathlineto{\pgfqpoint{4.195493in}{2.674468in}}%
\pgfpathlineto{\pgfqpoint{4.249473in}{2.684373in}}%
\pgfpathlineto{\pgfqpoint{4.303453in}{2.693735in}}%
\pgfpathlineto{\pgfqpoint{4.357433in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{4.411413in}{2.709777in}}%
\pgfpathlineto{\pgfqpoint{4.465393in}{2.714071in}}%
\pgfpathlineto{\pgfqpoint{4.519373in}{2.716595in}}%
\pgfpathlineto{\pgfqpoint{4.573352in}{2.718681in}}%
\pgfpathlineto{\pgfqpoint{4.627332in}{2.720974in}}%
\pgfpathlineto{\pgfqpoint{4.681312in}{2.723061in}}%
\pgfpathlineto{\pgfqpoint{4.735292in}{2.724364in}}%
\pgfpathlineto{\pgfqpoint{4.789272in}{2.724828in}}%
\pgfpathlineto{\pgfqpoint{4.843252in}{2.724722in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.724442in}}%
\pgfpathlineto{\pgfqpoint{4.951212in}{2.724340in}}%
\pgfpathlineto{\pgfqpoint{5.005192in}{2.724503in}}%
\pgfpathlineto{\pgfqpoint{5.059172in}{2.724762in}}%
\pgfpathlineto{\pgfqpoint{5.113152in}{2.725024in}}%
\pgfpathlineto{\pgfqpoint{5.167132in}{2.725310in}}%
\pgfpathlineto{\pgfqpoint{5.221111in}{2.725584in}}%
\pgfpathlineto{\pgfqpoint{5.275091in}{2.725802in}}%
\pgfpathlineto{\pgfqpoint{5.329071in}{2.725944in}}%
\pgfpathlineto{\pgfqpoint{5.383051in}{2.725992in}}%
\pgfpathlineto{\pgfqpoint{5.437031in}{2.726012in}}%
\pgfpathlineto{\pgfqpoint{5.491011in}{2.726106in}}%
\pgfpathlineto{\pgfqpoint{5.544991in}{2.726220in}}%
\pgfpathlineto{\pgfqpoint{5.598971in}{2.726249in}}%
\pgfpathlineto{\pgfqpoint{5.652951in}{2.726191in}}%
\pgfpathlineto{\pgfqpoint{5.706931in}{2.726109in}}%
\pgfpathlineto{\pgfqpoint{5.760911in}{2.726093in}}%
\pgfpathlineto{\pgfqpoint{5.814891in}{2.726167in}}%
\pgfpathlineto{\pgfqpoint{5.868871in}{2.726272in}}%
\pgfpathlineto{\pgfqpoint{5.922850in}{2.726376in}}%
\pgfpathlineto{\pgfqpoint{5.976830in}{2.726464in}}%
\pgfpathlineto{\pgfqpoint{6.030810in}{2.726504in}}%
\pgfpathlineto{\pgfqpoint{6.084790in}{2.726487in}}%
\pgfpathlineto{\pgfqpoint{6.138770in}{2.726450in}}%
\pgfpathlineto{\pgfqpoint{6.192750in}{2.726397in}}%
\pgfpathlineto{\pgfqpoint{6.246730in}{2.726312in}}%
\pgfpathlineto{\pgfqpoint{6.300710in}{2.726223in}}%
\pgfpathlineto{\pgfqpoint{6.354690in}{2.726161in}}%
\pgfpathlineto{\pgfqpoint{6.408670in}{2.726149in}}%
\pgfpathlineto{\pgfqpoint{6.462650in}{2.726202in}}%
\pgfpathlineto{\pgfqpoint{6.516630in}{2.726307in}}%
\pgfpathlineto{\pgfqpoint{6.570610in}{2.726415in}}%
\pgfpathlineto{\pgfqpoint{6.624589in}{2.726484in}}%
\pgfpathlineto{\pgfqpoint{6.678569in}{2.726521in}}%
\pgfpathlineto{\pgfqpoint{6.732549in}{2.726530in}}%
\pgfpathlineto{\pgfqpoint{6.786529in}{2.726520in}}%
\pgfpathlineto{\pgfqpoint{6.840509in}{2.726510in}}%
\pgfpathlineto{\pgfqpoint{6.894489in}{2.726497in}}%
\pgfpathlineto{\pgfqpoint{6.948469in}{2.726483in}}%
\pgfpathlineto{\pgfqpoint{7.002449in}{2.726472in}}%
\pgfpathlineto{\pgfqpoint{7.056429in}{2.726459in}}%
\pgfpathlineto{\pgfqpoint{7.110409in}{2.726467in}}%
\pgfpathlineto{\pgfqpoint{7.164389in}{2.726508in}}%
\pgfpathlineto{\pgfqpoint{7.218369in}{2.726556in}}%
\pgfpathlineto{\pgfqpoint{7.272348in}{2.726587in}}%
\pgfpathlineto{\pgfqpoint{7.326328in}{2.726595in}}%
\pgfpathlineto{\pgfqpoint{7.380308in}{2.726582in}}%
\pgfpathlineto{\pgfqpoint{7.434288in}{2.726552in}}%
\pgfpathlineto{\pgfqpoint{7.488268in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{7.542248in}{2.726496in}}%
\pgfpathlineto{\pgfqpoint{7.596228in}{2.726494in}}%
\pgfpathlineto{\pgfqpoint{7.650208in}{2.726510in}}%
\pgfpathlineto{\pgfqpoint{7.704188in}{2.726516in}}%
\pgfpathlineto{\pgfqpoint{7.758168in}{2.726501in}}%
\pgfpathlineto{\pgfqpoint{7.812148in}{2.726461in}}%
\pgfpathlineto{\pgfqpoint{7.866128in}{2.726396in}}%
\pgfpathlineto{\pgfqpoint{7.920108in}{2.726359in}}%
\pgfpathlineto{\pgfqpoint{7.974087in}{2.726356in}}%
\pgfpathlineto{\pgfqpoint{8.028067in}{2.726327in}}%
\pgfpathlineto{\pgfqpoint{8.082047in}{2.726308in}}%
\pgfpathlineto{\pgfqpoint{8.136027in}{2.726343in}}%
\pgfpathlineto{\pgfqpoint{8.190007in}{2.726386in}}%
\pgfpathlineto{\pgfqpoint{8.243987in}{2.726393in}}%
\pgfpathlineto{\pgfqpoint{8.297967in}{2.726355in}}%
\pgfpathlineto{\pgfqpoint{8.351947in}{2.726319in}}%
\pgfpathlineto{\pgfqpoint{8.405927in}{2.726310in}}%
\pgfpathlineto{\pgfqpoint{8.459907in}{2.726269in}}%
\pgfpathlineto{\pgfqpoint{8.513887in}{2.726226in}}%
\pgfpathlineto{\pgfqpoint{8.567867in}{2.726293in}}%
\pgfpathlineto{\pgfqpoint{8.621847in}{2.726414in}}%
\pgfpathlineto{\pgfqpoint{8.675826in}{2.726454in}}%
\pgfpathlineto{\pgfqpoint{8.729806in}{2.726466in}}%
\pgfpathlineto{\pgfqpoint{8.783786in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{8.837766in}{2.726559in}}%
\pgfpathlineto{\pgfqpoint{8.891746in}{2.726570in}}%
\pgfpathlineto{\pgfqpoint{8.891746in}{2.726636in}}%
\pgfpathlineto{\pgfqpoint{8.891746in}{2.726636in}}%
\pgfpathlineto{\pgfqpoint{8.837766in}{2.726648in}}%
\pgfpathlineto{\pgfqpoint{8.783786in}{2.726688in}}%
\pgfpathlineto{\pgfqpoint{8.729806in}{2.726741in}}%
\pgfpathlineto{\pgfqpoint{8.675826in}{2.726753in}}%
\pgfpathlineto{\pgfqpoint{8.621847in}{2.726792in}}%
\pgfpathlineto{\pgfqpoint{8.567867in}{2.726913in}}%
\pgfpathlineto{\pgfqpoint{8.513887in}{2.726981in}}%
\pgfpathlineto{\pgfqpoint{8.459907in}{2.726937in}}%
\pgfpathlineto{\pgfqpoint{8.405927in}{2.726897in}}%
\pgfpathlineto{\pgfqpoint{8.351947in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{8.297967in}{2.726852in}}%
\pgfpathlineto{\pgfqpoint{8.243987in}{2.726813in}}%
\pgfpathlineto{\pgfqpoint{8.190007in}{2.726821in}}%
\pgfpathlineto{\pgfqpoint{8.136027in}{2.726864in}}%
\pgfpathlineto{\pgfqpoint{8.082047in}{2.726898in}}%
\pgfpathlineto{\pgfqpoint{8.028067in}{2.726880in}}%
\pgfpathlineto{\pgfqpoint{7.974087in}{2.726851in}}%
\pgfpathlineto{\pgfqpoint{7.920108in}{2.726848in}}%
\pgfpathlineto{\pgfqpoint{7.866128in}{2.726811in}}%
\pgfpathlineto{\pgfqpoint{7.812148in}{2.726746in}}%
\pgfpathlineto{\pgfqpoint{7.758168in}{2.726706in}}%
\pgfpathlineto{\pgfqpoint{7.704188in}{2.726691in}}%
\pgfpathlineto{\pgfqpoint{7.650208in}{2.726696in}}%
\pgfpathlineto{\pgfqpoint{7.596228in}{2.726713in}}%
\pgfpathlineto{\pgfqpoint{7.542248in}{2.726711in}}%
\pgfpathlineto{\pgfqpoint{7.488268in}{2.726688in}}%
\pgfpathlineto{\pgfqpoint{7.434288in}{2.726655in}}%
\pgfpathlineto{\pgfqpoint{7.380308in}{2.726625in}}%
\pgfpathlineto{\pgfqpoint{7.326328in}{2.726612in}}%
\pgfpathlineto{\pgfqpoint{7.272348in}{2.726620in}}%
\pgfpathlineto{\pgfqpoint{7.218369in}{2.726650in}}%
\pgfpathlineto{\pgfqpoint{7.164389in}{2.726698in}}%
\pgfpathlineto{\pgfqpoint{7.110409in}{2.726740in}}%
\pgfpathlineto{\pgfqpoint{7.056429in}{2.726748in}}%
\pgfpathlineto{\pgfqpoint{7.002449in}{2.726735in}}%
\pgfpathlineto{\pgfqpoint{6.948469in}{2.726723in}}%
\pgfpathlineto{\pgfqpoint{6.894489in}{2.726710in}}%
\pgfpathlineto{\pgfqpoint{6.840509in}{2.726697in}}%
\pgfpathlineto{\pgfqpoint{6.786529in}{2.726686in}}%
\pgfpathlineto{\pgfqpoint{6.732549in}{2.726676in}}%
\pgfpathlineto{\pgfqpoint{6.678569in}{2.726685in}}%
\pgfpathlineto{\pgfqpoint{6.624589in}{2.726723in}}%
\pgfpathlineto{\pgfqpoint{6.570610in}{2.726792in}}%
\pgfpathlineto{\pgfqpoint{6.516630in}{2.726899in}}%
\pgfpathlineto{\pgfqpoint{6.462650in}{2.727005in}}%
\pgfpathlineto{\pgfqpoint{6.408670in}{2.727058in}}%
\pgfpathlineto{\pgfqpoint{6.354690in}{2.727046in}}%
\pgfpathlineto{\pgfqpoint{6.300710in}{2.726984in}}%
\pgfpathlineto{\pgfqpoint{6.246730in}{2.726895in}}%
\pgfpathlineto{\pgfqpoint{6.192750in}{2.726810in}}%
\pgfpathlineto{\pgfqpoint{6.138770in}{2.726757in}}%
\pgfpathlineto{\pgfqpoint{6.084790in}{2.726719in}}%
\pgfpathlineto{\pgfqpoint{6.030810in}{2.726702in}}%
\pgfpathlineto{\pgfqpoint{5.976830in}{2.726743in}}%
\pgfpathlineto{\pgfqpoint{5.922850in}{2.726831in}}%
\pgfpathlineto{\pgfqpoint{5.868871in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{5.814891in}{2.727040in}}%
\pgfpathlineto{\pgfqpoint{5.760911in}{2.727114in}}%
\pgfpathlineto{\pgfqpoint{5.706931in}{2.727098in}}%
\pgfpathlineto{\pgfqpoint{5.652951in}{2.727016in}}%
\pgfpathlineto{\pgfqpoint{5.598971in}{2.726958in}}%
\pgfpathlineto{\pgfqpoint{5.544991in}{2.726986in}}%
\pgfpathlineto{\pgfqpoint{5.491011in}{2.727100in}}%
\pgfpathlineto{\pgfqpoint{5.437031in}{2.727195in}}%
\pgfpathlineto{\pgfqpoint{5.383051in}{2.727215in}}%
\pgfpathlineto{\pgfqpoint{5.329071in}{2.727262in}}%
\pgfpathlineto{\pgfqpoint{5.275091in}{2.727405in}}%
\pgfpathlineto{\pgfqpoint{5.221111in}{2.727623in}}%
\pgfpathlineto{\pgfqpoint{5.167132in}{2.727897in}}%
\pgfpathlineto{\pgfqpoint{5.113152in}{2.728183in}}%
\pgfpathlineto{\pgfqpoint{5.059172in}{2.728445in}}%
\pgfpathlineto{\pgfqpoint{5.005192in}{2.728704in}}%
\pgfpathlineto{\pgfqpoint{4.951212in}{2.728866in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.728764in}}%
\pgfpathlineto{\pgfqpoint{4.843252in}{2.728484in}}%
\pgfpathlineto{\pgfqpoint{4.789272in}{2.728379in}}%
\pgfpathlineto{\pgfqpoint{4.735292in}{2.728842in}}%
\pgfpathlineto{\pgfqpoint{4.681312in}{2.730146in}}%
\pgfpathlineto{\pgfqpoint{4.627332in}{2.732233in}}%
\pgfpathlineto{\pgfqpoint{4.573352in}{2.734526in}}%
\pgfpathlineto{\pgfqpoint{4.519373in}{2.736612in}}%
\pgfpathlineto{\pgfqpoint{4.465393in}{2.739136in}}%
\pgfpathlineto{\pgfqpoint{4.411413in}{2.743430in}}%
\pgfpathlineto{\pgfqpoint{4.357433in}{2.750420in}}%
\pgfpathlineto{\pgfqpoint{4.303453in}{2.759472in}}%
\pgfpathlineto{\pgfqpoint{4.249473in}{2.768833in}}%
\pgfpathlineto{\pgfqpoint{4.195493in}{2.778739in}}%
\pgfpathlineto{\pgfqpoint{4.141513in}{2.793637in}}%
\pgfpathlineto{\pgfqpoint{4.087533in}{2.816057in}}%
\pgfpathlineto{\pgfqpoint{4.033553in}{2.836399in}}%
\pgfpathlineto{\pgfqpoint{3.979573in}{2.836853in}}%
\pgfpathlineto{\pgfqpoint{3.925593in}{2.809365in}}%
\pgfpathlineto{\pgfqpoint{3.871613in}{2.769769in}}%
\pgfpathlineto{\pgfqpoint{3.817634in}{2.741933in}}%
\pgfpathlineto{\pgfqpoint{3.763654in}{2.730738in}}%
\pgfpathlineto{\pgfqpoint{3.709674in}{2.727828in}}%
\pgfpathlineto{\pgfqpoint{3.655694in}{2.727152in}}%
\pgfpathlineto{\pgfqpoint{3.601714in}{2.726890in}}%
\pgfpathlineto{\pgfqpoint{3.547734in}{2.726732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508260in}{2.506144in}}%
\pgfpathlineto{\pgfqpoint{1.508260in}{2.506063in}}%
\pgfpathlineto{\pgfqpoint{1.554269in}{2.506057in}}%
\pgfpathlineto{\pgfqpoint{1.600277in}{2.506063in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{2.506030in}}%
\pgfpathlineto{\pgfqpoint{1.692294in}{2.505823in}}%
\pgfpathlineto{\pgfqpoint{1.738302in}{2.505579in}}%
\pgfpathlineto{\pgfqpoint{1.784310in}{2.505438in}}%
\pgfpathlineto{\pgfqpoint{1.830319in}{2.505234in}}%
\pgfpathlineto{\pgfqpoint{1.876327in}{2.504993in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{2.504834in}}%
\pgfpathlineto{\pgfqpoint{1.968344in}{2.504815in}}%
\pgfpathlineto{\pgfqpoint{2.014352in}{2.504823in}}%
\pgfpathlineto{\pgfqpoint{2.060360in}{2.504801in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{2.504557in}}%
\pgfpathlineto{\pgfqpoint{2.152377in}{2.503845in}}%
\pgfpathlineto{\pgfqpoint{2.198385in}{2.503199in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{2.502953in}}%
\pgfpathlineto{\pgfqpoint{2.290402in}{2.502867in}}%
\pgfpathlineto{\pgfqpoint{2.336410in}{2.502641in}}%
\pgfpathlineto{\pgfqpoint{2.382418in}{2.502107in}}%
\pgfpathlineto{\pgfqpoint{2.428427in}{2.499236in}}%
\pgfpathlineto{\pgfqpoint{2.474435in}{2.491459in}}%
\pgfpathlineto{\pgfqpoint{2.520443in}{2.479388in}}%
\pgfpathlineto{\pgfqpoint{2.566452in}{2.454905in}}%
\pgfpathlineto{\pgfqpoint{2.612460in}{2.416192in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{2.395853in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{2.408399in}}%
\pgfpathlineto{\pgfqpoint{2.750485in}{2.433737in}}%
\pgfpathlineto{\pgfqpoint{2.796493in}{2.459968in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{2.478968in}}%
\pgfpathlineto{\pgfqpoint{2.888510in}{2.489273in}}%
\pgfpathlineto{\pgfqpoint{2.934518in}{2.495257in}}%
\pgfpathlineto{\pgfqpoint{2.980527in}{2.499020in}}%
\pgfpathlineto{\pgfqpoint{3.026535in}{2.501392in}}%
\pgfpathlineto{\pgfqpoint{3.072543in}{2.502894in}}%
\pgfpathlineto{\pgfqpoint{3.118552in}{2.503576in}}%
\pgfpathlineto{\pgfqpoint{3.164560in}{2.504032in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{2.504477in}}%
\pgfpathlineto{\pgfqpoint{3.256577in}{2.504976in}}%
\pgfpathlineto{\pgfqpoint{3.302585in}{2.505204in}}%
\pgfpathlineto{\pgfqpoint{3.348593in}{2.505351in}}%
\pgfpathlineto{\pgfqpoint{3.394602in}{2.505511in}}%
\pgfpathlineto{\pgfqpoint{3.440610in}{2.505536in}}%
\pgfpathlineto{\pgfqpoint{3.486618in}{2.505532in}}%
\pgfpathlineto{\pgfqpoint{3.532627in}{2.505514in}}%
\pgfpathlineto{\pgfqpoint{3.578635in}{2.505484in}}%
\pgfpathlineto{\pgfqpoint{3.624643in}{2.505407in}}%
\pgfpathlineto{\pgfqpoint{3.670652in}{2.505462in}}%
\pgfpathlineto{\pgfqpoint{3.716660in}{2.505631in}}%
\pgfpathlineto{\pgfqpoint{3.762668in}{2.505649in}}%
\pgfpathlineto{\pgfqpoint{3.808677in}{2.505583in}}%
\pgfpathlineto{\pgfqpoint{3.854685in}{2.505685in}}%
\pgfpathlineto{\pgfqpoint{3.900693in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{3.946702in}{2.505927in}}%
\pgfpathlineto{\pgfqpoint{3.992710in}{2.505960in}}%
\pgfpathlineto{\pgfqpoint{4.038718in}{2.505950in}}%
\pgfpathlineto{\pgfqpoint{4.084727in}{2.505966in}}%
\pgfpathlineto{\pgfqpoint{4.130735in}{2.506001in}}%
\pgfpathlineto{\pgfqpoint{4.176743in}{2.505990in}}%
\pgfpathlineto{\pgfqpoint{4.222752in}{2.505920in}}%
\pgfpathlineto{\pgfqpoint{4.268760in}{2.505914in}}%
\pgfpathlineto{\pgfqpoint{4.314768in}{2.505919in}}%
\pgfpathlineto{\pgfqpoint{4.360777in}{2.505899in}}%
\pgfpathlineto{\pgfqpoint{4.406785in}{2.505826in}}%
\pgfpathlineto{\pgfqpoint{4.452793in}{2.505762in}}%
\pgfpathlineto{\pgfqpoint{4.498802in}{2.505864in}}%
\pgfpathlineto{\pgfqpoint{4.544810in}{2.505988in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{2.505936in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{2.505824in}}%
\pgfpathlineto{\pgfqpoint{4.682835in}{2.505976in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{2.506053in}}%
\pgfpathlineto{\pgfqpoint{4.774852in}{2.505920in}}%
\pgfpathlineto{\pgfqpoint{4.820860in}{2.505789in}}%
\pgfpathlineto{\pgfqpoint{4.866868in}{2.505875in}}%
\pgfpathlineto{\pgfqpoint{4.912877in}{2.505911in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.505876in}}%
\pgfpathlineto{\pgfqpoint{5.004893in}{2.505865in}}%
\pgfpathlineto{\pgfqpoint{5.050902in}{2.505951in}}%
\pgfpathlineto{\pgfqpoint{5.096910in}{2.506020in}}%
\pgfpathlineto{\pgfqpoint{5.142918in}{2.505999in}}%
\pgfpathlineto{\pgfqpoint{5.188927in}{2.505990in}}%
\pgfpathlineto{\pgfqpoint{5.234935in}{2.506043in}}%
\pgfpathlineto{\pgfqpoint{5.280943in}{2.506073in}}%
\pgfpathlineto{\pgfqpoint{5.326952in}{2.506053in}}%
\pgfpathlineto{\pgfqpoint{5.372960in}{2.506054in}}%
\pgfpathlineto{\pgfqpoint{5.418968in}{2.506080in}}%
\pgfpathlineto{\pgfqpoint{5.464977in}{2.506099in}}%
\pgfpathlineto{\pgfqpoint{5.510985in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.556993in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.603002in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.649010in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.695018in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.741026in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.787035in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.833043in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.879051in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.925060in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.971068in}{2.506102in}}%
\pgfpathlineto{\pgfqpoint{6.017076in}{2.506095in}}%
\pgfpathlineto{\pgfqpoint{6.063085in}{2.506085in}}%
\pgfpathlineto{\pgfqpoint{6.063085in}{2.506122in}}%
\pgfpathlineto{\pgfqpoint{6.063085in}{2.506122in}}%
\pgfpathlineto{\pgfqpoint{6.017076in}{2.506112in}}%
\pgfpathlineto{\pgfqpoint{5.971068in}{2.506104in}}%
\pgfpathlineto{\pgfqpoint{5.925060in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.879051in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.833043in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.787035in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.741026in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.695018in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.649010in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.603002in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.556993in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{5.510985in}{2.506104in}}%
\pgfpathlineto{\pgfqpoint{5.464977in}{2.506108in}}%
\pgfpathlineto{\pgfqpoint{5.418968in}{2.506127in}}%
\pgfpathlineto{\pgfqpoint{5.372960in}{2.506153in}}%
\pgfpathlineto{\pgfqpoint{5.326952in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{5.280943in}{2.506134in}}%
\pgfpathlineto{\pgfqpoint{5.234935in}{2.506164in}}%
\pgfpathlineto{\pgfqpoint{5.188927in}{2.506217in}}%
\pgfpathlineto{\pgfqpoint{5.142918in}{2.506208in}}%
\pgfpathlineto{\pgfqpoint{5.096910in}{2.506187in}}%
\pgfpathlineto{\pgfqpoint{5.050902in}{2.506255in}}%
\pgfpathlineto{\pgfqpoint{5.004893in}{2.506342in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.506331in}}%
\pgfpathlineto{\pgfqpoint{4.912877in}{2.506296in}}%
\pgfpathlineto{\pgfqpoint{4.866868in}{2.506332in}}%
\pgfpathlineto{\pgfqpoint{4.820860in}{2.506418in}}%
\pgfpathlineto{\pgfqpoint{4.774852in}{2.506287in}}%
\pgfpathlineto{\pgfqpoint{4.728843in}{2.506153in}}%
\pgfpathlineto{\pgfqpoint{4.682835in}{2.506230in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{2.506382in}}%
\pgfpathlineto{\pgfqpoint{4.590818in}{2.506271in}}%
\pgfpathlineto{\pgfqpoint{4.544810in}{2.506219in}}%
\pgfpathlineto{\pgfqpoint{4.498802in}{2.506343in}}%
\pgfpathlineto{\pgfqpoint{4.452793in}{2.506444in}}%
\pgfpathlineto{\pgfqpoint{4.406785in}{2.506380in}}%
\pgfpathlineto{\pgfqpoint{4.360777in}{2.506308in}}%
\pgfpathlineto{\pgfqpoint{4.314768in}{2.506288in}}%
\pgfpathlineto{\pgfqpoint{4.268760in}{2.506292in}}%
\pgfpathlineto{\pgfqpoint{4.222752in}{2.506287in}}%
\pgfpathlineto{\pgfqpoint{4.176743in}{2.506216in}}%
\pgfpathlineto{\pgfqpoint{4.130735in}{2.506206in}}%
\pgfpathlineto{\pgfqpoint{4.084727in}{2.506240in}}%
\pgfpathlineto{\pgfqpoint{4.038718in}{2.506257in}}%
\pgfpathlineto{\pgfqpoint{3.992710in}{2.506247in}}%
\pgfpathlineto{\pgfqpoint{3.946702in}{2.506280in}}%
\pgfpathlineto{\pgfqpoint{3.900693in}{2.506385in}}%
\pgfpathlineto{\pgfqpoint{3.854685in}{2.506522in}}%
\pgfpathlineto{\pgfqpoint{3.808677in}{2.506624in}}%
\pgfpathlineto{\pgfqpoint{3.762668in}{2.506557in}}%
\pgfpathlineto{\pgfqpoint{3.716660in}{2.506576in}}%
\pgfpathlineto{\pgfqpoint{3.670652in}{2.506745in}}%
\pgfpathlineto{\pgfqpoint{3.624643in}{2.506799in}}%
\pgfpathlineto{\pgfqpoint{3.578635in}{2.506723in}}%
\pgfpathlineto{\pgfqpoint{3.532627in}{2.506692in}}%
\pgfpathlineto{\pgfqpoint{3.486618in}{2.506675in}}%
\pgfpathlineto{\pgfqpoint{3.440610in}{2.506671in}}%
\pgfpathlineto{\pgfqpoint{3.394602in}{2.506695in}}%
\pgfpathlineto{\pgfqpoint{3.348593in}{2.506855in}}%
\pgfpathlineto{\pgfqpoint{3.302585in}{2.507003in}}%
\pgfpathlineto{\pgfqpoint{3.256577in}{2.507230in}}%
\pgfpathlineto{\pgfqpoint{3.210568in}{2.507729in}}%
\pgfpathlineto{\pgfqpoint{3.164560in}{2.508175in}}%
\pgfpathlineto{\pgfqpoint{3.118552in}{2.508631in}}%
\pgfpathlineto{\pgfqpoint{3.072543in}{2.509313in}}%
\pgfpathlineto{\pgfqpoint{3.026535in}{2.510815in}}%
\pgfpathlineto{\pgfqpoint{2.980527in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{2.934518in}{2.516950in}}%
\pgfpathlineto{\pgfqpoint{2.888510in}{2.522933in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{2.533238in}}%
\pgfpathlineto{\pgfqpoint{2.796493in}{2.552239in}}%
\pgfpathlineto{\pgfqpoint{2.750485in}{2.578470in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{2.603808in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{2.616353in}}%
\pgfpathlineto{\pgfqpoint{2.612460in}{2.596014in}}%
\pgfpathlineto{\pgfqpoint{2.566452in}{2.557302in}}%
\pgfpathlineto{\pgfqpoint{2.520443in}{2.532818in}}%
\pgfpathlineto{\pgfqpoint{2.474435in}{2.520748in}}%
\pgfpathlineto{\pgfqpoint{2.428427in}{2.512971in}}%
\pgfpathlineto{\pgfqpoint{2.382418in}{2.510099in}}%
\pgfpathlineto{\pgfqpoint{2.336410in}{2.509565in}}%
\pgfpathlineto{\pgfqpoint{2.290402in}{2.509340in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{2.509253in}}%
\pgfpathlineto{\pgfqpoint{2.198385in}{2.509008in}}%
\pgfpathlineto{\pgfqpoint{2.152377in}{2.508361in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{2.507650in}}%
\pgfpathlineto{\pgfqpoint{2.060360in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{2.014352in}{2.507384in}}%
\pgfpathlineto{\pgfqpoint{1.968344in}{2.507391in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{2.507373in}}%
\pgfpathlineto{\pgfqpoint{1.876327in}{2.507213in}}%
\pgfpathlineto{\pgfqpoint{1.830319in}{2.506972in}}%
\pgfpathlineto{\pgfqpoint{1.784310in}{2.506768in}}%
\pgfpathlineto{\pgfqpoint{1.738302in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.692294in}{2.506384in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{2.506176in}}%
\pgfpathlineto{\pgfqpoint{1.600277in}{2.506144in}}%
\pgfpathlineto{\pgfqpoint{1.554269in}{2.506150in}}%
\pgfpathlineto{\pgfqpoint{1.508260in}{2.506144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372295in}{2.285629in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{2.285578in}}%
\pgfpathlineto{\pgfqpoint{1.410407in}{2.285576in}}%
\pgfpathlineto{\pgfqpoint{1.448518in}{2.285581in}}%
\pgfpathlineto{\pgfqpoint{1.486629in}{2.285571in}}%
\pgfpathlineto{\pgfqpoint{1.524741in}{2.285560in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{2.285554in}}%
\pgfpathlineto{\pgfqpoint{1.600964in}{2.285518in}}%
\pgfpathlineto{\pgfqpoint{1.639075in}{2.285433in}}%
\pgfpathlineto{\pgfqpoint{1.677186in}{2.285326in}}%
\pgfpathlineto{\pgfqpoint{1.715298in}{2.285217in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{2.284998in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{2.284610in}}%
\pgfpathlineto{\pgfqpoint{1.829632in}{2.284107in}}%
\pgfpathlineto{\pgfqpoint{1.867743in}{2.283031in}}%
\pgfpathlineto{\pgfqpoint{1.905855in}{2.279783in}}%
\pgfpathlineto{\pgfqpoint{1.943966in}{2.272838in}}%
\pgfpathlineto{\pgfqpoint{1.982077in}{2.258498in}}%
\pgfpathlineto{\pgfqpoint{2.020189in}{2.229889in}}%
\pgfpathlineto{\pgfqpoint{2.058300in}{2.193964in}}%
\pgfpathlineto{\pgfqpoint{2.096411in}{2.175353in}}%
\pgfpathlineto{\pgfqpoint{2.134523in}{2.187250in}}%
\pgfpathlineto{\pgfqpoint{2.172634in}{2.213903in}}%
\pgfpathlineto{\pgfqpoint{2.210746in}{2.237502in}}%
\pgfpathlineto{\pgfqpoint{2.248857in}{2.254251in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{2.265398in}}%
\pgfpathlineto{\pgfqpoint{2.325080in}{2.272239in}}%
\pgfpathlineto{\pgfqpoint{2.363191in}{2.276428in}}%
\pgfpathlineto{\pgfqpoint{2.401302in}{2.279454in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{2.281467in}}%
\pgfpathlineto{\pgfqpoint{2.477525in}{2.282527in}}%
\pgfpathlineto{\pgfqpoint{2.515637in}{2.283335in}}%
\pgfpathlineto{\pgfqpoint{2.553748in}{2.283930in}}%
\pgfpathlineto{\pgfqpoint{2.591859in}{2.284307in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{2.284504in}}%
\pgfpathlineto{\pgfqpoint{2.668082in}{2.284654in}}%
\pgfpathlineto{\pgfqpoint{2.706194in}{2.284872in}}%
\pgfpathlineto{\pgfqpoint{2.744305in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{2.782416in}{2.284998in}}%
\pgfpathlineto{\pgfqpoint{2.820528in}{2.285016in}}%
\pgfpathlineto{\pgfqpoint{2.858639in}{2.284977in}}%
\pgfpathlineto{\pgfqpoint{2.896750in}{2.284810in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{2.284658in}}%
\pgfpathlineto{\pgfqpoint{2.972973in}{2.284754in}}%
\pgfpathlineto{\pgfqpoint{3.011085in}{2.284973in}}%
\pgfpathlineto{\pgfqpoint{3.049196in}{2.285099in}}%
\pgfpathlineto{\pgfqpoint{3.087307in}{2.285173in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{2.285200in}}%
\pgfpathlineto{\pgfqpoint{3.163530in}{2.285234in}}%
\pgfpathlineto{\pgfqpoint{3.201641in}{2.285305in}}%
\pgfpathlineto{\pgfqpoint{3.239753in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{3.277864in}{2.285359in}}%
\pgfpathlineto{\pgfqpoint{3.315976in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{3.354087in}{2.285354in}}%
\pgfpathlineto{\pgfqpoint{3.392198in}{2.285315in}}%
\pgfpathlineto{\pgfqpoint{3.430310in}{2.285291in}}%
\pgfpathlineto{\pgfqpoint{3.468421in}{2.285311in}}%
\pgfpathlineto{\pgfqpoint{3.506532in}{2.285341in}}%
\pgfpathlineto{\pgfqpoint{3.544644in}{2.285361in}}%
\pgfpathlineto{\pgfqpoint{3.582755in}{2.285386in}}%
\pgfpathlineto{\pgfqpoint{3.620867in}{2.285433in}}%
\pgfpathlineto{\pgfqpoint{3.658978in}{2.285484in}}%
\pgfpathlineto{\pgfqpoint{3.697089in}{2.285503in}}%
\pgfpathlineto{\pgfqpoint{3.735201in}{2.285486in}}%
\pgfpathlineto{\pgfqpoint{3.773312in}{2.285433in}}%
\pgfpathlineto{\pgfqpoint{3.811423in}{2.285376in}}%
\pgfpathlineto{\pgfqpoint{3.849535in}{2.285428in}}%
\pgfpathlineto{\pgfqpoint{3.887646in}{2.285501in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{2.285482in}}%
\pgfpathlineto{\pgfqpoint{3.963869in}{2.285419in}}%
\pgfpathlineto{\pgfqpoint{4.001980in}{2.285421in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{2.285491in}}%
\pgfpathlineto{\pgfqpoint{4.078203in}{2.285508in}}%
\pgfpathlineto{\pgfqpoint{4.116314in}{2.285454in}}%
\pgfpathlineto{\pgfqpoint{4.154426in}{2.285434in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{2.285477in}}%
\pgfpathlineto{\pgfqpoint{4.230649in}{2.285486in}}%
\pgfpathlineto{\pgfqpoint{4.268760in}{2.285481in}}%
\pgfpathlineto{\pgfqpoint{4.306871in}{2.285499in}}%
\pgfpathlineto{\pgfqpoint{4.344983in}{2.285512in}}%
\pgfpathlineto{\pgfqpoint{4.383094in}{2.285468in}}%
\pgfpathlineto{\pgfqpoint{4.421205in}{2.285364in}}%
\pgfpathlineto{\pgfqpoint{4.459317in}{2.285359in}}%
\pgfpathlineto{\pgfqpoint{4.497428in}{2.285473in}}%
\pgfpathlineto{\pgfqpoint{4.535540in}{2.285553in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{2.285500in}}%
\pgfpathlineto{\pgfqpoint{4.611762in}{2.285270in}}%
\pgfpathlineto{\pgfqpoint{4.649874in}{2.285222in}}%
\pgfpathlineto{\pgfqpoint{4.687985in}{2.285456in}}%
\pgfpathlineto{\pgfqpoint{4.726096in}{2.285568in}}%
\pgfpathlineto{\pgfqpoint{4.764208in}{2.285553in}}%
\pgfpathlineto{\pgfqpoint{4.802319in}{2.285501in}}%
\pgfpathlineto{\pgfqpoint{4.840431in}{2.285501in}}%
\pgfpathlineto{\pgfqpoint{4.878542in}{2.285545in}}%
\pgfpathlineto{\pgfqpoint{4.916653in}{2.285566in}}%
\pgfpathlineto{\pgfqpoint{4.954765in}{2.285569in}}%
\pgfpathlineto{\pgfqpoint{4.992876in}{2.285566in}}%
\pgfpathlineto{\pgfqpoint{5.030988in}{2.285574in}}%
\pgfpathlineto{\pgfqpoint{5.069099in}{2.285580in}}%
\pgfpathlineto{\pgfqpoint{5.107210in}{2.285575in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{2.285576in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{5.107210in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{5.069099in}{2.285626in}}%
\pgfpathlineto{\pgfqpoint{5.030988in}{2.285633in}}%
\pgfpathlineto{\pgfqpoint{4.992876in}{2.285641in}}%
\pgfpathlineto{\pgfqpoint{4.954765in}{2.285637in}}%
\pgfpathlineto{\pgfqpoint{4.916653in}{2.285641in}}%
\pgfpathlineto{\pgfqpoint{4.878542in}{2.285662in}}%
\pgfpathlineto{\pgfqpoint{4.840431in}{2.285706in}}%
\pgfpathlineto{\pgfqpoint{4.802319in}{2.285705in}}%
\pgfpathlineto{\pgfqpoint{4.764208in}{2.285653in}}%
\pgfpathlineto{\pgfqpoint{4.726096in}{2.285638in}}%
\pgfpathlineto{\pgfqpoint{4.687985in}{2.285750in}}%
\pgfpathlineto{\pgfqpoint{4.649874in}{2.285985in}}%
\pgfpathlineto{\pgfqpoint{4.611762in}{2.285937in}}%
\pgfpathlineto{\pgfqpoint{4.573651in}{2.285707in}}%
\pgfpathlineto{\pgfqpoint{4.535540in}{2.285654in}}%
\pgfpathlineto{\pgfqpoint{4.497428in}{2.285734in}}%
\pgfpathlineto{\pgfqpoint{4.459317in}{2.285847in}}%
\pgfpathlineto{\pgfqpoint{4.421205in}{2.285843in}}%
\pgfpathlineto{\pgfqpoint{4.383094in}{2.285739in}}%
\pgfpathlineto{\pgfqpoint{4.344983in}{2.285694in}}%
\pgfpathlineto{\pgfqpoint{4.306871in}{2.285707in}}%
\pgfpathlineto{\pgfqpoint{4.268760in}{2.285726in}}%
\pgfpathlineto{\pgfqpoint{4.230649in}{2.285720in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{2.285730in}}%
\pgfpathlineto{\pgfqpoint{4.154426in}{2.285772in}}%
\pgfpathlineto{\pgfqpoint{4.116314in}{2.285753in}}%
\pgfpathlineto{\pgfqpoint{4.078203in}{2.285698in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{2.285716in}}%
\pgfpathlineto{\pgfqpoint{4.001980in}{2.285786in}}%
\pgfpathlineto{\pgfqpoint{3.963869in}{2.285787in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{2.285725in}}%
\pgfpathlineto{\pgfqpoint{3.887646in}{2.285706in}}%
\pgfpathlineto{\pgfqpoint{3.849535in}{2.285779in}}%
\pgfpathlineto{\pgfqpoint{3.811423in}{2.285831in}}%
\pgfpathlineto{\pgfqpoint{3.773312in}{2.285773in}}%
\pgfpathlineto{\pgfqpoint{3.735201in}{2.285720in}}%
\pgfpathlineto{\pgfqpoint{3.697089in}{2.285704in}}%
\pgfpathlineto{\pgfqpoint{3.658978in}{2.285722in}}%
\pgfpathlineto{\pgfqpoint{3.620867in}{2.285774in}}%
\pgfpathlineto{\pgfqpoint{3.582755in}{2.285821in}}%
\pgfpathlineto{\pgfqpoint{3.544644in}{2.285846in}}%
\pgfpathlineto{\pgfqpoint{3.506532in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{3.468421in}{2.285895in}}%
\pgfpathlineto{\pgfqpoint{3.430310in}{2.285916in}}%
\pgfpathlineto{\pgfqpoint{3.392198in}{2.285891in}}%
\pgfpathlineto{\pgfqpoint{3.354087in}{2.285853in}}%
\pgfpathlineto{\pgfqpoint{3.315976in}{2.285838in}}%
\pgfpathlineto{\pgfqpoint{3.277864in}{2.285848in}}%
\pgfpathlineto{\pgfqpoint{3.239753in}{2.285860in}}%
\pgfpathlineto{\pgfqpoint{3.201641in}{2.285902in}}%
\pgfpathlineto{\pgfqpoint{3.163530in}{2.285972in}}%
\pgfpathlineto{\pgfqpoint{3.125419in}{2.286006in}}%
\pgfpathlineto{\pgfqpoint{3.087307in}{2.286034in}}%
\pgfpathlineto{\pgfqpoint{3.049196in}{2.286108in}}%
\pgfpathlineto{\pgfqpoint{3.011085in}{2.286233in}}%
\pgfpathlineto{\pgfqpoint{2.972973in}{2.286452in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{2.286549in}}%
\pgfpathlineto{\pgfqpoint{2.896750in}{2.286397in}}%
\pgfpathlineto{\pgfqpoint{2.858639in}{2.286230in}}%
\pgfpathlineto{\pgfqpoint{2.820528in}{2.286190in}}%
\pgfpathlineto{\pgfqpoint{2.782416in}{2.286209in}}%
\pgfpathlineto{\pgfqpoint{2.744305in}{2.286228in}}%
\pgfpathlineto{\pgfqpoint{2.706194in}{2.286335in}}%
\pgfpathlineto{\pgfqpoint{2.668082in}{2.286553in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{2.286703in}}%
\pgfpathlineto{\pgfqpoint{2.591859in}{2.286900in}}%
\pgfpathlineto{\pgfqpoint{2.553748in}{2.287276in}}%
\pgfpathlineto{\pgfqpoint{2.515637in}{2.287871in}}%
\pgfpathlineto{\pgfqpoint{2.477525in}{2.288680in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{2.289740in}}%
\pgfpathlineto{\pgfqpoint{2.401302in}{2.291753in}}%
\pgfpathlineto{\pgfqpoint{2.363191in}{2.294778in}}%
\pgfpathlineto{\pgfqpoint{2.325080in}{2.298968in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{2.305808in}}%
\pgfpathlineto{\pgfqpoint{2.248857in}{2.316955in}}%
\pgfpathlineto{\pgfqpoint{2.210746in}{2.333705in}}%
\pgfpathlineto{\pgfqpoint{2.172634in}{2.357304in}}%
\pgfpathlineto{\pgfqpoint{2.134523in}{2.383956in}}%
\pgfpathlineto{\pgfqpoint{2.096411in}{2.395853in}}%
\pgfpathlineto{\pgfqpoint{2.058300in}{2.377242in}}%
\pgfpathlineto{\pgfqpoint{2.020189in}{2.341318in}}%
\pgfpathlineto{\pgfqpoint{1.982077in}{2.312709in}}%
\pgfpathlineto{\pgfqpoint{1.943966in}{2.298368in}}%
\pgfpathlineto{\pgfqpoint{1.905855in}{2.291424in}}%
\pgfpathlineto{\pgfqpoint{1.867743in}{2.288176in}}%
\pgfpathlineto{\pgfqpoint{1.829632in}{2.287099in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{2.286597in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{2.286208in}}%
\pgfpathlineto{\pgfqpoint{1.715298in}{2.285990in}}%
\pgfpathlineto{\pgfqpoint{1.677186in}{2.285881in}}%
\pgfpathlineto{\pgfqpoint{1.639075in}{2.285773in}}%
\pgfpathlineto{\pgfqpoint{1.600964in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{2.285652in}}%
\pgfpathlineto{\pgfqpoint{1.524741in}{2.285647in}}%
\pgfpathlineto{\pgfqpoint{1.486629in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{1.448518in}{2.285626in}}%
\pgfpathlineto{\pgfqpoint{1.410407in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{2.285629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956549in}{2.065182in}}%
\pgfpathlineto{\pgfqpoint{1.956549in}{2.065025in}}%
\pgfpathlineto{\pgfqpoint{2.022387in}{2.064910in}}%
\pgfpathlineto{\pgfqpoint{2.088224in}{2.064489in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{2.062205in}}%
\pgfpathlineto{\pgfqpoint{2.219899in}{2.051951in}}%
\pgfpathlineto{\pgfqpoint{2.285737in}{2.022898in}}%
\pgfpathlineto{\pgfqpoint{2.351574in}{1.978801in}}%
\pgfpathlineto{\pgfqpoint{2.417412in}{1.954853in}}%
\pgfpathlineto{\pgfqpoint{2.483249in}{1.973089in}}%
\pgfpathlineto{\pgfqpoint{2.549087in}{2.007976in}}%
\pgfpathlineto{\pgfqpoint{2.614924in}{2.032367in}}%
\pgfpathlineto{\pgfqpoint{2.680762in}{2.045041in}}%
\pgfpathlineto{\pgfqpoint{2.746599in}{2.052250in}}%
\pgfpathlineto{\pgfqpoint{2.812437in}{2.057012in}}%
\pgfpathlineto{\pgfqpoint{2.878274in}{2.060124in}}%
\pgfpathlineto{\pgfqpoint{2.944112in}{2.061897in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{2.062913in}}%
\pgfpathlineto{\pgfqpoint{3.075787in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{3.141624in}{2.063990in}}%
\pgfpathlineto{\pgfqpoint{3.207462in}{2.064130in}}%
\pgfpathlineto{\pgfqpoint{3.273299in}{2.064180in}}%
\pgfpathlineto{\pgfqpoint{3.339137in}{2.064302in}}%
\pgfpathlineto{\pgfqpoint{3.404974in}{2.064473in}}%
\pgfpathlineto{\pgfqpoint{3.470812in}{2.064610in}}%
\pgfpathlineto{\pgfqpoint{3.536649in}{2.064704in}}%
\pgfpathlineto{\pgfqpoint{3.602487in}{2.064746in}}%
\pgfpathlineto{\pgfqpoint{3.668324in}{2.064747in}}%
\pgfpathlineto{\pgfqpoint{3.734162in}{2.064723in}}%
\pgfpathlineto{\pgfqpoint{3.799999in}{2.064700in}}%
\pgfpathlineto{\pgfqpoint{3.865837in}{2.064684in}}%
\pgfpathlineto{\pgfqpoint{3.931674in}{2.064676in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{2.064723in}}%
\pgfpathlineto{\pgfqpoint{4.063349in}{2.064811in}}%
\pgfpathlineto{\pgfqpoint{4.129187in}{2.064854in}}%
\pgfpathlineto{\pgfqpoint{4.195024in}{2.064839in}}%
\pgfpathlineto{\pgfqpoint{4.260862in}{2.064819in}}%
\pgfpathlineto{\pgfqpoint{4.326699in}{2.064816in}}%
\pgfpathlineto{\pgfqpoint{4.392537in}{2.064872in}}%
\pgfpathlineto{\pgfqpoint{4.458374in}{2.064979in}}%
\pgfpathlineto{\pgfqpoint{4.524212in}{2.065053in}}%
\pgfpathlineto{\pgfqpoint{4.590049in}{2.065064in}}%
\pgfpathlineto{\pgfqpoint{4.655887in}{2.065045in}}%
\pgfpathlineto{\pgfqpoint{4.721724in}{2.065031in}}%
\pgfpathlineto{\pgfqpoint{4.787562in}{2.065038in}}%
\pgfpathlineto{\pgfqpoint{4.853400in}{2.065050in}}%
\pgfpathlineto{\pgfqpoint{4.919237in}{2.065056in}}%
\pgfpathlineto{\pgfqpoint{4.985075in}{2.065068in}}%
\pgfpathlineto{\pgfqpoint{5.050912in}{2.065076in}}%
\pgfpathlineto{\pgfqpoint{5.116750in}{2.065063in}}%
\pgfpathlineto{\pgfqpoint{5.182587in}{2.065028in}}%
\pgfpathlineto{\pgfqpoint{5.248425in}{2.064998in}}%
\pgfpathlineto{\pgfqpoint{5.314262in}{2.064994in}}%
\pgfpathlineto{\pgfqpoint{5.380100in}{2.065013in}}%
\pgfpathlineto{\pgfqpoint{5.445937in}{2.065019in}}%
\pgfpathlineto{\pgfqpoint{5.511775in}{2.064990in}}%
\pgfpathlineto{\pgfqpoint{5.577612in}{2.064949in}}%
\pgfpathlineto{\pgfqpoint{5.643450in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{5.709287in}{2.064957in}}%
\pgfpathlineto{\pgfqpoint{5.775125in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{5.840962in}{2.065058in}}%
\pgfpathlineto{\pgfqpoint{5.906800in}{2.065086in}}%
\pgfpathlineto{\pgfqpoint{5.972637in}{2.065088in}}%
\pgfpathlineto{\pgfqpoint{6.038475in}{2.065085in}}%
\pgfpathlineto{\pgfqpoint{6.104312in}{2.065089in}}%
\pgfpathlineto{\pgfqpoint{6.170150in}{2.065097in}}%
\pgfpathlineto{\pgfqpoint{6.235987in}{2.065102in}}%
\pgfpathlineto{\pgfqpoint{6.301825in}{2.065100in}}%
\pgfpathlineto{\pgfqpoint{6.367662in}{2.065092in}}%
\pgfpathlineto{\pgfqpoint{6.433500in}{2.065083in}}%
\pgfpathlineto{\pgfqpoint{6.499337in}{2.065086in}}%
\pgfpathlineto{\pgfqpoint{6.565175in}{2.065096in}}%
\pgfpathlineto{\pgfqpoint{6.631012in}{2.065099in}}%
\pgfpathlineto{\pgfqpoint{6.696850in}{2.065094in}}%
\pgfpathlineto{\pgfqpoint{6.762687in}{2.065089in}}%
\pgfpathlineto{\pgfqpoint{6.828525in}{2.065085in}}%
\pgfpathlineto{\pgfqpoint{6.894362in}{2.065077in}}%
\pgfpathlineto{\pgfqpoint{6.960200in}{2.065072in}}%
\pgfpathlineto{\pgfqpoint{7.026037in}{2.065066in}}%
\pgfpathlineto{\pgfqpoint{7.091875in}{2.065059in}}%
\pgfpathlineto{\pgfqpoint{7.157712in}{2.065052in}}%
\pgfpathlineto{\pgfqpoint{7.223550in}{2.065036in}}%
\pgfpathlineto{\pgfqpoint{7.289387in}{2.065005in}}%
\pgfpathlineto{\pgfqpoint{7.355225in}{2.064961in}}%
\pgfpathlineto{\pgfqpoint{7.421062in}{2.064931in}}%
\pgfpathlineto{\pgfqpoint{7.486900in}{2.064926in}}%
\pgfpathlineto{\pgfqpoint{7.552737in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{7.618575in}{2.064950in}}%
\pgfpathlineto{\pgfqpoint{7.684412in}{2.064967in}}%
\pgfpathlineto{\pgfqpoint{7.750250in}{2.064974in}}%
\pgfpathlineto{\pgfqpoint{7.816087in}{2.064974in}}%
\pgfpathlineto{\pgfqpoint{7.881925in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{7.947762in}{2.064900in}}%
\pgfpathlineto{\pgfqpoint{8.013600in}{2.064892in}}%
\pgfpathlineto{\pgfqpoint{8.079437in}{2.064880in}}%
\pgfpathlineto{\pgfqpoint{8.145275in}{2.064865in}}%
\pgfpathlineto{\pgfqpoint{8.211112in}{2.064920in}}%
\pgfpathlineto{\pgfqpoint{8.276950in}{2.064983in}}%
\pgfpathlineto{\pgfqpoint{8.342787in}{2.065002in}}%
\pgfpathlineto{\pgfqpoint{8.408625in}{2.065021in}}%
\pgfpathlineto{\pgfqpoint{8.474463in}{2.065052in}}%
\pgfpathlineto{\pgfqpoint{8.474463in}{2.065155in}}%
\pgfpathlineto{\pgfqpoint{8.474463in}{2.065155in}}%
\pgfpathlineto{\pgfqpoint{8.408625in}{2.065186in}}%
\pgfpathlineto{\pgfqpoint{8.342787in}{2.065205in}}%
\pgfpathlineto{\pgfqpoint{8.276950in}{2.065224in}}%
\pgfpathlineto{\pgfqpoint{8.211112in}{2.065286in}}%
\pgfpathlineto{\pgfqpoint{8.145275in}{2.065342in}}%
\pgfpathlineto{\pgfqpoint{8.079437in}{2.065327in}}%
\pgfpathlineto{\pgfqpoint{8.013600in}{2.065315in}}%
\pgfpathlineto{\pgfqpoint{7.947762in}{2.065307in}}%
\pgfpathlineto{\pgfqpoint{7.881925in}{2.065261in}}%
\pgfpathlineto{\pgfqpoint{7.816087in}{2.065232in}}%
\pgfpathlineto{\pgfqpoint{7.750250in}{2.065233in}}%
\pgfpathlineto{\pgfqpoint{7.684412in}{2.065239in}}%
\pgfpathlineto{\pgfqpoint{7.618575in}{2.065257in}}%
\pgfpathlineto{\pgfqpoint{7.552737in}{2.065275in}}%
\pgfpathlineto{\pgfqpoint{7.486900in}{2.065280in}}%
\pgfpathlineto{\pgfqpoint{7.421062in}{2.065275in}}%
\pgfpathlineto{\pgfqpoint{7.355225in}{2.065246in}}%
\pgfpathlineto{\pgfqpoint{7.289387in}{2.065202in}}%
\pgfpathlineto{\pgfqpoint{7.223550in}{2.065171in}}%
\pgfpathlineto{\pgfqpoint{7.157712in}{2.065155in}}%
\pgfpathlineto{\pgfqpoint{7.091875in}{2.065148in}}%
\pgfpathlineto{\pgfqpoint{7.026037in}{2.065140in}}%
\pgfpathlineto{\pgfqpoint{6.960200in}{2.065135in}}%
\pgfpathlineto{\pgfqpoint{6.894362in}{2.065130in}}%
\pgfpathlineto{\pgfqpoint{6.828525in}{2.065122in}}%
\pgfpathlineto{\pgfqpoint{6.762687in}{2.065118in}}%
\pgfpathlineto{\pgfqpoint{6.696850in}{2.065113in}}%
\pgfpathlineto{\pgfqpoint{6.631012in}{2.065108in}}%
\pgfpathlineto{\pgfqpoint{6.565175in}{2.065110in}}%
\pgfpathlineto{\pgfqpoint{6.499337in}{2.065120in}}%
\pgfpathlineto{\pgfqpoint{6.433500in}{2.065124in}}%
\pgfpathlineto{\pgfqpoint{6.367662in}{2.065115in}}%
\pgfpathlineto{\pgfqpoint{6.301825in}{2.065106in}}%
\pgfpathlineto{\pgfqpoint{6.235987in}{2.065105in}}%
\pgfpathlineto{\pgfqpoint{6.170150in}{2.065109in}}%
\pgfpathlineto{\pgfqpoint{6.104312in}{2.065117in}}%
\pgfpathlineto{\pgfqpoint{6.038475in}{2.065121in}}%
\pgfpathlineto{\pgfqpoint{5.972637in}{2.065119in}}%
\pgfpathlineto{\pgfqpoint{5.906800in}{2.065121in}}%
\pgfpathlineto{\pgfqpoint{5.840962in}{2.065148in}}%
\pgfpathlineto{\pgfqpoint{5.775125in}{2.065199in}}%
\pgfpathlineto{\pgfqpoint{5.709287in}{2.065250in}}%
\pgfpathlineto{\pgfqpoint{5.643450in}{2.065275in}}%
\pgfpathlineto{\pgfqpoint{5.577612in}{2.065257in}}%
\pgfpathlineto{\pgfqpoint{5.511775in}{2.065216in}}%
\pgfpathlineto{\pgfqpoint{5.445937in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{5.380100in}{2.065194in}}%
\pgfpathlineto{\pgfqpoint{5.314262in}{2.065212in}}%
\pgfpathlineto{\pgfqpoint{5.248425in}{2.065208in}}%
\pgfpathlineto{\pgfqpoint{5.182587in}{2.065178in}}%
\pgfpathlineto{\pgfqpoint{5.116750in}{2.065144in}}%
\pgfpathlineto{\pgfqpoint{5.050912in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{4.985075in}{2.065139in}}%
\pgfpathlineto{\pgfqpoint{4.919237in}{2.065151in}}%
\pgfpathlineto{\pgfqpoint{4.853400in}{2.065157in}}%
\pgfpathlineto{\pgfqpoint{4.787562in}{2.065168in}}%
\pgfpathlineto{\pgfqpoint{4.721724in}{2.065176in}}%
\pgfpathlineto{\pgfqpoint{4.655887in}{2.065162in}}%
\pgfpathlineto{\pgfqpoint{4.590049in}{2.065143in}}%
\pgfpathlineto{\pgfqpoint{4.524212in}{2.065153in}}%
\pgfpathlineto{\pgfqpoint{4.458374in}{2.065227in}}%
\pgfpathlineto{\pgfqpoint{4.392537in}{2.065335in}}%
\pgfpathlineto{\pgfqpoint{4.326699in}{2.065391in}}%
\pgfpathlineto{\pgfqpoint{4.260862in}{2.065388in}}%
\pgfpathlineto{\pgfqpoint{4.195024in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{4.129187in}{2.065353in}}%
\pgfpathlineto{\pgfqpoint{4.063349in}{2.065396in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{2.065484in}}%
\pgfpathlineto{\pgfqpoint{3.931674in}{2.065531in}}%
\pgfpathlineto{\pgfqpoint{3.865837in}{2.065522in}}%
\pgfpathlineto{\pgfqpoint{3.799999in}{2.065506in}}%
\pgfpathlineto{\pgfqpoint{3.734162in}{2.065483in}}%
\pgfpathlineto{\pgfqpoint{3.668324in}{2.065460in}}%
\pgfpathlineto{\pgfqpoint{3.602487in}{2.065461in}}%
\pgfpathlineto{\pgfqpoint{3.536649in}{2.065502in}}%
\pgfpathlineto{\pgfqpoint{3.470812in}{2.065596in}}%
\pgfpathlineto{\pgfqpoint{3.404974in}{2.065734in}}%
\pgfpathlineto{\pgfqpoint{3.339137in}{2.065904in}}%
\pgfpathlineto{\pgfqpoint{3.273299in}{2.066026in}}%
\pgfpathlineto{\pgfqpoint{3.207462in}{2.066077in}}%
\pgfpathlineto{\pgfqpoint{3.141624in}{2.066217in}}%
\pgfpathlineto{\pgfqpoint{3.075787in}{2.066612in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{2.067293in}}%
\pgfpathlineto{\pgfqpoint{2.944112in}{2.068309in}}%
\pgfpathlineto{\pgfqpoint{2.878274in}{2.070083in}}%
\pgfpathlineto{\pgfqpoint{2.812437in}{2.073194in}}%
\pgfpathlineto{\pgfqpoint{2.746599in}{2.077956in}}%
\pgfpathlineto{\pgfqpoint{2.680762in}{2.085166in}}%
\pgfpathlineto{\pgfqpoint{2.614924in}{2.097840in}}%
\pgfpathlineto{\pgfqpoint{2.549087in}{2.122230in}}%
\pgfpathlineto{\pgfqpoint{2.483249in}{2.157117in}}%
\pgfpathlineto{\pgfqpoint{2.417412in}{2.175353in}}%
\pgfpathlineto{\pgfqpoint{2.351574in}{2.151406in}}%
\pgfpathlineto{\pgfqpoint{2.285737in}{2.107309in}}%
\pgfpathlineto{\pgfqpoint{2.219899in}{2.078255in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{2.068002in}}%
\pgfpathlineto{\pgfqpoint{2.088224in}{2.065718in}}%
\pgfpathlineto{\pgfqpoint{2.022387in}{2.065297in}}%
\pgfpathlineto{\pgfqpoint{1.956549in}{2.065182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436369in}{1.844619in}}%
\pgfpathlineto{\pgfqpoint{2.436369in}{1.844588in}}%
\pgfpathlineto{\pgfqpoint{2.481757in}{1.844587in}}%
\pgfpathlineto{\pgfqpoint{2.527146in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{2.572535in}{1.844521in}}%
\pgfpathlineto{\pgfqpoint{2.617924in}{1.844446in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{1.844293in}}%
\pgfpathlineto{\pgfqpoint{2.708701in}{1.843845in}}%
\pgfpathlineto{\pgfqpoint{2.754090in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{2.799479in}{1.838267in}}%
\pgfpathlineto{\pgfqpoint{2.844868in}{1.826328in}}%
\pgfpathlineto{\pgfqpoint{2.890257in}{1.800154in}}%
\pgfpathlineto{\pgfqpoint{2.935645in}{1.763228in}}%
\pgfpathlineto{\pgfqpoint{2.981034in}{1.735480in}}%
\pgfpathlineto{\pgfqpoint{3.026423in}{1.734353in}}%
\pgfpathlineto{\pgfqpoint{3.071812in}{1.755182in}}%
\pgfpathlineto{\pgfqpoint{3.117201in}{1.779481in}}%
\pgfpathlineto{\pgfqpoint{3.162590in}{1.798339in}}%
\pgfpathlineto{\pgfqpoint{3.207978in}{1.812247in}}%
\pgfpathlineto{\pgfqpoint{3.253367in}{1.821799in}}%
\pgfpathlineto{\pgfqpoint{3.298756in}{1.827872in}}%
\pgfpathlineto{\pgfqpoint{3.344145in}{1.831908in}}%
\pgfpathlineto{\pgfqpoint{3.389534in}{1.835092in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{1.837749in}}%
\pgfpathlineto{\pgfqpoint{3.480311in}{1.839650in}}%
\pgfpathlineto{\pgfqpoint{3.525700in}{1.840739in}}%
\pgfpathlineto{\pgfqpoint{3.571089in}{1.841259in}}%
\pgfpathlineto{\pgfqpoint{3.616478in}{1.841553in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{3.707255in}{1.842467in}}%
\pgfpathlineto{\pgfqpoint{3.752644in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{3.798033in}{1.843414in}}%
\pgfpathlineto{\pgfqpoint{3.843422in}{1.843561in}}%
\pgfpathlineto{\pgfqpoint{3.888811in}{1.843556in}}%
\pgfpathlineto{\pgfqpoint{3.934199in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{3.979588in}{1.843561in}}%
\pgfpathlineto{\pgfqpoint{4.024977in}{1.843620in}}%
\pgfpathlineto{\pgfqpoint{4.070366in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{4.115755in}{1.843921in}}%
\pgfpathlineto{\pgfqpoint{4.161143in}{1.844046in}}%
\pgfpathlineto{\pgfqpoint{4.206532in}{1.844098in}}%
\pgfpathlineto{\pgfqpoint{4.251921in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{1.844209in}}%
\pgfpathlineto{\pgfqpoint{4.342699in}{1.844240in}}%
\pgfpathlineto{\pgfqpoint{4.388088in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{4.433476in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{4.478865in}{1.844349in}}%
\pgfpathlineto{\pgfqpoint{4.524254in}{1.844332in}}%
\pgfpathlineto{\pgfqpoint{4.569643in}{1.844316in}}%
\pgfpathlineto{\pgfqpoint{4.615032in}{1.844317in}}%
\pgfpathlineto{\pgfqpoint{4.660420in}{1.844318in}}%
\pgfpathlineto{\pgfqpoint{4.705809in}{1.844341in}}%
\pgfpathlineto{\pgfqpoint{4.751198in}{1.844393in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{4.841976in}{1.844402in}}%
\pgfpathlineto{\pgfqpoint{4.887364in}{1.844373in}}%
\pgfpathlineto{\pgfqpoint{4.932753in}{1.844348in}}%
\pgfpathlineto{\pgfqpoint{4.978142in}{1.844333in}}%
\pgfpathlineto{\pgfqpoint{5.023531in}{1.844322in}}%
\pgfpathlineto{\pgfqpoint{5.068920in}{1.844330in}}%
\pgfpathlineto{\pgfqpoint{5.114309in}{1.844373in}}%
\pgfpathlineto{\pgfqpoint{5.159697in}{1.844445in}}%
\pgfpathlineto{\pgfqpoint{5.205086in}{1.844501in}}%
\pgfpathlineto{\pgfqpoint{5.250475in}{1.844513in}}%
\pgfpathlineto{\pgfqpoint{5.295864in}{1.844507in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.844501in}}%
\pgfpathlineto{\pgfqpoint{5.386641in}{1.844506in}}%
\pgfpathlineto{\pgfqpoint{5.432030in}{1.844523in}}%
\pgfpathlineto{\pgfqpoint{5.477419in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{5.522808in}{1.844525in}}%
\pgfpathlineto{\pgfqpoint{5.568197in}{1.844518in}}%
\pgfpathlineto{\pgfqpoint{5.613586in}{1.844511in}}%
\pgfpathlineto{\pgfqpoint{5.658974in}{1.844499in}}%
\pgfpathlineto{\pgfqpoint{5.704363in}{1.844499in}}%
\pgfpathlineto{\pgfqpoint{5.749752in}{1.844498in}}%
\pgfpathlineto{\pgfqpoint{5.795141in}{1.844482in}}%
\pgfpathlineto{\pgfqpoint{5.840530in}{1.844460in}}%
\pgfpathlineto{\pgfqpoint{5.885918in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{5.931307in}{1.844432in}}%
\pgfpathlineto{\pgfqpoint{5.976696in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{6.022085in}{1.844426in}}%
\pgfpathlineto{\pgfqpoint{6.067474in}{1.844352in}}%
\pgfpathlineto{\pgfqpoint{6.112862in}{1.844312in}}%
\pgfpathlineto{\pgfqpoint{6.158251in}{1.844365in}}%
\pgfpathlineto{\pgfqpoint{6.203640in}{1.844421in}}%
\pgfpathlineto{\pgfqpoint{6.249029in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{6.294418in}{1.844437in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.844417in}}%
\pgfpathlineto{\pgfqpoint{6.385195in}{1.844382in}}%
\pgfpathlineto{\pgfqpoint{6.430584in}{1.844373in}}%
\pgfpathlineto{\pgfqpoint{6.475973in}{1.844396in}}%
\pgfpathlineto{\pgfqpoint{6.521362in}{1.844401in}}%
\pgfpathlineto{\pgfqpoint{6.566751in}{1.844384in}}%
\pgfpathlineto{\pgfqpoint{6.612139in}{1.844385in}}%
\pgfpathlineto{\pgfqpoint{6.657528in}{1.844397in}}%
\pgfpathlineto{\pgfqpoint{6.702917in}{1.844433in}}%
\pgfpathlineto{\pgfqpoint{6.748306in}{1.844481in}}%
\pgfpathlineto{\pgfqpoint{6.793695in}{1.844516in}}%
\pgfpathlineto{\pgfqpoint{6.839083in}{1.844552in}}%
\pgfpathlineto{\pgfqpoint{6.884472in}{1.844575in}}%
\pgfpathlineto{\pgfqpoint{6.929861in}{1.844584in}}%
\pgfpathlineto{\pgfqpoint{6.929861in}{1.844623in}}%
\pgfpathlineto{\pgfqpoint{6.929861in}{1.844623in}}%
\pgfpathlineto{\pgfqpoint{6.884472in}{1.844632in}}%
\pgfpathlineto{\pgfqpoint{6.839083in}{1.844655in}}%
\pgfpathlineto{\pgfqpoint{6.793695in}{1.844691in}}%
\pgfpathlineto{\pgfqpoint{6.748306in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{6.702917in}{1.844774in}}%
\pgfpathlineto{\pgfqpoint{6.657528in}{1.844810in}}%
\pgfpathlineto{\pgfqpoint{6.612139in}{1.844822in}}%
\pgfpathlineto{\pgfqpoint{6.566751in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{6.521362in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{6.475973in}{1.844811in}}%
\pgfpathlineto{\pgfqpoint{6.430584in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{6.385195in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{6.339807in}{1.844790in}}%
\pgfpathlineto{\pgfqpoint{6.294418in}{1.844769in}}%
\pgfpathlineto{\pgfqpoint{6.249029in}{1.844766in}}%
\pgfpathlineto{\pgfqpoint{6.203640in}{1.844785in}}%
\pgfpathlineto{\pgfqpoint{6.158251in}{1.844842in}}%
\pgfpathlineto{\pgfqpoint{6.112862in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{6.067474in}{1.844855in}}%
\pgfpathlineto{\pgfqpoint{6.022085in}{1.844780in}}%
\pgfpathlineto{\pgfqpoint{5.976696in}{1.844766in}}%
\pgfpathlineto{\pgfqpoint{5.931307in}{1.844775in}}%
\pgfpathlineto{\pgfqpoint{5.885918in}{1.844765in}}%
\pgfpathlineto{\pgfqpoint{5.840530in}{1.844747in}}%
\pgfpathlineto{\pgfqpoint{5.795141in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{5.749752in}{1.844709in}}%
\pgfpathlineto{\pgfqpoint{5.704363in}{1.844708in}}%
\pgfpathlineto{\pgfqpoint{5.658974in}{1.844708in}}%
\pgfpathlineto{\pgfqpoint{5.613586in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{5.568197in}{1.844689in}}%
\pgfpathlineto{\pgfqpoint{5.522808in}{1.844682in}}%
\pgfpathlineto{\pgfqpoint{5.477419in}{1.844674in}}%
\pgfpathlineto{\pgfqpoint{5.432030in}{1.844684in}}%
\pgfpathlineto{\pgfqpoint{5.386641in}{1.844701in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.844705in}}%
\pgfpathlineto{\pgfqpoint{5.295864in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{5.250475in}{1.844694in}}%
\pgfpathlineto{\pgfqpoint{5.205086in}{1.844706in}}%
\pgfpathlineto{\pgfqpoint{5.159697in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{5.114309in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{5.068920in}{1.844876in}}%
\pgfpathlineto{\pgfqpoint{5.023531in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{4.978142in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{4.932753in}{1.844859in}}%
\pgfpathlineto{\pgfqpoint{4.887364in}{1.844833in}}%
\pgfpathlineto{\pgfqpoint{4.841976in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{1.844789in}}%
\pgfpathlineto{\pgfqpoint{4.751198in}{1.844814in}}%
\pgfpathlineto{\pgfqpoint{4.705809in}{1.844865in}}%
\pgfpathlineto{\pgfqpoint{4.660420in}{1.844889in}}%
\pgfpathlineto{\pgfqpoint{4.615032in}{1.844889in}}%
\pgfpathlineto{\pgfqpoint{4.569643in}{1.844890in}}%
\pgfpathlineto{\pgfqpoint{4.524254in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{4.478865in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{4.433476in}{1.844886in}}%
\pgfpathlineto{\pgfqpoint{4.388088in}{1.844936in}}%
\pgfpathlineto{\pgfqpoint{4.342699in}{1.844967in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{1.844998in}}%
\pgfpathlineto{\pgfqpoint{4.251921in}{1.845052in}}%
\pgfpathlineto{\pgfqpoint{4.206532in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{4.161143in}{1.845161in}}%
\pgfpathlineto{\pgfqpoint{4.115755in}{1.845286in}}%
\pgfpathlineto{\pgfqpoint{4.070366in}{1.845472in}}%
\pgfpathlineto{\pgfqpoint{4.024977in}{1.845587in}}%
\pgfpathlineto{\pgfqpoint{3.979588in}{1.845646in}}%
\pgfpathlineto{\pgfqpoint{3.934199in}{1.845677in}}%
\pgfpathlineto{\pgfqpoint{3.888811in}{1.845651in}}%
\pgfpathlineto{\pgfqpoint{3.843422in}{1.845646in}}%
\pgfpathlineto{\pgfqpoint{3.798033in}{1.845793in}}%
\pgfpathlineto{\pgfqpoint{3.752644in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{3.707255in}{1.846740in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{3.616478in}{1.847654in}}%
\pgfpathlineto{\pgfqpoint{3.571089in}{1.847948in}}%
\pgfpathlineto{\pgfqpoint{3.525700in}{1.848468in}}%
\pgfpathlineto{\pgfqpoint{3.480311in}{1.849556in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{1.851458in}}%
\pgfpathlineto{\pgfqpoint{3.389534in}{1.854114in}}%
\pgfpathlineto{\pgfqpoint{3.344145in}{1.857299in}}%
\pgfpathlineto{\pgfqpoint{3.298756in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{3.253367in}{1.867408in}}%
\pgfpathlineto{\pgfqpoint{3.207978in}{1.876960in}}%
\pgfpathlineto{\pgfqpoint{3.162590in}{1.890868in}}%
\pgfpathlineto{\pgfqpoint{3.117201in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{3.071812in}{1.934025in}}%
\pgfpathlineto{\pgfqpoint{3.026423in}{1.954853in}}%
\pgfpathlineto{\pgfqpoint{2.981034in}{1.953726in}}%
\pgfpathlineto{\pgfqpoint{2.935645in}{1.925979in}}%
\pgfpathlineto{\pgfqpoint{2.890257in}{1.889053in}}%
\pgfpathlineto{\pgfqpoint{2.844868in}{1.862879in}}%
\pgfpathlineto{\pgfqpoint{2.799479in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{2.754090in}{1.846725in}}%
\pgfpathlineto{\pgfqpoint{2.708701in}{1.845362in}}%
\pgfpathlineto{\pgfqpoint{2.663313in}{1.844914in}}%
\pgfpathlineto{\pgfqpoint{2.617924in}{1.844760in}}%
\pgfpathlineto{\pgfqpoint{2.572535in}{1.844686in}}%
\pgfpathlineto{\pgfqpoint{2.527146in}{1.844636in}}%
\pgfpathlineto{\pgfqpoint{2.481757in}{1.844620in}}%
\pgfpathlineto{\pgfqpoint{2.436369in}{1.844619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998392in}{1.624137in}}%
\pgfpathlineto{\pgfqpoint{0.998392in}{1.624070in}}%
\pgfpathlineto{\pgfqpoint{1.037705in}{1.624059in}}%
\pgfpathlineto{\pgfqpoint{1.077018in}{1.624023in}}%
\pgfpathlineto{\pgfqpoint{1.116331in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{1.155644in}{1.623906in}}%
\pgfpathlineto{\pgfqpoint{1.194957in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{1.234270in}{1.623558in}}%
\pgfpathlineto{\pgfqpoint{1.273583in}{1.623402in}}%
\pgfpathlineto{\pgfqpoint{1.312897in}{1.623241in}}%
\pgfpathlineto{\pgfqpoint{1.352210in}{1.622835in}}%
\pgfpathlineto{\pgfqpoint{1.391523in}{1.622203in}}%
\pgfpathlineto{\pgfqpoint{1.430836in}{1.621385in}}%
\pgfpathlineto{\pgfqpoint{1.470149in}{1.619607in}}%
\pgfpathlineto{\pgfqpoint{1.509462in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{1.548775in}{1.604064in}}%
\pgfpathlineto{\pgfqpoint{1.588088in}{1.584418in}}%
\pgfpathlineto{\pgfqpoint{1.627401in}{1.554129in}}%
\pgfpathlineto{\pgfqpoint{1.666714in}{1.524355in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{1.513853in}}%
\pgfpathlineto{\pgfqpoint{1.745340in}{1.527954in}}%
\pgfpathlineto{\pgfqpoint{1.784654in}{1.553828in}}%
\pgfpathlineto{\pgfqpoint{1.823967in}{1.576419in}}%
\pgfpathlineto{\pgfqpoint{1.863280in}{1.591546in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.601265in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.607569in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{1.612111in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{1.615797in}}%
\pgfpathlineto{\pgfqpoint{2.059845in}{1.618444in}}%
\pgfpathlineto{\pgfqpoint{2.099158in}{1.620208in}}%
\pgfpathlineto{\pgfqpoint{2.138471in}{1.621238in}}%
\pgfpathlineto{\pgfqpoint{2.177784in}{1.621868in}}%
\pgfpathlineto{\pgfqpoint{2.217098in}{1.622470in}}%
\pgfpathlineto{\pgfqpoint{2.256411in}{1.622871in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{1.623025in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{1.623153in}}%
\pgfpathlineto{\pgfqpoint{2.374350in}{1.623353in}}%
\pgfpathlineto{\pgfqpoint{2.413663in}{1.623489in}}%
\pgfpathlineto{\pgfqpoint{2.452976in}{1.623461in}}%
\pgfpathlineto{\pgfqpoint{2.492289in}{1.623349in}}%
\pgfpathlineto{\pgfqpoint{2.531602in}{1.623312in}}%
\pgfpathlineto{\pgfqpoint{2.570915in}{1.623362in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{1.623410in}}%
\pgfpathlineto{\pgfqpoint{2.649541in}{1.623388in}}%
\pgfpathlineto{\pgfqpoint{2.688855in}{1.623407in}}%
\pgfpathlineto{\pgfqpoint{2.728168in}{1.623579in}}%
\pgfpathlineto{\pgfqpoint{2.767481in}{1.623741in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{1.623817in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.623816in}}%
\pgfpathlineto{\pgfqpoint{2.885420in}{1.623789in}}%
\pgfpathlineto{\pgfqpoint{2.924733in}{1.623793in}}%
\pgfpathlineto{\pgfqpoint{2.964046in}{1.623813in}}%
\pgfpathlineto{\pgfqpoint{3.003359in}{1.623874in}}%
\pgfpathlineto{\pgfqpoint{3.042672in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{3.081985in}{1.623869in}}%
\pgfpathlineto{\pgfqpoint{3.121299in}{1.623797in}}%
\pgfpathlineto{\pgfqpoint{3.160612in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{1.623767in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{1.623820in}}%
\pgfpathlineto{\pgfqpoint{3.278551in}{1.623844in}}%
\pgfpathlineto{\pgfqpoint{3.317864in}{1.623880in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.623944in}}%
\pgfpathlineto{\pgfqpoint{3.396490in}{1.623996in}}%
\pgfpathlineto{\pgfqpoint{3.435803in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{3.475116in}{1.624034in}}%
\pgfpathlineto{\pgfqpoint{3.514429in}{1.624015in}}%
\pgfpathlineto{\pgfqpoint{3.553742in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.624003in}}%
\pgfpathlineto{\pgfqpoint{3.632369in}{1.624002in}}%
\pgfpathlineto{\pgfqpoint{3.671682in}{1.623955in}}%
\pgfpathlineto{\pgfqpoint{3.710995in}{1.623924in}}%
\pgfpathlineto{\pgfqpoint{3.750308in}{1.623969in}}%
\pgfpathlineto{\pgfqpoint{3.789621in}{1.623947in}}%
\pgfpathlineto{\pgfqpoint{3.828934in}{1.623888in}}%
\pgfpathlineto{\pgfqpoint{3.868247in}{1.623915in}}%
\pgfpathlineto{\pgfqpoint{3.907560in}{1.623938in}}%
\pgfpathlineto{\pgfqpoint{3.946873in}{1.623908in}}%
\pgfpathlineto{\pgfqpoint{3.986186in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{4.025500in}{1.623907in}}%
\pgfpathlineto{\pgfqpoint{4.064813in}{1.623956in}}%
\pgfpathlineto{\pgfqpoint{4.104126in}{1.623984in}}%
\pgfpathlineto{\pgfqpoint{4.143439in}{1.623964in}}%
\pgfpathlineto{\pgfqpoint{4.182752in}{1.623911in}}%
\pgfpathlineto{\pgfqpoint{4.222065in}{1.623888in}}%
\pgfpathlineto{\pgfqpoint{4.261378in}{1.623884in}}%
\pgfpathlineto{\pgfqpoint{4.300691in}{1.623906in}}%
\pgfpathlineto{\pgfqpoint{4.340004in}{1.623924in}}%
\pgfpathlineto{\pgfqpoint{4.379317in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{4.418630in}{1.623815in}}%
\pgfpathlineto{\pgfqpoint{4.457943in}{1.623782in}}%
\pgfpathlineto{\pgfqpoint{4.497257in}{1.623901in}}%
\pgfpathlineto{\pgfqpoint{4.536570in}{1.624026in}}%
\pgfpathlineto{\pgfqpoint{4.575883in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{4.615196in}{1.623958in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{1.623957in}}%
\pgfpathlineto{\pgfqpoint{4.693822in}{1.624047in}}%
\pgfpathlineto{\pgfqpoint{4.733135in}{1.624089in}}%
\pgfpathlineto{\pgfqpoint{4.772448in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{4.811761in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{4.851074in}{1.624059in}}%
\pgfpathlineto{\pgfqpoint{4.890387in}{1.624076in}}%
\pgfpathlineto{\pgfqpoint{4.890387in}{1.624131in}}%
\pgfpathlineto{\pgfqpoint{4.890387in}{1.624131in}}%
\pgfpathlineto{\pgfqpoint{4.851074in}{1.624148in}}%
\pgfpathlineto{\pgfqpoint{4.811761in}{1.624151in}}%
\pgfpathlineto{\pgfqpoint{4.772448in}{1.624129in}}%
\pgfpathlineto{\pgfqpoint{4.733135in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{4.693822in}{1.624160in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{1.624249in}}%
\pgfpathlineto{\pgfqpoint{4.615196in}{1.624249in}}%
\pgfpathlineto{\pgfqpoint{4.575883in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{4.536570in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.497257in}{1.624306in}}%
\pgfpathlineto{\pgfqpoint{4.457943in}{1.624425in}}%
\pgfpathlineto{\pgfqpoint{4.418630in}{1.624391in}}%
\pgfpathlineto{\pgfqpoint{4.379317in}{1.624307in}}%
\pgfpathlineto{\pgfqpoint{4.340004in}{1.624283in}}%
\pgfpathlineto{\pgfqpoint{4.300691in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{4.261378in}{1.624323in}}%
\pgfpathlineto{\pgfqpoint{4.222065in}{1.624318in}}%
\pgfpathlineto{\pgfqpoint{4.182752in}{1.624296in}}%
\pgfpathlineto{\pgfqpoint{4.143439in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{4.104126in}{1.624223in}}%
\pgfpathlineto{\pgfqpoint{4.064813in}{1.624251in}}%
\pgfpathlineto{\pgfqpoint{4.025500in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{3.986186in}{1.624328in}}%
\pgfpathlineto{\pgfqpoint{3.946873in}{1.624299in}}%
\pgfpathlineto{\pgfqpoint{3.907560in}{1.624269in}}%
\pgfpathlineto{\pgfqpoint{3.868247in}{1.624292in}}%
\pgfpathlineto{\pgfqpoint{3.828934in}{1.624318in}}%
\pgfpathlineto{\pgfqpoint{3.789621in}{1.624260in}}%
\pgfpathlineto{\pgfqpoint{3.750308in}{1.624238in}}%
\pgfpathlineto{\pgfqpoint{3.710995in}{1.624283in}}%
\pgfpathlineto{\pgfqpoint{3.671682in}{1.624252in}}%
\pgfpathlineto{\pgfqpoint{3.632369in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{3.553742in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{3.514429in}{1.624192in}}%
\pgfpathlineto{\pgfqpoint{3.475116in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{3.435803in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.396490in}{1.624211in}}%
\pgfpathlineto{\pgfqpoint{3.357177in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{3.317864in}{1.624327in}}%
\pgfpathlineto{\pgfqpoint{3.278551in}{1.624363in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{1.624386in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{1.624439in}}%
\pgfpathlineto{\pgfqpoint{3.160612in}{1.624445in}}%
\pgfpathlineto{\pgfqpoint{3.121299in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{3.081985in}{1.624338in}}%
\pgfpathlineto{\pgfqpoint{3.042672in}{1.624294in}}%
\pgfpathlineto{\pgfqpoint{3.003359in}{1.624332in}}%
\pgfpathlineto{\pgfqpoint{2.964046in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{2.924733in}{1.624414in}}%
\pgfpathlineto{\pgfqpoint{2.885420in}{1.624418in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{2.767481in}{1.624466in}}%
\pgfpathlineto{\pgfqpoint{2.728168in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{2.688855in}{1.624800in}}%
\pgfpathlineto{\pgfqpoint{2.649541in}{1.624819in}}%
\pgfpathlineto{\pgfqpoint{2.610228in}{1.624796in}}%
\pgfpathlineto{\pgfqpoint{2.570915in}{1.624845in}}%
\pgfpathlineto{\pgfqpoint{2.531602in}{1.624895in}}%
\pgfpathlineto{\pgfqpoint{2.492289in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{2.452976in}{1.624745in}}%
\pgfpathlineto{\pgfqpoint{2.413663in}{1.624718in}}%
\pgfpathlineto{\pgfqpoint{2.374350in}{1.624854in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{1.625054in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{1.625182in}}%
\pgfpathlineto{\pgfqpoint{2.256411in}{1.625335in}}%
\pgfpathlineto{\pgfqpoint{2.217098in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{2.177784in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{2.138471in}{1.626969in}}%
\pgfpathlineto{\pgfqpoint{2.099158in}{1.627999in}}%
\pgfpathlineto{\pgfqpoint{2.059845in}{1.629763in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{1.632410in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{1.636095in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{1.640638in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.646942in}}%
\pgfpathlineto{\pgfqpoint{1.863280in}{1.656660in}}%
\pgfpathlineto{\pgfqpoint{1.823967in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{1.784654in}{1.694378in}}%
\pgfpathlineto{\pgfqpoint{1.745340in}{1.720253in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{1.734353in}}%
\pgfpathlineto{\pgfqpoint{1.666714in}{1.723852in}}%
\pgfpathlineto{\pgfqpoint{1.627401in}{1.694077in}}%
\pgfpathlineto{\pgfqpoint{1.588088in}{1.663789in}}%
\pgfpathlineto{\pgfqpoint{1.548775in}{1.644142in}}%
\pgfpathlineto{\pgfqpoint{1.509462in}{1.633478in}}%
\pgfpathlineto{\pgfqpoint{1.470149in}{1.628599in}}%
\pgfpathlineto{\pgfqpoint{1.430836in}{1.626822in}}%
\pgfpathlineto{\pgfqpoint{1.391523in}{1.626003in}}%
\pgfpathlineto{\pgfqpoint{1.352210in}{1.625371in}}%
\pgfpathlineto{\pgfqpoint{1.312897in}{1.624966in}}%
\pgfpathlineto{\pgfqpoint{1.273583in}{1.624805in}}%
\pgfpathlineto{\pgfqpoint{1.234270in}{1.624649in}}%
\pgfpathlineto{\pgfqpoint{1.194957in}{1.624438in}}%
\pgfpathlineto{\pgfqpoint{1.155644in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{1.116331in}{1.624240in}}%
\pgfpathlineto{\pgfqpoint{1.077018in}{1.624184in}}%
\pgfpathlineto{\pgfqpoint{1.037705in}{1.624148in}}%
\pgfpathlineto{\pgfqpoint{0.998392in}{1.624137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946666in}{1.403634in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.403573in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{1.403558in}}%
\pgfpathlineto{\pgfqpoint{1.029427in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{1.070808in}{1.403509in}}%
\pgfpathlineto{\pgfqpoint{1.112189in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{1.153569in}{1.403340in}}%
\pgfpathlineto{\pgfqpoint{1.194950in}{1.403146in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.402867in}}%
\pgfpathlineto{\pgfqpoint{1.277711in}{1.402474in}}%
\pgfpathlineto{\pgfqpoint{1.319092in}{1.401776in}}%
\pgfpathlineto{\pgfqpoint{1.360472in}{1.399742in}}%
\pgfpathlineto{\pgfqpoint{1.401853in}{1.393697in}}%
\pgfpathlineto{\pgfqpoint{1.443234in}{1.380269in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{1.355681in}}%
\pgfpathlineto{\pgfqpoint{1.525995in}{1.321190in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{1.294421in}}%
\pgfpathlineto{\pgfqpoint{1.608756in}{1.293353in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{1.691517in}{1.336246in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{1.356449in}}%
\pgfpathlineto{\pgfqpoint{1.774279in}{1.371296in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{1.857040in}{1.387384in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.391776in}}%
\pgfpathlineto{\pgfqpoint{1.939801in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{1.981182in}{1.398090in}}%
\pgfpathlineto{\pgfqpoint{2.022562in}{1.399637in}}%
\pgfpathlineto{\pgfqpoint{2.063943in}{1.400572in}}%
\pgfpathlineto{\pgfqpoint{2.105324in}{1.401365in}}%
\pgfpathlineto{\pgfqpoint{2.146704in}{1.402010in}}%
\pgfpathlineto{\pgfqpoint{2.188085in}{1.402397in}}%
\pgfpathlineto{\pgfqpoint{2.229465in}{1.402506in}}%
\pgfpathlineto{\pgfqpoint{2.270846in}{1.402514in}}%
\pgfpathlineto{\pgfqpoint{2.312227in}{1.402687in}}%
\pgfpathlineto{\pgfqpoint{2.353607in}{1.402875in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{1.402933in}}%
\pgfpathlineto{\pgfqpoint{2.436369in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.477749in}{1.402895in}}%
\pgfpathlineto{\pgfqpoint{2.519130in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.560510in}{1.402756in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{1.402823in}}%
\pgfpathlineto{\pgfqpoint{2.643272in}{1.402908in}}%
\pgfpathlineto{\pgfqpoint{2.684652in}{1.402951in}}%
\pgfpathlineto{\pgfqpoint{2.726033in}{1.402992in}}%
\pgfpathlineto{\pgfqpoint{2.767414in}{1.403079in}}%
\pgfpathlineto{\pgfqpoint{2.808794in}{1.403211in}}%
\pgfpathlineto{\pgfqpoint{2.850175in}{1.403299in}}%
\pgfpathlineto{\pgfqpoint{2.891555in}{1.403332in}}%
\pgfpathlineto{\pgfqpoint{2.932936in}{1.403337in}}%
\pgfpathlineto{\pgfqpoint{2.974317in}{1.403295in}}%
\pgfpathlineto{\pgfqpoint{3.015697in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{3.057078in}{1.403219in}}%
\pgfpathlineto{\pgfqpoint{3.098459in}{1.403230in}}%
\pgfpathlineto{\pgfqpoint{3.139839in}{1.403263in}}%
\pgfpathlineto{\pgfqpoint{3.181220in}{1.403294in}}%
\pgfpathlineto{\pgfqpoint{3.222600in}{1.403310in}}%
\pgfpathlineto{\pgfqpoint{3.263981in}{1.403303in}}%
\pgfpathlineto{\pgfqpoint{3.305362in}{1.403309in}}%
\pgfpathlineto{\pgfqpoint{3.346742in}{1.403380in}}%
\pgfpathlineto{\pgfqpoint{3.388123in}{1.403480in}}%
\pgfpathlineto{\pgfqpoint{3.429504in}{1.403529in}}%
\pgfpathlineto{\pgfqpoint{3.470884in}{1.403527in}}%
\pgfpathlineto{\pgfqpoint{3.512265in}{1.403498in}}%
\pgfpathlineto{\pgfqpoint{3.553645in}{1.403428in}}%
\pgfpathlineto{\pgfqpoint{3.595026in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{3.636407in}{1.403347in}}%
\pgfpathlineto{\pgfqpoint{3.677787in}{1.403319in}}%
\pgfpathlineto{\pgfqpoint{3.719168in}{1.403366in}}%
\pgfpathlineto{\pgfqpoint{3.760549in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{3.801929in}{1.403389in}}%
\pgfpathlineto{\pgfqpoint{3.843310in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{3.884690in}{1.403409in}}%
\pgfpathlineto{\pgfqpoint{3.926071in}{1.403439in}}%
\pgfpathlineto{\pgfqpoint{3.967452in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{4.008832in}{1.403467in}}%
\pgfpathlineto{\pgfqpoint{4.050213in}{1.403414in}}%
\pgfpathlineto{\pgfqpoint{4.091594in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{4.132974in}{1.403398in}}%
\pgfpathlineto{\pgfqpoint{4.174355in}{1.403345in}}%
\pgfpathlineto{\pgfqpoint{4.215735in}{1.403289in}}%
\pgfpathlineto{\pgfqpoint{4.257116in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{4.298497in}{1.403347in}}%
\pgfpathlineto{\pgfqpoint{4.339877in}{1.403398in}}%
\pgfpathlineto{\pgfqpoint{4.381258in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{4.422639in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{4.464019in}{1.403440in}}%
\pgfpathlineto{\pgfqpoint{4.505400in}{1.403539in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{1.403585in}}%
\pgfpathlineto{\pgfqpoint{4.588161in}{1.403558in}}%
\pgfpathlineto{\pgfqpoint{4.629542in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{4.670922in}{1.403544in}}%
\pgfpathlineto{\pgfqpoint{4.712303in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{4.753684in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{4.795064in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{4.836445in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{4.877825in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{4.919206in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{4.960587in}{1.403601in}}%
\pgfpathlineto{\pgfqpoint{5.001967in}{1.403593in}}%
\pgfpathlineto{\pgfqpoint{5.043348in}{1.403586in}}%
\pgfpathlineto{\pgfqpoint{5.043348in}{1.403621in}}%
\pgfpathlineto{\pgfqpoint{5.043348in}{1.403621in}}%
\pgfpathlineto{\pgfqpoint{5.001967in}{1.403614in}}%
\pgfpathlineto{\pgfqpoint{4.960587in}{1.403606in}}%
\pgfpathlineto{\pgfqpoint{4.919206in}{1.403604in}}%
\pgfpathlineto{\pgfqpoint{4.877825in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{4.836445in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{4.795064in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{4.753684in}{1.403605in}}%
\pgfpathlineto{\pgfqpoint{4.712303in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{4.670922in}{1.403663in}}%
\pgfpathlineto{\pgfqpoint{4.629542in}{1.403689in}}%
\pgfpathlineto{\pgfqpoint{4.588161in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{4.546780in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{4.505400in}{1.403668in}}%
\pgfpathlineto{\pgfqpoint{4.464019in}{1.403767in}}%
\pgfpathlineto{\pgfqpoint{4.422639in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{4.381258in}{1.403800in}}%
\pgfpathlineto{\pgfqpoint{4.339877in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{4.298497in}{1.403860in}}%
\pgfpathlineto{\pgfqpoint{4.257116in}{1.403919in}}%
\pgfpathlineto{\pgfqpoint{4.215735in}{1.403918in}}%
\pgfpathlineto{\pgfqpoint{4.174355in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{4.132974in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{4.091594in}{1.403814in}}%
\pgfpathlineto{\pgfqpoint{4.050213in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{4.008832in}{1.403740in}}%
\pgfpathlineto{\pgfqpoint{3.967452in}{1.403732in}}%
\pgfpathlineto{\pgfqpoint{3.926071in}{1.403767in}}%
\pgfpathlineto{\pgfqpoint{3.884690in}{1.403798in}}%
\pgfpathlineto{\pgfqpoint{3.843310in}{1.403823in}}%
\pgfpathlineto{\pgfqpoint{3.801929in}{1.403818in}}%
\pgfpathlineto{\pgfqpoint{3.760549in}{1.403789in}}%
\pgfpathlineto{\pgfqpoint{3.719168in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{3.677787in}{1.403887in}}%
\pgfpathlineto{\pgfqpoint{3.636407in}{1.403859in}}%
\pgfpathlineto{\pgfqpoint{3.595026in}{1.403832in}}%
\pgfpathlineto{\pgfqpoint{3.553645in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{3.512265in}{1.403709in}}%
\pgfpathlineto{\pgfqpoint{3.470884in}{1.403680in}}%
\pgfpathlineto{\pgfqpoint{3.429504in}{1.403678in}}%
\pgfpathlineto{\pgfqpoint{3.388123in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{3.346742in}{1.403827in}}%
\pgfpathlineto{\pgfqpoint{3.305362in}{1.403898in}}%
\pgfpathlineto{\pgfqpoint{3.263981in}{1.403903in}}%
\pgfpathlineto{\pgfqpoint{3.222600in}{1.403897in}}%
\pgfpathlineto{\pgfqpoint{3.181220in}{1.403913in}}%
\pgfpathlineto{\pgfqpoint{3.139839in}{1.403944in}}%
\pgfpathlineto{\pgfqpoint{3.098459in}{1.403976in}}%
\pgfpathlineto{\pgfqpoint{3.057078in}{1.403988in}}%
\pgfpathlineto{\pgfqpoint{3.015697in}{1.403966in}}%
\pgfpathlineto{\pgfqpoint{2.974317in}{1.403912in}}%
\pgfpathlineto{\pgfqpoint{2.932936in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{2.891555in}{1.403875in}}%
\pgfpathlineto{\pgfqpoint{2.850175in}{1.403908in}}%
\pgfpathlineto{\pgfqpoint{2.808794in}{1.403996in}}%
\pgfpathlineto{\pgfqpoint{2.767414in}{1.404128in}}%
\pgfpathlineto{\pgfqpoint{2.726033in}{1.404214in}}%
\pgfpathlineto{\pgfqpoint{2.684652in}{1.404256in}}%
\pgfpathlineto{\pgfqpoint{2.643272in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{1.404384in}}%
\pgfpathlineto{\pgfqpoint{2.560510in}{1.404450in}}%
\pgfpathlineto{\pgfqpoint{2.519130in}{1.404404in}}%
\pgfpathlineto{\pgfqpoint{2.477749in}{1.404312in}}%
\pgfpathlineto{\pgfqpoint{2.436369in}{1.404278in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{2.353607in}{1.404332in}}%
\pgfpathlineto{\pgfqpoint{2.312227in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{2.270846in}{1.404692in}}%
\pgfpathlineto{\pgfqpoint{2.229465in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{2.188085in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{2.146704in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{2.105324in}{1.405842in}}%
\pgfpathlineto{\pgfqpoint{2.063943in}{1.406635in}}%
\pgfpathlineto{\pgfqpoint{2.022562in}{1.407570in}}%
\pgfpathlineto{\pgfqpoint{1.981182in}{1.409116in}}%
\pgfpathlineto{\pgfqpoint{1.939801in}{1.411771in}}%
\pgfpathlineto{\pgfqpoint{1.898420in}{1.415430in}}%
\pgfpathlineto{\pgfqpoint{1.857040in}{1.419823in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.425974in}}%
\pgfpathlineto{\pgfqpoint{1.774279in}{1.435911in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{1.691517in}{1.470961in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{1.494829in}}%
\pgfpathlineto{\pgfqpoint{1.608756in}{1.513853in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{1.512786in}}%
\pgfpathlineto{\pgfqpoint{1.525995in}{1.486016in}}%
\pgfpathlineto{\pgfqpoint{1.484614in}{1.451526in}}%
\pgfpathlineto{\pgfqpoint{1.443234in}{1.426937in}}%
\pgfpathlineto{\pgfqpoint{1.401853in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{1.360472in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{1.319092in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.277711in}{1.404732in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.404340in}}%
\pgfpathlineto{\pgfqpoint{1.194950in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{1.153569in}{1.403867in}}%
\pgfpathlineto{\pgfqpoint{1.112189in}{1.403763in}}%
\pgfpathlineto{\pgfqpoint{1.070808in}{1.403697in}}%
\pgfpathlineto{\pgfqpoint{1.029427in}{1.403662in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{1.403649in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.403634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991148in}{1.183173in}}%
\pgfpathlineto{\pgfqpoint{0.991148in}{1.183034in}}%
\pgfpathlineto{\pgfqpoint{1.033109in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{1.075070in}{1.182977in}}%
\pgfpathlineto{\pgfqpoint{1.117032in}{1.182924in}}%
\pgfpathlineto{\pgfqpoint{1.158993in}{1.182772in}}%
\pgfpathlineto{\pgfqpoint{1.200955in}{1.182519in}}%
\pgfpathlineto{\pgfqpoint{1.242916in}{1.182204in}}%
\pgfpathlineto{\pgfqpoint{1.284877in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{1.326839in}{1.180839in}}%
\pgfpathlineto{\pgfqpoint{1.368800in}{1.177873in}}%
\pgfpathlineto{\pgfqpoint{1.410761in}{1.169852in}}%
\pgfpathlineto{\pgfqpoint{1.452723in}{1.153172in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{1.536645in}{1.090674in}}%
\pgfpathlineto{\pgfqpoint{1.578607in}{1.072853in}}%
\pgfpathlineto{\pgfqpoint{1.620568in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{1.662529in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.704491in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{1.746452in}{1.146140in}}%
\pgfpathlineto{\pgfqpoint{1.788413in}{1.158599in}}%
\pgfpathlineto{\pgfqpoint{1.830375in}{1.166866in}}%
\pgfpathlineto{\pgfqpoint{1.872336in}{1.172279in}}%
\pgfpathlineto{\pgfqpoint{1.914298in}{1.175988in}}%
\pgfpathlineto{\pgfqpoint{1.956259in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{1.998220in}{1.179759in}}%
\pgfpathlineto{\pgfqpoint{2.040182in}{1.180485in}}%
\pgfpathlineto{\pgfqpoint{2.082143in}{1.181139in}}%
\pgfpathlineto{\pgfqpoint{2.124104in}{1.181764in}}%
\pgfpathlineto{\pgfqpoint{2.166066in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{2.208027in}{1.182181in}}%
\pgfpathlineto{\pgfqpoint{2.249988in}{1.182333in}}%
\pgfpathlineto{\pgfqpoint{2.291950in}{1.182496in}}%
\pgfpathlineto{\pgfqpoint{2.333911in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{2.375872in}{1.182554in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{1.182496in}}%
\pgfpathlineto{\pgfqpoint{2.459795in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{2.501756in}{1.182320in}}%
\pgfpathlineto{\pgfqpoint{2.543718in}{1.182367in}}%
\pgfpathlineto{\pgfqpoint{2.585679in}{1.182416in}}%
\pgfpathlineto{\pgfqpoint{2.627641in}{1.182470in}}%
\pgfpathlineto{\pgfqpoint{2.669602in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{2.711563in}{1.182637in}}%
\pgfpathlineto{\pgfqpoint{2.753525in}{1.182607in}}%
\pgfpathlineto{\pgfqpoint{2.795486in}{1.182646in}}%
\pgfpathlineto{\pgfqpoint{2.837447in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{2.879409in}{1.182844in}}%
\pgfpathlineto{\pgfqpoint{2.921370in}{1.182852in}}%
\pgfpathlineto{\pgfqpoint{2.963331in}{1.182832in}}%
\pgfpathlineto{\pgfqpoint{3.005293in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{3.047254in}{1.182857in}}%
\pgfpathlineto{\pgfqpoint{3.089215in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{3.131177in}{1.182895in}}%
\pgfpathlineto{\pgfqpoint{3.173138in}{1.182897in}}%
\pgfpathlineto{\pgfqpoint{3.215099in}{1.182868in}}%
\pgfpathlineto{\pgfqpoint{3.257061in}{1.182809in}}%
\pgfpathlineto{\pgfqpoint{3.299022in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{3.340983in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{3.382945in}{1.182874in}}%
\pgfpathlineto{\pgfqpoint{3.424906in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{3.466868in}{1.182914in}}%
\pgfpathlineto{\pgfqpoint{3.508829in}{1.182960in}}%
\pgfpathlineto{\pgfqpoint{3.550790in}{1.183023in}}%
\pgfpathlineto{\pgfqpoint{3.592752in}{1.183056in}}%
\pgfpathlineto{\pgfqpoint{3.634713in}{1.183042in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{1.183035in}}%
\pgfpathlineto{\pgfqpoint{3.760597in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{3.802558in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{3.844520in}{1.183033in}}%
\pgfpathlineto{\pgfqpoint{3.886481in}{1.183004in}}%
\pgfpathlineto{\pgfqpoint{3.928442in}{1.182897in}}%
\pgfpathlineto{\pgfqpoint{3.970404in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{4.012365in}{1.182928in}}%
\pgfpathlineto{\pgfqpoint{4.054326in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{4.096288in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{4.138249in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{4.180211in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{4.222172in}{1.182993in}}%
\pgfpathlineto{\pgfqpoint{4.264133in}{1.182986in}}%
\pgfpathlineto{\pgfqpoint{4.306095in}{1.182978in}}%
\pgfpathlineto{\pgfqpoint{4.348056in}{1.183005in}}%
\pgfpathlineto{\pgfqpoint{4.390017in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{4.431979in}{1.182921in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{4.515901in}{1.182987in}}%
\pgfpathlineto{\pgfqpoint{4.557863in}{1.182985in}}%
\pgfpathlineto{\pgfqpoint{4.599824in}{1.182799in}}%
\pgfpathlineto{\pgfqpoint{4.641785in}{1.182688in}}%
\pgfpathlineto{\pgfqpoint{4.683747in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{4.725708in}{1.183040in}}%
\pgfpathlineto{\pgfqpoint{4.767669in}{1.183024in}}%
\pgfpathlineto{\pgfqpoint{4.809631in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{4.851592in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{4.893554in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{4.935515in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{4.977476in}{1.183042in}}%
\pgfpathlineto{\pgfqpoint{5.019438in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{5.061399in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{5.103360in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{1.183131in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{1.183131in}}%
\pgfpathlineto{\pgfqpoint{5.103360in}{1.183132in}}%
\pgfpathlineto{\pgfqpoint{5.061399in}{1.183132in}}%
\pgfpathlineto{\pgfqpoint{5.019438in}{1.183152in}}%
\pgfpathlineto{\pgfqpoint{4.977476in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{4.935515in}{1.183159in}}%
\pgfpathlineto{\pgfqpoint{4.893554in}{1.183179in}}%
\pgfpathlineto{\pgfqpoint{4.851592in}{1.183238in}}%
\pgfpathlineto{\pgfqpoint{4.809631in}{1.183253in}}%
\pgfpathlineto{\pgfqpoint{4.767669in}{1.183183in}}%
\pgfpathlineto{\pgfqpoint{4.725708in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{4.683747in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{4.641785in}{1.183518in}}%
\pgfpathlineto{\pgfqpoint{4.599824in}{1.183408in}}%
\pgfpathlineto{\pgfqpoint{4.557863in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{4.515901in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{4.473940in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{4.431979in}{1.183286in}}%
\pgfpathlineto{\pgfqpoint{4.390017in}{1.183212in}}%
\pgfpathlineto{\pgfqpoint{4.348056in}{1.183202in}}%
\pgfpathlineto{\pgfqpoint{4.306095in}{1.183228in}}%
\pgfpathlineto{\pgfqpoint{4.264133in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{4.222172in}{1.183214in}}%
\pgfpathlineto{\pgfqpoint{4.180211in}{1.183273in}}%
\pgfpathlineto{\pgfqpoint{4.138249in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{4.096288in}{1.183294in}}%
\pgfpathlineto{\pgfqpoint{4.054326in}{1.183238in}}%
\pgfpathlineto{\pgfqpoint{4.012365in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{3.970404in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{3.928442in}{1.183310in}}%
\pgfpathlineto{\pgfqpoint{3.886481in}{1.183202in}}%
\pgfpathlineto{\pgfqpoint{3.844520in}{1.183174in}}%
\pgfpathlineto{\pgfqpoint{3.802558in}{1.183159in}}%
\pgfpathlineto{\pgfqpoint{3.760597in}{1.183155in}}%
\pgfpathlineto{\pgfqpoint{3.718636in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.183179in}}%
\pgfpathlineto{\pgfqpoint{3.634713in}{1.183165in}}%
\pgfpathlineto{\pgfqpoint{3.592752in}{1.183150in}}%
\pgfpathlineto{\pgfqpoint{3.550790in}{1.183184in}}%
\pgfpathlineto{\pgfqpoint{3.508829in}{1.183247in}}%
\pgfpathlineto{\pgfqpoint{3.466868in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{3.424906in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{3.382945in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{3.340983in}{1.183348in}}%
\pgfpathlineto{\pgfqpoint{3.299022in}{1.183403in}}%
\pgfpathlineto{\pgfqpoint{3.257061in}{1.183398in}}%
\pgfpathlineto{\pgfqpoint{3.215099in}{1.183339in}}%
\pgfpathlineto{\pgfqpoint{3.173138in}{1.183310in}}%
\pgfpathlineto{\pgfqpoint{3.131177in}{1.183312in}}%
\pgfpathlineto{\pgfqpoint{3.089215in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{3.047254in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.005293in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{2.963331in}{1.183374in}}%
\pgfpathlineto{\pgfqpoint{2.921370in}{1.183354in}}%
\pgfpathlineto{\pgfqpoint{2.879409in}{1.183363in}}%
\pgfpathlineto{\pgfqpoint{2.837447in}{1.183442in}}%
\pgfpathlineto{\pgfqpoint{2.795486in}{1.183561in}}%
\pgfpathlineto{\pgfqpoint{2.753525in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{2.711563in}{1.183569in}}%
\pgfpathlineto{\pgfqpoint{2.669602in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{2.627641in}{1.183737in}}%
\pgfpathlineto{\pgfqpoint{2.585679in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{2.543718in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{2.501756in}{1.183886in}}%
\pgfpathlineto{\pgfqpoint{2.459795in}{1.183814in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{1.183711in}}%
\pgfpathlineto{\pgfqpoint{2.375872in}{1.183652in}}%
\pgfpathlineto{\pgfqpoint{2.333911in}{1.183641in}}%
\pgfpathlineto{\pgfqpoint{2.291950in}{1.183710in}}%
\pgfpathlineto{\pgfqpoint{2.249988in}{1.183873in}}%
\pgfpathlineto{\pgfqpoint{2.208027in}{1.184026in}}%
\pgfpathlineto{\pgfqpoint{2.166066in}{1.184127in}}%
\pgfpathlineto{\pgfqpoint{2.124104in}{1.184443in}}%
\pgfpathlineto{\pgfqpoint{2.082143in}{1.185067in}}%
\pgfpathlineto{\pgfqpoint{2.040182in}{1.185721in}}%
\pgfpathlineto{\pgfqpoint{1.998220in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{1.956259in}{1.187814in}}%
\pgfpathlineto{\pgfqpoint{1.914298in}{1.190218in}}%
\pgfpathlineto{\pgfqpoint{1.872336in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{1.830375in}{1.199341in}}%
\pgfpathlineto{\pgfqpoint{1.788413in}{1.207607in}}%
\pgfpathlineto{\pgfqpoint{1.746452in}{1.220067in}}%
\pgfpathlineto{\pgfqpoint{1.704491in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{1.662529in}{1.260878in}}%
\pgfpathlineto{\pgfqpoint{1.620568in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.578607in}{1.293353in}}%
\pgfpathlineto{\pgfqpoint{1.536645in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{1.494684in}{1.241549in}}%
\pgfpathlineto{\pgfqpoint{1.452723in}{1.213034in}}%
\pgfpathlineto{\pgfqpoint{1.410761in}{1.196354in}}%
\pgfpathlineto{\pgfqpoint{1.368800in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{1.326839in}{1.185368in}}%
\pgfpathlineto{\pgfqpoint{1.284877in}{1.184434in}}%
\pgfpathlineto{\pgfqpoint{1.242916in}{1.184003in}}%
\pgfpathlineto{\pgfqpoint{1.200955in}{1.183688in}}%
\pgfpathlineto{\pgfqpoint{1.158993in}{1.183435in}}%
\pgfpathlineto{\pgfqpoint{1.117032in}{1.183282in}}%
\pgfpathlineto{\pgfqpoint{1.075070in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{1.033109in}{1.183206in}}%
\pgfpathlineto{\pgfqpoint{0.991148in}{1.183173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794444in}{0.962665in}}%
\pgfpathlineto{\pgfqpoint{0.794444in}{0.962542in}}%
\pgfpathlineto{\pgfqpoint{0.839128in}{0.962486in}}%
\pgfpathlineto{\pgfqpoint{0.883812in}{0.962368in}}%
\pgfpathlineto{\pgfqpoint{0.928496in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{0.973180in}{0.961993in}}%
\pgfpathlineto{\pgfqpoint{1.017864in}{0.961744in}}%
\pgfpathlineto{\pgfqpoint{1.062548in}{0.961374in}}%
\pgfpathlineto{\pgfqpoint{1.107232in}{0.960577in}}%
\pgfpathlineto{\pgfqpoint{1.151916in}{0.958492in}}%
\pgfpathlineto{\pgfqpoint{1.196600in}{0.952195in}}%
\pgfpathlineto{\pgfqpoint{1.241284in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{1.330652in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{1.375336in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{1.420020in}{0.868007in}}%
\pgfpathlineto{\pgfqpoint{1.464704in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{1.509388in}{0.925987in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{1.598756in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{0.956900in}}%
\pgfpathlineto{\pgfqpoint{1.688124in}{0.958891in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{0.960063in}}%
\pgfpathlineto{\pgfqpoint{1.777492in}{0.960924in}}%
\pgfpathlineto{\pgfqpoint{1.822176in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{1.866860in}{0.961374in}}%
\pgfpathlineto{\pgfqpoint{1.911544in}{0.961366in}}%
\pgfpathlineto{\pgfqpoint{1.956228in}{0.961469in}}%
\pgfpathlineto{\pgfqpoint{2.000912in}{0.961533in}}%
\pgfpathlineto{\pgfqpoint{2.045596in}{0.961507in}}%
\pgfpathlineto{\pgfqpoint{2.090280in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{2.134964in}{0.961796in}}%
\pgfpathlineto{\pgfqpoint{2.179648in}{0.961904in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{0.962061in}}%
\pgfpathlineto{\pgfqpoint{2.269016in}{0.962292in}}%
\pgfpathlineto{\pgfqpoint{2.313700in}{0.962378in}}%
\pgfpathlineto{\pgfqpoint{2.358384in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{2.403068in}{0.962425in}}%
\pgfpathlineto{\pgfqpoint{2.447752in}{0.962320in}}%
\pgfpathlineto{\pgfqpoint{2.492436in}{0.962289in}}%
\pgfpathlineto{\pgfqpoint{2.537120in}{0.962234in}}%
\pgfpathlineto{\pgfqpoint{2.581804in}{0.962224in}}%
\pgfpathlineto{\pgfqpoint{2.626488in}{0.962194in}}%
\pgfpathlineto{\pgfqpoint{2.671172in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{2.715856in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{2.760540in}{0.962391in}}%
\pgfpathlineto{\pgfqpoint{2.805224in}{0.962428in}}%
\pgfpathlineto{\pgfqpoint{2.849908in}{0.962484in}}%
\pgfpathlineto{\pgfqpoint{2.894592in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{2.939276in}{0.962536in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{0.962515in}}%
\pgfpathlineto{\pgfqpoint{3.028644in}{0.962499in}}%
\pgfpathlineto{\pgfqpoint{3.073328in}{0.962527in}}%
\pgfpathlineto{\pgfqpoint{3.118012in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{3.162696in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{0.962558in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{0.962562in}}%
\pgfpathlineto{\pgfqpoint{3.296748in}{0.962538in}}%
\pgfpathlineto{\pgfqpoint{3.341432in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{0.962506in}}%
\pgfpathlineto{\pgfqpoint{3.430800in}{0.962489in}}%
\pgfpathlineto{\pgfqpoint{3.475484in}{0.962428in}}%
\pgfpathlineto{\pgfqpoint{3.520168in}{0.962435in}}%
\pgfpathlineto{\pgfqpoint{3.564852in}{0.962464in}}%
\pgfpathlineto{\pgfqpoint{3.609536in}{0.962491in}}%
\pgfpathlineto{\pgfqpoint{3.654220in}{0.962525in}}%
\pgfpathlineto{\pgfqpoint{3.698904in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{3.743588in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.962489in}}%
\pgfpathlineto{\pgfqpoint{3.832956in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{3.877640in}{0.962321in}}%
\pgfpathlineto{\pgfqpoint{3.922324in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{3.967008in}{0.962538in}}%
\pgfpathlineto{\pgfqpoint{4.011692in}{0.962518in}}%
\pgfpathlineto{\pgfqpoint{4.056376in}{0.962452in}}%
\pgfpathlineto{\pgfqpoint{4.101060in}{0.962540in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{4.190428in}{0.962593in}}%
\pgfpathlineto{\pgfqpoint{4.235112in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{4.279796in}{0.962598in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{4.369164in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{4.413848in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{4.458532in}{0.962584in}}%
\pgfpathlineto{\pgfqpoint{4.503216in}{0.962602in}}%
\pgfpathlineto{\pgfqpoint{4.547900in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{4.592584in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{4.637268in}{0.962531in}}%
\pgfpathlineto{\pgfqpoint{4.681952in}{0.962574in}}%
\pgfpathlineto{\pgfqpoint{4.726636in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{4.771320in}{0.962603in}}%
\pgfpathlineto{\pgfqpoint{4.816004in}{0.962598in}}%
\pgfpathlineto{\pgfqpoint{4.860688in}{0.962559in}}%
\pgfpathlineto{\pgfqpoint{4.905372in}{0.962536in}}%
\pgfpathlineto{\pgfqpoint{4.950056in}{0.962583in}}%
\pgfpathlineto{\pgfqpoint{4.994740in}{0.962602in}}%
\pgfpathlineto{\pgfqpoint{5.039424in}{0.962603in}}%
\pgfpathlineto{\pgfqpoint{5.084108in}{0.962603in}}%
\pgfpathlineto{\pgfqpoint{5.128792in}{0.962603in}}%
\pgfpathlineto{\pgfqpoint{5.173476in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{0.962585in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{0.962621in}}%
\pgfpathlineto{\pgfqpoint{5.218160in}{0.962621in}}%
\pgfpathlineto{\pgfqpoint{5.173476in}{0.962611in}}%
\pgfpathlineto{\pgfqpoint{5.128792in}{0.962604in}}%
\pgfpathlineto{\pgfqpoint{5.084108in}{0.962603in}}%
\pgfpathlineto{\pgfqpoint{5.039424in}{0.962603in}}%
\pgfpathlineto{\pgfqpoint{4.994740in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{4.950056in}{0.962624in}}%
\pgfpathlineto{\pgfqpoint{4.905372in}{0.962671in}}%
\pgfpathlineto{\pgfqpoint{4.860688in}{0.962648in}}%
\pgfpathlineto{\pgfqpoint{4.816004in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{4.771320in}{0.962604in}}%
\pgfpathlineto{\pgfqpoint{4.726636in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{4.681952in}{0.962632in}}%
\pgfpathlineto{\pgfqpoint{4.637268in}{0.962675in}}%
\pgfpathlineto{\pgfqpoint{4.592584in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{4.547900in}{0.962606in}}%
\pgfpathlineto{\pgfqpoint{4.503216in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{4.458532in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.413848in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{4.369164in}{0.962631in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{0.962606in}}%
\pgfpathlineto{\pgfqpoint{4.279796in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{4.235112in}{0.962621in}}%
\pgfpathlineto{\pgfqpoint{4.190428in}{0.962614in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{0.962611in}}%
\pgfpathlineto{\pgfqpoint{4.101060in}{0.962667in}}%
\pgfpathlineto{\pgfqpoint{4.056376in}{0.962755in}}%
\pgfpathlineto{\pgfqpoint{4.011692in}{0.962689in}}%
\pgfpathlineto{\pgfqpoint{3.967008in}{0.962669in}}%
\pgfpathlineto{\pgfqpoint{3.922324in}{0.962823in}}%
\pgfpathlineto{\pgfqpoint{3.877640in}{0.962885in}}%
\pgfpathlineto{\pgfqpoint{3.832956in}{0.962745in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.962718in}}%
\pgfpathlineto{\pgfqpoint{3.743588in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{3.698904in}{0.962736in}}%
\pgfpathlineto{\pgfqpoint{3.654220in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{3.609536in}{0.962716in}}%
\pgfpathlineto{\pgfqpoint{3.564852in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{3.520168in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{3.475484in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{3.430800in}{0.962718in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{0.962700in}}%
\pgfpathlineto{\pgfqpoint{3.341432in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{3.296748in}{0.962669in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{0.962644in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{0.962649in}}%
\pgfpathlineto{\pgfqpoint{3.162696in}{0.962672in}}%
\pgfpathlineto{\pgfqpoint{3.118012in}{0.962664in}}%
\pgfpathlineto{\pgfqpoint{3.073328in}{0.962680in}}%
\pgfpathlineto{\pgfqpoint{3.028644in}{0.962708in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{2.939276in}{0.962671in}}%
\pgfpathlineto{\pgfqpoint{2.894592in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{2.849908in}{0.962723in}}%
\pgfpathlineto{\pgfqpoint{2.805224in}{0.962778in}}%
\pgfpathlineto{\pgfqpoint{2.760540in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{2.715856in}{0.962868in}}%
\pgfpathlineto{\pgfqpoint{2.671172in}{0.963008in}}%
\pgfpathlineto{\pgfqpoint{2.626488in}{0.963013in}}%
\pgfpathlineto{\pgfqpoint{2.581804in}{0.962983in}}%
\pgfpathlineto{\pgfqpoint{2.537120in}{0.962973in}}%
\pgfpathlineto{\pgfqpoint{2.492436in}{0.962918in}}%
\pgfpathlineto{\pgfqpoint{2.447752in}{0.962887in}}%
\pgfpathlineto{\pgfqpoint{2.403068in}{0.962781in}}%
\pgfpathlineto{\pgfqpoint{2.358384in}{0.962777in}}%
\pgfpathlineto{\pgfqpoint{2.313700in}{0.962829in}}%
\pgfpathlineto{\pgfqpoint{2.269016in}{0.962914in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{0.963145in}}%
\pgfpathlineto{\pgfqpoint{2.179648in}{0.963303in}}%
\pgfpathlineto{\pgfqpoint{2.134964in}{0.963411in}}%
\pgfpathlineto{\pgfqpoint{2.090280in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{2.045596in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{2.000912in}{0.963674in}}%
\pgfpathlineto{\pgfqpoint{1.956228in}{0.963738in}}%
\pgfpathlineto{\pgfqpoint{1.911544in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{1.866860in}{0.963833in}}%
\pgfpathlineto{\pgfqpoint{1.822176in}{0.963864in}}%
\pgfpathlineto{\pgfqpoint{1.777492in}{0.964283in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{1.688124in}{0.966316in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{0.968307in}}%
\pgfpathlineto{\pgfqpoint{1.598756in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{0.981663in}}%
\pgfpathlineto{\pgfqpoint{1.509388in}{0.999220in}}%
\pgfpathlineto{\pgfqpoint{1.464704in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{1.420020in}{1.057199in}}%
\pgfpathlineto{\pgfqpoint{1.375336in}{1.072853in}}%
\pgfpathlineto{\pgfqpoint{1.330652in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.241284in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{1.196600in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{1.151916in}{0.966715in}}%
\pgfpathlineto{\pgfqpoint{1.107232in}{0.964630in}}%
\pgfpathlineto{\pgfqpoint{1.062548in}{0.963833in}}%
\pgfpathlineto{\pgfqpoint{1.017864in}{0.963463in}}%
\pgfpathlineto{\pgfqpoint{0.973180in}{0.963214in}}%
\pgfpathlineto{\pgfqpoint{0.928496in}{0.963033in}}%
\pgfpathlineto{\pgfqpoint{0.883812in}{0.962838in}}%
\pgfpathlineto{\pgfqpoint{0.839128in}{0.962720in}}%
\pgfpathlineto{\pgfqpoint{0.794444in}{0.962665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619089in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.619089in}{0.742036in}}%
\pgfpathlineto{\pgfqpoint{1.656828in}{0.742019in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.742057in}}%
\pgfpathlineto{\pgfqpoint{1.732306in}{0.742014in}}%
\pgfpathlineto{\pgfqpoint{1.770045in}{0.741890in}}%
\pgfpathlineto{\pgfqpoint{1.807785in}{0.741756in}}%
\pgfpathlineto{\pgfqpoint{1.845524in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{1.883263in}{0.741480in}}%
\pgfpathlineto{\pgfqpoint{1.921002in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{1.958741in}{0.741482in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.741531in}}%
\pgfpathlineto{\pgfqpoint{2.034220in}{0.741378in}}%
\pgfpathlineto{\pgfqpoint{2.071959in}{0.740820in}}%
\pgfpathlineto{\pgfqpoint{2.109698in}{0.740116in}}%
\pgfpathlineto{\pgfqpoint{2.147437in}{0.739941in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{0.740047in}}%
\pgfpathlineto{\pgfqpoint{2.222916in}{0.740024in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.739651in}}%
\pgfpathlineto{\pgfqpoint{2.298394in}{0.739045in}}%
\pgfpathlineto{\pgfqpoint{2.336133in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{2.373872in}{0.738156in}}%
\pgfpathlineto{\pgfqpoint{2.411612in}{0.736498in}}%
\pgfpathlineto{\pgfqpoint{2.449351in}{0.730320in}}%
\pgfpathlineto{\pgfqpoint{2.487090in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{2.524829in}{0.692193in}}%
\pgfpathlineto{\pgfqpoint{2.562568in}{0.660509in}}%
\pgfpathlineto{\pgfqpoint{2.600307in}{0.639359in}}%
\pgfpathlineto{\pgfqpoint{2.638047in}{0.632133in}}%
\pgfpathlineto{\pgfqpoint{2.675786in}{0.631853in}}%
\pgfpathlineto{\pgfqpoint{2.713525in}{0.642726in}}%
\pgfpathlineto{\pgfqpoint{2.751264in}{0.664853in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{0.688737in}}%
\pgfpathlineto{\pgfqpoint{2.826742in}{0.708456in}}%
\pgfpathlineto{\pgfqpoint{2.864482in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{2.902221in}{0.727752in}}%
\pgfpathlineto{\pgfqpoint{2.939960in}{0.732036in}}%
\pgfpathlineto{\pgfqpoint{2.977699in}{0.735092in}}%
\pgfpathlineto{\pgfqpoint{3.015438in}{0.737161in}}%
\pgfpathlineto{\pgfqpoint{3.053178in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{3.090917in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{3.128656in}{0.739484in}}%
\pgfpathlineto{\pgfqpoint{3.166395in}{0.740012in}}%
\pgfpathlineto{\pgfqpoint{3.204134in}{0.740479in}}%
\pgfpathlineto{\pgfqpoint{3.241873in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{3.279613in}{0.740404in}}%
\pgfpathlineto{\pgfqpoint{3.317352in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{3.355091in}{0.741017in}}%
\pgfpathlineto{\pgfqpoint{3.392830in}{0.741186in}}%
\pgfpathlineto{\pgfqpoint{3.430569in}{0.741406in}}%
\pgfpathlineto{\pgfqpoint{3.468309in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{3.506048in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{3.543787in}{0.741770in}}%
\pgfpathlineto{\pgfqpoint{3.581526in}{0.741826in}}%
\pgfpathlineto{\pgfqpoint{3.619265in}{0.741789in}}%
\pgfpathlineto{\pgfqpoint{3.657004in}{0.741781in}}%
\pgfpathlineto{\pgfqpoint{3.694744in}{0.741666in}}%
\pgfpathlineto{\pgfqpoint{3.732483in}{0.741614in}}%
\pgfpathlineto{\pgfqpoint{3.770222in}{0.741704in}}%
\pgfpathlineto{\pgfqpoint{3.807961in}{0.741675in}}%
\pgfpathlineto{\pgfqpoint{3.845700in}{0.741510in}}%
\pgfpathlineto{\pgfqpoint{3.883439in}{0.741446in}}%
\pgfpathlineto{\pgfqpoint{3.921179in}{0.741479in}}%
\pgfpathlineto{\pgfqpoint{3.958918in}{0.741481in}}%
\pgfpathlineto{\pgfqpoint{3.996657in}{0.741511in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{0.741563in}}%
\pgfpathlineto{\pgfqpoint{4.072135in}{0.741556in}}%
\pgfpathlineto{\pgfqpoint{4.109875in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{4.147614in}{0.741655in}}%
\pgfpathlineto{\pgfqpoint{4.185353in}{0.741848in}}%
\pgfpathlineto{\pgfqpoint{4.223092in}{0.741940in}}%
\pgfpathlineto{\pgfqpoint{4.260831in}{0.741862in}}%
\pgfpathlineto{\pgfqpoint{4.298570in}{0.741826in}}%
\pgfpathlineto{\pgfqpoint{4.336310in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{4.374049in}{0.742009in}}%
\pgfpathlineto{\pgfqpoint{4.411788in}{0.741902in}}%
\pgfpathlineto{\pgfqpoint{4.449527in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{4.487266in}{0.741940in}}%
\pgfpathlineto{\pgfqpoint{4.525006in}{0.742076in}}%
\pgfpathlineto{\pgfqpoint{4.562745in}{0.742093in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{0.742036in}}%
\pgfpathlineto{\pgfqpoint{4.638223in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{4.713701in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{4.751441in}{0.742103in}}%
\pgfpathlineto{\pgfqpoint{4.789180in}{0.742096in}}%
\pgfpathlineto{\pgfqpoint{4.826919in}{0.742074in}}%
\pgfpathlineto{\pgfqpoint{4.864658in}{0.742050in}}%
\pgfpathlineto{\pgfqpoint{4.902397in}{0.742054in}}%
\pgfpathlineto{\pgfqpoint{4.940136in}{0.742082in}}%
\pgfpathlineto{\pgfqpoint{4.977876in}{0.742061in}}%
\pgfpathlineto{\pgfqpoint{5.015615in}{0.742031in}}%
\pgfpathlineto{\pgfqpoint{5.053354in}{0.742057in}}%
\pgfpathlineto{\pgfqpoint{5.091093in}{0.742069in}}%
\pgfpathlineto{\pgfqpoint{5.128832in}{0.742064in}}%
\pgfpathlineto{\pgfqpoint{5.166572in}{0.742060in}}%
\pgfpathlineto{\pgfqpoint{5.204311in}{0.742081in}}%
\pgfpathlineto{\pgfqpoint{5.242050in}{0.742100in}}%
\pgfpathlineto{\pgfqpoint{5.279789in}{0.742102in}}%
\pgfpathlineto{\pgfqpoint{5.317528in}{0.742091in}}%
\pgfpathlineto{\pgfqpoint{5.355267in}{0.742079in}}%
\pgfpathlineto{\pgfqpoint{5.355267in}{0.742128in}}%
\pgfpathlineto{\pgfqpoint{5.355267in}{0.742128in}}%
\pgfpathlineto{\pgfqpoint{5.317528in}{0.742115in}}%
\pgfpathlineto{\pgfqpoint{5.279789in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{5.242050in}{0.742107in}}%
\pgfpathlineto{\pgfqpoint{5.204311in}{0.742126in}}%
\pgfpathlineto{\pgfqpoint{5.166572in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{5.128832in}{0.742143in}}%
\pgfpathlineto{\pgfqpoint{5.091093in}{0.742138in}}%
\pgfpathlineto{\pgfqpoint{5.053354in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{5.015615in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{4.977876in}{0.742146in}}%
\pgfpathlineto{\pgfqpoint{4.940136in}{0.742124in}}%
\pgfpathlineto{\pgfqpoint{4.902397in}{0.742153in}}%
\pgfpathlineto{\pgfqpoint{4.864658in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{4.826919in}{0.742133in}}%
\pgfpathlineto{\pgfqpoint{4.789180in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{4.751441in}{0.742104in}}%
\pgfpathlineto{\pgfqpoint{4.713701in}{0.742109in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.638223in}{0.742225in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{4.562745in}{0.742114in}}%
\pgfpathlineto{\pgfqpoint{4.525006in}{0.742131in}}%
\pgfpathlineto{\pgfqpoint{4.487266in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{4.449527in}{0.742414in}}%
\pgfpathlineto{\pgfqpoint{4.411788in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{4.374049in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{4.336310in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{4.298570in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{4.260831in}{0.742345in}}%
\pgfpathlineto{\pgfqpoint{4.223092in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{4.185353in}{0.742358in}}%
\pgfpathlineto{\pgfqpoint{4.147614in}{0.742552in}}%
\pgfpathlineto{\pgfqpoint{4.109875in}{0.742635in}}%
\pgfpathlineto{\pgfqpoint{4.072135in}{0.742651in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{0.742644in}}%
\pgfpathlineto{\pgfqpoint{3.996657in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{3.958918in}{0.742726in}}%
\pgfpathlineto{\pgfqpoint{3.921179in}{0.742728in}}%
\pgfpathlineto{\pgfqpoint{3.883439in}{0.742761in}}%
\pgfpathlineto{\pgfqpoint{3.845700in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{3.807961in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{3.770222in}{0.742503in}}%
\pgfpathlineto{\pgfqpoint{3.732483in}{0.742592in}}%
\pgfpathlineto{\pgfqpoint{3.694744in}{0.742541in}}%
\pgfpathlineto{\pgfqpoint{3.657004in}{0.742426in}}%
\pgfpathlineto{\pgfqpoint{3.619265in}{0.742418in}}%
\pgfpathlineto{\pgfqpoint{3.581526in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{3.543787in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{3.506048in}{0.742600in}}%
\pgfpathlineto{\pgfqpoint{3.468309in}{0.742664in}}%
\pgfpathlineto{\pgfqpoint{3.430569in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{3.392830in}{0.743021in}}%
\pgfpathlineto{\pgfqpoint{3.355091in}{0.743189in}}%
\pgfpathlineto{\pgfqpoint{3.317352in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{3.279613in}{0.743803in}}%
\pgfpathlineto{\pgfqpoint{3.241873in}{0.743772in}}%
\pgfpathlineto{\pgfqpoint{3.204134in}{0.743728in}}%
\pgfpathlineto{\pgfqpoint{3.166395in}{0.744195in}}%
\pgfpathlineto{\pgfqpoint{3.128656in}{0.744723in}}%
\pgfpathlineto{\pgfqpoint{3.090917in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{3.053178in}{0.745869in}}%
\pgfpathlineto{\pgfqpoint{3.015438in}{0.747046in}}%
\pgfpathlineto{\pgfqpoint{2.977699in}{0.749115in}}%
\pgfpathlineto{\pgfqpoint{2.939960in}{0.752171in}}%
\pgfpathlineto{\pgfqpoint{2.902221in}{0.756454in}}%
\pgfpathlineto{\pgfqpoint{2.864482in}{0.763115in}}%
\pgfpathlineto{\pgfqpoint{2.826742in}{0.775751in}}%
\pgfpathlineto{\pgfqpoint{2.789003in}{0.795469in}}%
\pgfpathlineto{\pgfqpoint{2.751264in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{2.713525in}{0.841480in}}%
\pgfpathlineto{\pgfqpoint{2.675786in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{2.638047in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{2.600307in}{0.844848in}}%
\pgfpathlineto{\pgfqpoint{2.562568in}{0.823697in}}%
\pgfpathlineto{\pgfqpoint{2.524829in}{0.792014in}}%
\pgfpathlineto{\pgfqpoint{2.487090in}{0.767555in}}%
\pgfpathlineto{\pgfqpoint{2.449351in}{0.753886in}}%
\pgfpathlineto{\pgfqpoint{2.411612in}{0.747709in}}%
\pgfpathlineto{\pgfqpoint{2.373872in}{0.746051in}}%
\pgfpathlineto{\pgfqpoint{2.336133in}{0.745585in}}%
\pgfpathlineto{\pgfqpoint{2.298394in}{0.745162in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.744556in}}%
\pgfpathlineto{\pgfqpoint{2.222916in}{0.744183in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{0.744160in}}%
\pgfpathlineto{\pgfqpoint{2.147437in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{2.109698in}{0.744091in}}%
\pgfpathlineto{\pgfqpoint{2.071959in}{0.743387in}}%
\pgfpathlineto{\pgfqpoint{2.034220in}{0.742828in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.742676in}}%
\pgfpathlineto{\pgfqpoint{1.958741in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{1.921002in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{1.883263in}{0.742726in}}%
\pgfpathlineto{\pgfqpoint{1.845524in}{0.742576in}}%
\pgfpathlineto{\pgfqpoint{1.807785in}{0.742451in}}%
\pgfpathlineto{\pgfqpoint{1.770045in}{0.742316in}}%
\pgfpathlineto{\pgfqpoint{1.732306in}{0.742193in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{1.656828in}{0.742187in}}%
\pgfpathlineto{\pgfqpoint{1.619089in}{0.742170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556506in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556506in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576243in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576243in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595980in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595980in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615716in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615716in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635453in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635453in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655190in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.655190in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674927in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674927in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.694664in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.694664in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023611in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont compressed size (bits/base)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170446in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{4.170446in}{2.781728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697288in}{2.450978in}}%
\pgfpathlineto{\pgfqpoint{2.697288in}{2.561228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162719in}{2.230478in}}%
\pgfpathlineto{\pgfqpoint{2.162719in}{2.340728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532925in}{2.009978in}}%
\pgfpathlineto{\pgfqpoint{2.532925in}{2.120228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117640in}{1.789478in}}%
\pgfpathlineto{\pgfqpoint{3.117640in}{1.899728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769404in}{1.568978in}}%
\pgfpathlineto{\pgfqpoint{1.769404in}{1.679228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672848in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{1.672848in}{1.458728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661270in}{1.127978in}}%
\pgfpathlineto{\pgfqpoint{1.661270in}{1.238228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417239in}{0.907478in}}%
\pgfpathlineto{\pgfqpoint{1.417239in}{1.017728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.521603in}}{\pgfqpoint{7.750000in}{2.425500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686955in}{0.686978in}}%
\pgfpathlineto{\pgfqpoint{2.686955in}{0.797228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.947103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{2.947103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{2.947103in}}%
\pgfpathlineto{\pgfqpoint{7.898611in}{2.947103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023611in,y=3.030437in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Compressed Size for various grammars (Friemel dataset, static model)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912107in}{0.694234in}}%
\pgfpathlineto{\pgfqpoint{7.801389in}{0.694234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.829167in}{0.694234in}}{\pgfqpoint{7.829167in}{0.722012in}}%
\pgfpathlineto{\pgfqpoint{7.829167in}{2.746695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.829167in}{2.774473in}}{\pgfqpoint{7.801389in}{2.774473in}}%
\pgfpathlineto{\pgfqpoint{5.912107in}{2.774473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.884329in}{2.774473in}}{\pgfqpoint{5.884329in}{2.746695in}}%
\pgfpathlineto{\pgfqpoint{5.884329in}{0.722012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.884329in}{0.694234in}}{\pgfqpoint{5.912107in}{0.694234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{2.662005in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{2.662005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=2.613394in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Liu et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{2.458148in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{2.458148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=2.409537in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{2.254291in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{2.254291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=2.205680in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{2.050434in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{2.050434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=2.001823in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{1.846576in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{1.846576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=1.797965in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{1.642719in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{1.642719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=1.594108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{1.438862in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{1.438862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=1.390251in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{1.235005in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{1.235005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=1.186394in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Dowell Eddy G8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{1.031148in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{1.031148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=0.982536in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Nebel Scheid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939884in}{0.827290in}}%
\pgfpathlineto{\pgfqpoint{6.217662in}{0.827290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328773in,y=0.778679in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Friemel RNAContract}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/compression-vs-prediction-G6-static-mixed80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.313921in}{3.911564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.313921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.313921in}{3.911564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.911564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{3.601603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766095in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766095in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574791in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574791in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383486in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383486in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192182in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192182in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000878in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000878in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809573in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809573in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888921in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont compressed size (bits/base)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.661603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in,y=0.608842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.305281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=1.252520in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.948960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=1.896198in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.592638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=2.539876in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{3.236316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=3.183554in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.061603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction quality (geo. mean PPV, sens.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.188235,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.188235,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127363in}{2.699620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068000in}{2.594835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772550in}{2.964268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542775in}{2.160302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954700in}{2.492213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742907in}{1.305504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147065in}{1.131193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683858in}{3.040378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493406in}{1.295496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452020in}{1.717133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214332in}{1.501663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236451in}{1.473134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763837in}{2.632457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908057in}{2.829432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404629in}{2.324936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605012in}{0.661603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303943in}{2.501946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574791in}{3.193048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133067in}{1.988361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628522in}{1.727027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751075in}{2.641469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235415in}{1.647760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323002in}{2.008968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282400in}{2.047478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899158in}{2.628136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241965in}{1.987621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361136in}{1.235251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045155in}{0.780803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070443in}{2.490880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845147in}{2.433935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231692in}{1.956172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789761in}{2.552999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286705in}{2.018357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691468in}{2.543611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108162in}{1.855158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004906in}{2.305645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779424in}{2.443931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781125in}{2.951808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407211in}{2.223797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894736in}{2.469532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846338in}{2.301141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764844in}{2.222879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056781in}{2.131203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953377in}{2.476984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605017in}{1.463878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324885in}{1.533594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220761in}{1.839309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076670in}{1.949398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216990in}{1.795813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354944in}{2.128433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013272in}{1.843133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393659in}{1.944955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180265in}{2.075474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260071in}{1.841721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971171in}{2.731612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118384in}{2.263308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354079in}{3.064425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948015in}{2.219599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306988in}{2.161273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787834in}{2.439033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537117in}{2.098152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173635in}{1.913896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992043in}{2.894271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931165in}{2.494207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430332in}{1.759039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394341in}{2.199984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183729in}{2.396732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964611in}{2.124807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876070in}{2.180321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204531in}{2.498835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664646in}{2.737105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272000in}{2.217821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243993in}{1.804633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{2.845489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718939in}{2.535397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075302in}{1.723950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574791in}{3.276367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931165in}{2.597498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388988in}{2.089807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886919in}{2.504140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002633in}{1.872962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973444in}{2.278441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233835in}{1.673046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910476in}{1.977404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474231in}{1.683916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304651in}{1.565874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378943in}{1.052430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023202in}{2.321707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957857in}{2.399125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954633in}{2.913185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803922in}{2.398527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956002in}{2.741474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113921in}{2.609168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911176in}{1.754562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544714in}{2.223436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934743in}{1.822427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048174in}{1.622505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200479in}{1.488689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341315in}{2.103252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042355in}{1.961038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760817in}{2.989064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113921in}{2.282456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941525in}{2.519190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863440in}{2.081482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805847in}{2.279688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826489in}{1.648110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012931in}{2.584447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832198in}{2.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109398in}{2.219835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556638in}{2.366950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676166in}{3.026977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951042in}{2.904839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724315in}{1.956781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883639in}{2.436489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833755in}{2.023462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957716in}{2.330526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904550in}{2.159752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429818in}{2.417592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815844in}{2.419204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923152in}{2.496141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409786in}{1.974514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933409in}{3.112186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974822in}{2.610252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426049in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236451in}{2.937627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504659in}{2.545539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053915in}{2.742995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962413in}{2.105620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959616in}{1.417468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782044in}{2.394836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111119in}{2.710622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639177in}{2.362188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479610in}{2.472972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903323in}{2.359626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992043in}{2.577186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763699in}{1.607176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466056in}{1.723950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393989in}{2.412001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225210in}{1.612443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143131in}{2.191928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383486in}{2.305169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110092in}{2.113104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901107in}{1.697169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211747in}{2.627508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100707in}{2.101310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325027in}{1.632083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269099in}{2.696490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904646in}{2.519891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014082in}{2.007177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753751in}{2.793410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963385in}{2.243896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915989in}{1.315838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477752in}{2.807999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348326in}{2.406456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222562in}{2.178767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911151in}{2.818896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832842in}{1.959384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183145in}{2.380733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902178in}{2.875845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834945in}{2.837568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772102in}{1.104167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179753in}{2.232626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260957in}{2.484452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428283in}{1.590992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030551in}{2.552408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900683in}{2.353453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104626in}{2.083791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005428in}{2.716360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776965in}{3.279703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034168in}{2.731539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705609in}{2.731750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907941in}{2.538010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947473in}{2.139979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191759in}{1.400791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868862in}{2.151911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035720in}{2.349798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245416in}{2.624588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936696in}{1.570388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532686in}{1.524678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192182in}{1.437576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088551in}{2.368058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227593in}{2.563260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607631in}{2.008788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375053in}{3.216952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759020in}{2.110169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168397in}{1.078041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094667in}{2.199678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880784in}{2.329031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743400in}{1.969274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066249in}{1.985763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836096in}{2.643447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241571in}{1.894215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566095in}{2.134046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838399in}{1.731225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419614in}{1.832987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716896in}{2.441406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346866in}{3.197352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000995in}{2.284260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915579in}{3.461603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199670in}{1.881156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309150in}{1.676756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104906in}{0.661603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038833in}{2.664783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519462in}{1.520318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168379in}{2.220349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101206in}{1.719804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273210in}{1.705406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207441in}{1.929209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088550in}{1.934857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507593in}{1.649193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675683in}{0.661603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865000in}{2.214111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014148in}{2.730121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277079in}{0.661603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132905in}{2.978654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086887in}{2.371265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412608in}{2.074430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510955in}{1.416863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822493in}{1.168107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814404in}{2.095232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478009in}{2.180682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091457in}{2.112309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990141in}{2.257990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497585in}{1.654398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040552in}{1.338773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063060in}{2.148599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225918in}{1.644218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086500in}{1.159124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661476in}{1.809728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375372in}{1.097640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429656in}{1.573988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123249in}{1.011993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801754in}{2.053930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176377in}{2.378362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946835in}{2.294590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875368in}{3.394686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088093in}{1.385787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254628in}{2.172736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737291in}{1.211758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098479in}{1.512949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962635in}{2.743765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768078in}{1.075608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471938in}{1.225147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322453in}{1.320998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280092in}{2.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867238in}{1.466271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053208in}{2.466734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132375in}{2.295727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861352in}{0.879941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664646in}{3.363745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916395in}{2.960933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615998in}{1.835995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982518in}{2.919776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033965in}{2.809634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829015in}{2.506714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966095in}{2.285630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631366in}{2.713574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756091in}{2.348503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981545in}{2.350772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651133in}{2.323113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389182in}{2.276114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958403in}{2.777295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926109in}{3.098100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985992in}{2.399733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585248in}{3.063226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107346in}{2.765531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923579in}{2.127110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506847in}{2.304124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345404in}{2.095164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427667in}{1.670806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849099in}{2.139096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658537in}{1.207227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333511in}{2.571765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506016in}{1.188532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604040in}{1.537538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685400in}{1.962229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821656in}{2.287748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400295in}{2.415101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093344in}{2.807197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839585in}{3.270789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162691in}{1.654567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981781in}{3.371827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179350in}{1.840621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127888in}{1.846711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687083in}{1.959719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709065in}{2.895238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760393in}{2.427074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913569in}{1.683426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163556in}{1.807987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324514in}{0.852071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163300in}{2.261937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313419in}{2.933638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345997in}{2.711344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295700in}{2.626394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229196in}{2.828788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723139in}{1.262583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978564in}{2.078333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843251in}{2.313569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632555in}{3.218634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894104in}{2.719540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096187in}{2.785633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280386in}{2.024286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592632in}{1.652548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982518in}{1.961602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383486in}{1.373669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109573in}{2.702159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260957in}{2.760554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168929in}{2.299854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483486in}{3.278426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942139in}{2.724262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310795in}{1.400978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892048in}{0.661603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346066in}{2.193880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609446in}{1.377077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813426in}{2.182150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837860in}{3.056311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941525in}{1.977701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909626in}{1.219976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469191in}{2.214694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028449in}{1.675219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715075in}{2.295701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019887in}{2.164912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228852in}{2.508449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293063in}{2.336969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084621in}{3.070425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902279in}{1.603951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743269in}{1.929565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193205in}{1.505885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768791in}{1.749942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048455in}{1.465923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162933in}{2.688687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040068in}{2.073185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124879in}{2.187994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112311in}{1.782103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712955in}{1.888603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377085in}{1.227301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385473in}{1.645513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543723in}{1.584920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292508in}{1.615374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407507in}{2.115070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418787in}{1.603326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415200in}{1.590673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018500in}{2.943177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580087in}{1.685689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623803in}{2.644852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431141in}{2.848286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282400in}{1.851200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071133in}{2.293625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320221in}{2.221981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639902in}{2.600568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519893in}{1.950879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254215in}{1.053778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944212in}{1.712850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794253in}{2.697429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145527in}{2.162967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193575in}{1.723293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451827in}{1.884069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429547in}{1.022418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395188in}{1.446603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348951in}{1.536938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910476in}{1.805179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802810in}{1.158746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173494in}{2.147503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538579in}{2.691097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590221in}{1.320123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704553in}{2.710186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750896in}{2.655212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708265in}{3.097538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530727in}{2.826792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251838in}{2.797052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134189in}{1.664119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233652in}{1.936143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834235in}{1.513343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759157in}{2.327987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962872in}{2.282877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347771in}{1.312315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651809in}{2.995978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124791in}{2.095547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811039in}{2.592271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113921in}{1.877686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831998in}{2.320238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012472in}{1.920974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609276in}{1.733975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639345in}{2.662676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066510in}{1.409056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705650in}{1.817819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795240in}{1.342092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247369in}{2.510182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410900in}{1.421824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049122in}{1.409864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022107in}{1.570304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383486in}{1.714130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865293in}{2.287475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314228in}{1.518626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262069in}{0.661603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888921in,y=3.684937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont G6 Compression vs prediction (Static on benchmark)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/compression-vs-prediction-static-mixed80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.313921in}{3.911564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.313921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.313921in}{3.911564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.911564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{3.601603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202019in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202019in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887326in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887326in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572633in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572633in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257940in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257940in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943247in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943247in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628555in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628555in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888921in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont compressed size (bits/base)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.646316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in,y=0.593555in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.090878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=1.038117in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.535440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=1.482679in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.980002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=1.927241in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.424564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=2.371803in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.869126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=2.816365in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{3.313688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=3.260927in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.061603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction quality (geo. mean PPV, sens.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243927in}{1.281278in}}%
\pgfpathlineto{\pgfqpoint{4.965161in}{1.281278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878268in}{1.980002in}}%
\pgfpathlineto{\pgfqpoint{3.955814in}{1.980002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460825in}{2.069089in}}%
\pgfpathlineto{\pgfqpoint{3.190070in}{2.069089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325448in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{2.325448in}{2.697994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565697in}{1.375774in}}%
\pgfpathlineto{\pgfqpoint{4.087308in}{1.375774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326502in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{3.326502in}{1.984705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603938in}{1.069852in}}%
\pgfpathlineto{\pgfqpoint{5.002558in}{1.069852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303248in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{4.303248in}{1.478101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859033in}{2.674688in}}%
\pgfpathlineto{\pgfqpoint{2.594488in}{2.674688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726760in}{1.887773in}}%
\pgfpathlineto{\pgfqpoint{1.726760in}{3.461603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809627in}{2.643109in}}%
\pgfpathlineto{\pgfqpoint{2.621711in}{2.643109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715669in}{1.856174in}}%
\pgfpathlineto{\pgfqpoint{1.715669in}{3.430044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775285in}{2.660140in}}%
\pgfpathlineto{\pgfqpoint{2.582371in}{2.660140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678828in}{1.876635in}}%
\pgfpathlineto{\pgfqpoint{1.678828in}{3.443645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243927in}{1.281278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965161in}{1.281278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878268in}{1.980002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955814in}{1.980002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460825in}{2.069089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190070in}{2.069089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325448in}{1.440184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325448in}{2.697994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565697in}{1.375774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087308in}{1.375774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326502in}{0.766843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326502in}{1.984705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603938in}{1.069852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002558in}{1.069852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303248in}{0.661603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303248in}{1.478101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859033in}{2.674688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594488in}{2.674688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726760in}{1.887773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726760in}{3.461603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809627in}{2.643109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621711in}{2.643109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715669in}{1.856174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715669in}{3.430044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775285in}{2.660140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582371in}{2.660140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678828in}{1.876635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678828in}{3.443645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104544in}{1.281278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917041in}{1.980002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325448in}{2.069089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326502in}{1.375774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303248in}{1.069852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726760in}{2.674688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715669in}{2.643109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678828in}{2.660140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888921in,y=3.684937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Compression vs prediction (Static on mixed80)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476264in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{5.116699in}{1.859634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.144477in}{1.859634in}}{\pgfqpoint{5.144477in}{1.887412in}}%
\pgfpathlineto{\pgfqpoint{5.144477in}{3.504381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.144477in}{3.532159in}}{\pgfqpoint{5.116699in}{3.532159in}}%
\pgfpathlineto{\pgfqpoint{4.476264in}{3.532159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.448486in}{3.532159in}}{\pgfqpoint{4.448486in}{3.504381in}}%
\pgfpathlineto{\pgfqpoint{4.448486in}{1.887412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.448486in}{1.859634in}}{\pgfqpoint{4.476264in}{1.859634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573486in}{3.419691in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{3.419691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642931in}{3.350247in}}%
\pgfpathlineto{\pgfqpoint{4.642931in}{3.489136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573486in}{3.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712375in}{3.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{3.350247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{3.489136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{3.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892931in,y=3.371080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont G1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573486in}{3.215834in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{3.215834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642931in}{3.146390in}}%
\pgfpathlineto{\pgfqpoint{4.642931in}{3.285279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573486in}{3.215834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712375in}{3.215834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{3.146390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{3.285279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{3.215834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892931in,y=3.167223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont G2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573486in}{3.011977in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{3.011977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642931in}{2.942532in}}%
\pgfpathlineto{\pgfqpoint{4.642931in}{3.081421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573486in}{3.011977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712375in}{3.011977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.942532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{3.081421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{3.011977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892931in,y=2.963366in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont G3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573486in}{2.808120in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{2.808120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642931in}{2.738675in}}%
\pgfpathlineto{\pgfqpoint{4.642931in}{2.877564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573486in}{2.808120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712375in}{2.808120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.738675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.877564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.808120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892931in,y=2.759509in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont G4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573486in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{2.604262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642931in}{2.534818in}}%
\pgfpathlineto{\pgfqpoint{4.642931in}{2.673707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573486in}{2.604262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712375in}{2.604262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.534818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.673707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.604262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892931in,y=2.555651in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont G5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573486in}{2.400405in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{2.400405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642931in}{2.330961in}}%
\pgfpathlineto{\pgfqpoint{4.642931in}{2.469850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573486in}{2.400405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712375in}{2.400405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.330961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.469850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.400405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892931in,y=2.351794in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont G6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573486in}{2.196548in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{2.196548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642931in}{2.127104in}}%
\pgfpathlineto{\pgfqpoint{4.642931in}{2.265992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573486in}{2.196548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712375in}{2.196548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.127104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.265992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.196548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892931in,y=2.147937in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont G7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573486in}{1.992691in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{1.992691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642931in}{1.923246in}}%
\pgfpathlineto{\pgfqpoint{4.642931in}{2.062135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573486in}{1.992691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712375in}{1.992691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{1.923246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{2.062135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642931in}{1.992691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892931in,y=1.944080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont G8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/rna-structure.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rna-structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.9083252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8272993)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \tiny
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pics/rna-structure.pdf}}%
    \put(0.04850462,0.29741923){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pics/rna-structure.pdf}}%
    \put(0.10028606,0.3157713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pics/rna-structure.pdf}}%
    \put(0.15346808,0.34914353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pics/rna-structure.pdf}}%
    \put(0.2066501,0.38251571){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pics/rna-structure.pdf}}%
    \put(0.25983212,0.4158879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pics/rna-structure.pdf}}%
    \put(0.31301413,0.44926008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pics/rna-structure.pdf}}%
    \put(0.30769099,0.50393775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pics/rna-structure.pdf}}%
    \put(0.31994738,0.5574905){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pics/rna-structure.pdf}}%
    \put(0.27145822,0.59737574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pics/rna-structure.pdf}}%
    \put(0.22296905,0.63726098){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pics/rna-structure.pdf}}%
    \put(0.17447991,0.67714622){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pics/rna-structure.pdf}}%
    \put(0.13398818,0.71427498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pics/rna-structure.pdf}}%
    \put(0.14396767,0.76829837){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pics/rna-structure.pdf}}%
    \put(0.19505166,0.78851078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pics/rna-structure.pdf}}%
    \put(0.23929342,0.75594109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pics/rna-structure.pdf}}%
    \put(0.28778258,0.71605586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pics/rna-structure.pdf}}%
    \put(0.3362717,0.67617061){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pics/rna-structure.pdf}}%
    \put(0.38476089,0.63628538){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pics/rna-structure.pdf}}%
    \put(0.43494387,0.65864121){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pics/rna-structure.pdf}}%
    \put(0.48962274,0.66396457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pics/rna-structure.pdf}}%
    \put(0.54317549,0.6517081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pics/rna-structure.pdf}}%
    \put(0.58306081,0.70019718){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pics/rna-structure.pdf}}%
    \put(0.59912748,0.75273221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{pics/rna-structure.pdf}}%
    \put(0.64757722,0.77863086){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{pics/rna-structure.pdf}}%
    \put(0.70018593,0.7628055){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{pics/rna-structure.pdf}}%
    \put(0.76266193,0.76903287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{pics/rna-structure.pdf}}%
    \put(0.82513798,0.77526024){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{pics/rna-structure.pdf}}%
    \put(0.8775636,0.79168141){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{pics/rna-structure.pdf}}%
    \put(0.92339738,0.76139317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{pics/rna-structure.pdf}}%
    \put(0.92884648,0.70672669){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{pics/rna-structure.pdf}}%
    \put(0.88989309,0.66798708){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{pics/rna-structure.pdf}}%
    \put(0.83525748,0.67373674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{pics/rna-structure.pdf}}%
    \put(0.77278138,0.66750938){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{pics/rna-structure.pdf}}%
    \put(0.71030543,0.661282){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{pics/rna-structure.pdf}}%
    \put(0.66185559,0.63538353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{pics/rna-structure.pdf}}%
    \put(0.62197027,0.58689444){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{pics/rna-structure.pdf}}%
    \put(0.644326,0.53671141){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{pics/rna-structure.pdf}}%
    \put(0.64964925,0.48203252){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{pics/rna-structure.pdf}}%
    \put(0.63739267,0.42847979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{pics/rna-structure.pdf}}%
    \put(0.60881649,0.3815595){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{pics/rna-structure.pdf}}%
    \put(0.64218877,0.32837751){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{pics/rna-structure.pdf}}%
    \put(0.69082451,0.30282924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{pics/rna-structure.pdf}}%
    \put(0.71144807,0.25190984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{pics/rna-structure.pdf}}%
    \put(0.69429939,0.1997175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{pics/rna-structure.pdf}}%
    \put(0.70734219,0.1383016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{pics/rna-structure.pdf}}%
    \put(0.73831407,0.09292715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{pics/rna-structure.pdf}}%
    \put(0.72819514,0.03892973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{pics/rna-structure.pdf}}%
    \put(0.68289546,0.0078482){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{pics/rna-structure.pdf}}%
    \put(0.62887375,0.01783683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{pics/rna-structure.pdf}}%
    \put(0.59768306,0.06306141){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{pics/rna-structure.pdf}}%
    \put(0.6075413,0.11710706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{pics/rna-structure.pdf}}%
    \put(0.59449851,0.178523){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{pics/rna-structure.pdf}}%
    \put(0.55761854,0.21924133){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{pics/rna-structure.pdf}}%
    \put(0.5557681,0.27414758){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{pics/rna-structure.pdf}}%
    \put(0.52239582,0.32732952){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}U\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{pics/rna-structure.pdf}}%
    \put(0.46771695,0.32200636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{pics/rna-structure.pdf}}%
    \put(0.41416425,0.33426304){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{pics/rna-structure.pdf}}%
    \put(0.36724394,0.36283932){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{pics/rna-structure.pdf}}%
    \put(0.31406193,0.32946708){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{pics/rna-structure.pdf}}%
    \put(0.26087992,0.2960949){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{pics/rna-structure.pdf}}%
    \put(0.20769788,0.26272271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{pics/rna-structure.pdf}}%
    \put(0.15451587,0.22935053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{pics/rna-structure.pdf}}%
    \put(0.00433975,0.34204537){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{pics/rna-structure.pdf}}%
    \put(0.22645993,0.46906991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{pics/rna-structure.pdf}}%
    \put(0.18308383,0.58877183){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{pics/rna-structure.pdf}}%
    \put(0.27917866,0.80443025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{pics/rna-structure.pdf}}%
    \put(0.49363646,0.72662173){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{pics/rna-structure.pdf}}%
    \put(0.73984807,0.81147733){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{pics/rna-structure.pdf}}%
    \put(0.98794518,0.68552827){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{pics/rna-structure.pdf}}%
    \put(0.71034466,0.59549819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.67259513,0.36670972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{pics/rna-structure.pdf}}%
    \put(0.76875812,0.1513444){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{pics/rna-structure.pdf}}%
    \put(0.53629883,0.04987036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.51985996,0.2678604){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{pics/rna-structure.pdf}}%
    \put(0.2942521,0.24291291){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{pics/rna-structure.pdf}}%
    \put(0.21347349,0.20776286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}62\end{tabular}}}}%
    \put(0.48292696,0.48706202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ML\end{tabular}}}}%
    \put(0.63523514,0.24502729){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}IL\end{tabular}}}}%
    \put(0.65035207,0.70952118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.17735616,0.73518358){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HL\end{tabular}}}}%
    \put(0.88001597,0.72381352){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HL\end{tabular}}}}%
    \put(0.67012072,0.06235103){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{pics/rna-structure.pdf}}%
  \end{picture}%
\endgroup%

